Black-Box Followers, White-Box Leaders: Partial Zeroth-Order Methods for MPECs

We study mathematical programs with equilibrium constraints, in which a leader knows their own cost function, but lacks a model of the followers' response. Instead, the leader can only query this response at specific points. While this setting precludes the use of gradient-based methods, existing zeroth-order approaches treat the composed objective entirely as a black box, deploying zeroth-order tools across both the leader and follower. Such approaches are inefficient, as they discard information the leader already possesses about their own cost function. In this work we instead propose to deploy zeroth-order tools only where they are truly needed: to handle the unknown, non-smooth followers' response. Specifically, we first propose PZOS, an algorithm that combines exact partial gradients of the leader's cost with zeroth-order Jacobian estimates of the followers' response in a chain-rule-inspired manner, and establish that it achieves a strictly lower variance bound than the black-box baseline. Second, we introduce the partial Goldstein subdifferential, a stationarity notion tailored to this composite structure, and prove convergence of our algorithm to both standard and partial Goldstein stationary points. Finally, we validate our method on two application domains -- toll optimization in routing games and defense-attack investment in security games -- demonstrating consistent improvements over black-box baselines in convergence speed, objective value, and estimator variance, with robust performance even under few queries per iteration.

==> figures/tikz/routing_IQR_percentile.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.35000,0.75000}%

\begin{tikzpicture}

\begin{axis}[%
height=3.5cm,
width=0.9\linewidth,
scale only axis,
xmin=0,
xmax=150,
xlabel style={font=\color{white!15!black}},
xlabel={Iteration},
ymin=0,
ymax=1.05,
ylabel style={font=\color{white!15!black}},
ylabel={Normalized Objective Value},
axis background/.style={fill=white},
title style={font=\bfseries\small},
axis x line*=bottom,
axis y line*=right,
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, font=\small, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=black, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1	0\\
2	0.0629114897909475\\
3	0.1143875844004\\
4	0.171108020867616\\
5	0.215078556772321\\
6	0.239100321203343\\
7	0.288061450202154\\
8	0.316174085337014\\
9	0.335395234534395\\
10	0.355839069972742\\
11	0.391186800913806\\
12	0.417916436342952\\
13	0.462080719273156\\
14	0.472239143109968\\
15	0.494303123865147\\
16	0.516415143778545\\
17	0.538843338310014\\
18	0.549903651979126\\
19	0.581061320805396\\
20	0.608550288132386\\
21	0.624800556795273\\
22	0.628265708084801\\
23	0.645439411552313\\
24	0.659565689644832\\
25	0.694010988339507\\
26	0.701944610710219\\
27	0.726527428841082\\
28	0.731877911654902\\
29	0.74481266452069\\
30	0.766262727227996\\
31	0.766276495756902\\
32	0.77668376948465\\
33	0.782370887549411\\
34	0.784909383161087\\
35	0.800416992674485\\
36	0.806545786853189\\
37	0.80875173018612\\
38	0.815262587097115\\
39	0.828635903275114\\
40	0.830098106783033\\
41	0.837272017446419\\
42	0.844083402549666\\
43	0.848193643143838\\
44	0.860815305098967\\
45	0.860944116619074\\
46	0.864770247498835\\
47	0.869084942035752\\
48	0.874728492163526\\
49	0.882410045362079\\
50	0.884439032814322\\
51	0.892244788443697\\
52	0.892697845454858\\
53	0.902379402579448\\
54	0.902716678389722\\
55	0.913275798723198\\
56	0.920418317916709\\
57	0.923448560766548\\
58	0.925735299110592\\
59	0.930211090266336\\
60	0.930218750499689\\
61	0.935063406013171\\
62	0.9400317712427\\
63	0.941428256699359\\
64	0.947233118582202\\
65	0.948452200052964\\
66	0.948898031456047\\
67	0.953150306263049\\
68	0.959228564778634\\
69	0.95924806167449\\
70	0.964821320093302\\
71	0.964905236862004\\
72	0.967678740242307\\
73	0.969878053112765\\
74	0.972615099922577\\
75	0.973413881326072\\
76	0.973495265520761\\
77	0.974373839524046\\
78	0.974388980266708\\
79	0.9744301700786\\
80	0.974483370099717\\
81	0.97476582566327\\
82	0.975288495035654\\
83	0.976912323458317\\
84	0.977286548599938\\
85	0.977384780372283\\
86	0.978222188302714\\
87	0.978625706341577\\
88	0.980752749863718\\
89	0.982013415558135\\
90	0.983570517401803\\
91	0.986491018839173\\
92	0.986688353291597\\
93	0.987706118341819\\
94	0.987842663477146\\
95	0.987885333905249\\
96	0.991209971927494\\
97	0.991231665196571\\
98	0.991956995161162\\
99	0.991957222349134\\
100	0.991958433437346\\
101	0.992623064388594\\
102	0.992706030521825\\
103	0.993043048514502\\
104	0.993212705897196\\
105	0.993862241943232\\
106	0.994348968804224\\
107	0.994349044179018\\
108	0.994706786272469\\
109	0.995543368611344\\
110	0.995823693387721\\
111	0.995814269486965\\
112	0.995819342976736\\
113	0.996037304921835\\
114	0.996140653350161\\
115	0.996313289525049\\
116	0.996337189714521\\
117	0.996610703047619\\
118	0.996630155041738\\
119	0.996735697264187\\
120	0.996741447003048\\
121	0.997076195510562\\
122	0.997117192551452\\
123	0.997366155852328\\
124	0.997454427941184\\
125	0.997670105409715\\
126	0.997792169251654\\
127	0.997795662563018\\
128	0.997818684348721\\
129	0.99801760235588\\
130	0.99806216046499\\
131	0.998108890467825\\
132	0.998215228696085\\
133	0.998385563932067\\
134	0.99869475403578\\
135	0.998742616555478\\
136	0.99893518980222\\
137	0.998972539988588\\
138	0.999020567324245\\
139	0.99912027064774\\
140	0.999115496127143\\
141	0.999157603333641\\
142	0.999166521338351\\
143	0.99918749474463\\
144	0.999323959783083\\
145	0.999373222400563\\
146	0.999374732145142\\
147	0.999447091931771\\
148	0.999472003021115\\
149	0.999534555988979\\
150	0.999536309015617\\
150	0.663870288054206\\
149	0.65925370361507\\
148	0.659250296804564\\
147	0.658800259905664\\
146	0.651529520489778\\
145	0.649994407033227\\
144	0.649984877704419\\
143	0.645267254322023\\
142	0.643573090008744\\
141	0.64223145835323\\
140	0.640853943016578\\
139	0.640378502652637\\
138	0.63972013944851\\
137	0.639033477872568\\
136	0.63816387704084\\
135	0.635912405031927\\
134	0.628767607796246\\
133	0.624727560138757\\
132	0.624056840417587\\
131	0.632781823001088\\
130	0.631368225181311\\
129	0.623946577299711\\
128	0.621376706762333\\
127	0.618147915739424\\
126	0.617892079117828\\
125	0.613103599005962\\
124	0.610061563181086\\
123	0.608939329228545\\
122	0.60863510449851\\
121	0.60777600693605\\
120	0.594842718179719\\
119	0.594262385306674\\
118	0.59410898673565\\
117	0.586106239348894\\
116	0.586104600985384\\
115	0.583850373628439\\
114	0.583834235310549\\
113	0.583818497488327\\
112	0.567011033068751\\
111	0.566769663887634\\
110	0.55995434604731\\
109	0.556976404333286\\
108	0.552171542987539\\
107	0.550604201253566\\
106	0.550174841770885\\
105	0.547743020990075\\
104	0.543550817524733\\
103	0.542850912598651\\
102	0.540037983664129\\
101	0.539520018326653\\
100	0.534034843126867\\
99	0.534024665467113\\
98	0.533551319352189\\
97	0.523364048858876\\
96	0.523355078553028\\
95	0.517513126962137\\
94	0.516114400318922\\
93	0.514726483638729\\
92	0.510653238232807\\
91	0.503175433309205\\
90	0.50201022068286\\
89	0.496437194781733\\
88	0.493009087992576\\
87	0.489242899240047\\
86	0.481525664812534\\
85	0.475619535495984\\
84	0.475523654097429\\
83	0.469408034277408\\
82	0.462053203881612\\
81	0.454227500741269\\
80	0.452517120543641\\
79	0.449409363641929\\
78	0.448794649506658\\
77	0.446099519600334\\
76	0.445096975000876\\
75	0.440600533281467\\
74	0.432309965595192\\
73	0.425174387818022\\
72	0.414524922819977\\
71	0.407157167581252\\
70	0.398838855289974\\
69	0.398524727712373\\
68	0.397683357829288\\
67	0.395960207286836\\
66	0.394806823100846\\
65	0.383676491351779\\
64	0.375356686929242\\
63	0.375280554047329\\
62	0.37232677720444\\
61	0.372304810910871\\
60	0.363260774181278\\
59	0.362895170506916\\
58	0.358972764317083\\
57	0.354859261732656\\
56	0.347756673809787\\
55	0.338212272811246\\
54	0.336398855268468\\
53	0.335425556767506\\
52	0.330734606803059\\
51	0.330512540004485\\
50	0.316113508457195\\
49	0.314702673728315\\
48	0.314581325615034\\
47	0.302421709192815\\
46	0.289833025416592\\
45	0.288338742855329\\
44	0.271578597375473\\
43	0.263977280678747\\
42	0.263942342538731\\
41	0.259055668381971\\
40	0.255895133739263\\
39	0.24975353529968\\
38	0.246581886678589\\
37	0.23319316261047\\
36	0.230117502653282\\
35	0.221931140385974\\
34	0.214017414621076\\
33	0.20408165049064\\
32	0.195357660385982\\
31	0.19144092564942\\
30	0.183410543748372\\
29	0.179194909036027\\
28	0.175336215068578\\
27	0.17349283002576\\
26	0.167075643686953\\
25	0.162802288522952\\
24	0.157027858420162\\
23	0.150443751314718\\
22	0.139531238891467\\
21	0.133321150014946\\
20	0.124911577290309\\
19	0.116869379660416\\
18	0.108903726857984\\
17	0.0986049990681571\\
16	0.0946774543416051\\
15	0.0858238252473446\\
14	0.0762802626507672\\
13	0.0679996783675727\\
12	0.0645786866658872\\
11	0.0597577301842722\\
10	0.0490225850491277\\
9	0.0423470405713758\\
8	0.0346186469671693\\
7	0.0267351574906168\\
6	0.0194241626478501\\
5	0.0137949950170182\\
4	0.00770920974147806\\
3	0.00323606307768032\\
2	0.000131463121313765\\
1	0\\
}--cycle;

\addplot[area legend, draw=none, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1	0\\
2	0.0246281373812453\\
3	0.0651167463226988\\
4	0.0947170992728665\\
5	0.114225164675533\\
6	0.135698492020684\\
7	0.159596363935331\\
8	0.187578003132111\\
9	0.206338119386143\\
10	0.234864507670808\\
11	0.258956916856063\\
12	0.290955808356529\\
13	0.301353659613581\\
14	0.324542969510689\\
15	0.334951292863521\\
16	0.362741096894791\\
17	0.396431747224977\\
18	0.412872542810997\\
19	0.43177387666875\\
20	0.466047875157564\\
21	0.46671998759235\\
22	0.489504363708623\\
23	0.511424076121687\\
24	0.536936096118779\\
25	0.543009880570331\\
26	0.557075459794484\\
27	0.564414309378582\\
28	0.583878803376514\\
29	0.598487859094322\\
30	0.607201657993188\\
31	0.617792664881328\\
32	0.63066748860358\\
33	0.641658736349598\\
34	0.662760620937331\\
35	0.672193350307261\\
36	0.689067079714297\\
37	0.705802302997935\\
38	0.715008171737834\\
39	0.725689655246964\\
40	0.730592985506349\\
41	0.735320115681116\\
42	0.741243377814737\\
43	0.765315234635457\\
44	0.76653604806721\\
45	0.771210080581664\\
46	0.78173178239793\\
47	0.784075523758304\\
48	0.792755391814153\\
49	0.786835751172004\\
50	0.797175060455067\\
51	0.80141931841449\\
52	0.815826857881663\\
53	0.818796500088639\\
54	0.824543516607631\\
55	0.832784549479838\\
56	0.83801570670106\\
57	0.842854242672457\\
58	0.843911618376321\\
59	0.852332347709049\\
60	0.85411142734973\\
61	0.857223559790965\\
62	0.861366955176608\\
63	0.863212550194397\\
64	0.872105628358116\\
65	0.874621564088222\\
66	0.877512123339608\\
67	0.87793966789187\\
68	0.883804326106934\\
69	0.886460973695419\\
70	0.891843215363672\\
71	0.896612557450082\\
72	0.897570800614472\\
73	0.901358108261109\\
74	0.902880023475636\\
75	0.913021294121313\\
76	0.916762644455748\\
77	0.917180418846143\\
78	0.918179198158887\\
79	0.92051607473805\\
80	0.923857221871112\\
81	0.926433840287708\\
82	0.927195340280192\\
83	0.931456482156306\\
84	0.93337613486134\\
85	0.934725092179537\\
86	0.935325941662336\\
87	0.93733386329921\\
88	0.940613919635236\\
89	0.941779628472701\\
90	0.942426014582448\\
91	0.943484017197884\\
92	0.943595008904538\\
93	0.945112316805067\\
94	0.945514176494794\\
95	0.947393573348418\\
96	0.948847614397392\\
97	0.950922007896917\\
98	0.95108853174581\\
99	0.956957318733414\\
100	0.957102661334989\\
101	0.958825817318778\\
102	0.959776600034169\\
103	0.96027857695552\\
104	0.96059994580453\\
105	0.962062556588196\\
106	0.962873761777727\\
107	0.964290232887623\\
108	0.964158084877011\\
109	0.965993194960734\\
110	0.96677974022485\\
111	0.967690355697707\\
112	0.968545419305505\\
113	0.969948743099377\\
114	0.970023264482713\\
115	0.972295901261524\\
116	0.972429979000848\\
117	0.97294890062884\\
118	0.973057293910412\\
119	0.974265151171324\\
120	0.975251613661586\\
121	0.976249074129303\\
122	0.976560721295741\\
123	0.976642255030287\\
124	0.977701468503102\\
125	0.978786002959713\\
126	0.979117506095776\\
127	0.979490315216918\\
128	0.979914087658162\\
129	0.980671401947648\\
130	0.982180657406419\\
131	0.982839947988961\\
132	0.983221721772843\\
133	0.984215257647233\\
134	0.985145490121484\\
135	0.98535862826762\\
136	0.985596459389447\\
137	0.985704905325902\\
138	0.98602252351686\\
139	0.98658160591094\\
140	0.98689706801016\\
141	0.986928500894901\\
142	0.987896083198006\\
143	0.988348746618409\\
144	0.98861537573179\\
145	0.988849108519604\\
146	0.989040753626417\\
147	0.989365620850009\\
148	0.989535990114078\\
149	0.98997950306174\\
150	0.99017781976437\\
150	0.808015914291106\\
149	0.806148906584146\\
148	0.802660634203607\\
147	0.799988864329004\\
146	0.799529921024861\\
145	0.797104452443127\\
144	0.796641773293745\\
143	0.793712993552475\\
142	0.788303032560288\\
141	0.788038990231997\\
140	0.785183435216816\\
139	0.784640565962406\\
138	0.783039743271314\\
137	0.7797774357036\\
136	0.775286422363251\\
135	0.770973549037741\\
134	0.767639868444784\\
133	0.764985611898229\\
132	0.76352059315145\\
131	0.762462311180576\\
130	0.759048411590278\\
129	0.758138569016941\\
128	0.754480546857325\\
127	0.751175916250064\\
126	0.746830172024877\\
125	0.745553814825237\\
124	0.742521503245979\\
123	0.737141850730383\\
122	0.735784233658243\\
121	0.735422277316828\\
120	0.730407689433954\\
119	0.727932525685019\\
118	0.716218627627943\\
117	0.709887685320814\\
116	0.723733719307266\\
115	0.71627795949012\\
114	0.709165075437114\\
113	0.707423939168082\\
112	0.706088338358457\\
111	0.70677424437118\\
110	0.693591211811252\\
109	0.690208313680035\\
108	0.684246735357804\\
107	0.683341519027555\\
106	0.674254840362397\\
105	0.672154837192576\\
104	0.669501406287182\\
103	0.664064018583875\\
102	0.660138980360601\\
101	0.657128068474994\\
100	0.652105204444378\\
99	0.650294328522024\\
98	0.642981061814221\\
97	0.642451716522207\\
96	0.641518503343707\\
95	0.634374145098901\\
94	0.629755283492989\\
93	0.624661018457443\\
92	0.620438731731653\\
91	0.616843325904329\\
90	0.618436815785386\\
89	0.608407556921059\\
88	0.605216280825164\\
87	0.604915586287317\\
86	0.601000247390016\\
85	0.596366966103141\\
84	0.591921913248586\\
83	0.587597330326341\\
82	0.582855909578728\\
81	0.580814914543521\\
80	0.575516490478074\\
79	0.573187460435824\\
78	0.568041210027578\\
77	0.561042690299224\\
76	0.558695719938178\\
75	0.553336439096196\\
74	0.548620276639181\\
73	0.543263429939101\\
72	0.537206637560362\\
71	0.533525745089257\\
70	0.523558976624768\\
69	0.52195023734314\\
68	0.504890990436241\\
67	0.502509027326597\\
66	0.49706973868382\\
65	0.492144131293221\\
64	0.486679224727105\\
63	0.483213400510592\\
62	0.4817280975868\\
61	0.476228235648263\\
60	0.468818841929002\\
59	0.464045572421046\\
58	0.463152861846728\\
57	0.45973526750406\\
56	0.452556838622747\\
55	0.444938428214729\\
54	0.437186934767518\\
53	0.433778073666629\\
52	0.423613299467283\\
51	0.419387149658295\\
50	0.416385924573896\\
49	0.410835800144397\\
48	0.404357676693095\\
47	0.394373395046056\\
46	0.391209213220811\\
45	0.383742067838915\\
44	0.374219758075374\\
43	0.367855022881199\\
42	0.360621558484013\\
41	0.354210390116765\\
40	0.347743242015053\\
39	0.340991410585098\\
38	0.336705818513905\\
37	0.32847854171566\\
36	0.326240897685147\\
35	0.317802228944116\\
34	0.303974606867107\\
33	0.294413042408715\\
32	0.283223790391796\\
31	0.269741176706638\\
30	0.265528920497893\\
29	0.252167723638201\\
28	0.247774669832253\\
27	0.23565436201183\\
26	0.23125744452323\\
25	0.217619289484239\\
24	0.205469054347065\\
23	0.201090477263002\\
22	0.194176173054866\\
21	0.181432138712228\\
20	0.171163693455591\\
19	0.161122876542159\\
18	0.149645417380323\\
17	0.133539463423418\\
16	0.125924430036472\\
15	0.1219193634764\\
14	0.114757592520271\\
13	0.100631592480663\\
12	0.0944247582592692\\
11	0.0863803554275496\\
10	0.0768121088803225\\
9	0.0645026791243155\\
8	0.0586999025782532\\
7	0.0512543994295392\\
6	0.0407143940800088\\
5	0.0315529428521606\\
4	0.0191857344617565\\
3	0.0101363694012719\\
2	0.00155971575000882\\
1	0\\
}--cycle;
\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
2	0.00791249352586521\\
3	0.0281157132060219\\
4	0.0455295305343123\\
5	0.057655201185195\\
6	0.0764800254752717\\
7	0.0907062812286842\\
8	0.113580149144942\\
9	0.124636476305419\\
10	0.144048312016595\\
11	0.163098084758501\\
12	0.180580253169755\\
13	0.190094868617101\\
14	0.200794172398621\\
15	0.212279178619522\\
16	0.227526172460465\\
17	0.236935125291287\\
18	0.259060526606596\\
19	0.276749395938036\\
20	0.285076901377933\\
21	0.299092370293537\\
22	0.311898248001644\\
23	0.320668470081255\\
24	0.327434172786876\\
25	0.334542531531681\\
26	0.340978434023467\\
27	0.35740031839207\\
28	0.36503970390306\\
29	0.37694123005152\\
30	0.38912241159022\\
31	0.393103505120373\\
32	0.409910784004813\\
33	0.424738289100366\\
34	0.430636417349321\\
35	0.442708407982747\\
36	0.447152160829489\\
37	0.450526615536117\\
38	0.463681671476816\\
39	0.468742445463108\\
40	0.487371918922595\\
41	0.502947233264088\\
42	0.510764447615372\\
43	0.519956588927914\\
44	0.532436724680397\\
45	0.537760366681369\\
46	0.546744281322127\\
47	0.550711434522603\\
48	0.557146974063877\\
49	0.568643190987946\\
50	0.58753698481639\\
51	0.588661249256513\\
52	0.593871267932759\\
53	0.595585435694159\\
54	0.5987904687166\\
55	0.603582864443998\\
56	0.607427189235523\\
57	0.610081146703844\\
58	0.615385342571435\\
59	0.622932326213188\\
60	0.63999016724382\\
61	0.649342717375896\\
62	0.649613643150561\\
63	0.65306659158444\\
64	0.659940774548451\\
65	0.66149896574323\\
66	0.673960682961397\\
67	0.676782519677794\\
68	0.685986357510798\\
69	0.686384365088119\\
70	0.697017229665076\\
71	0.704574099664178\\
72	0.704737214315621\\
73	0.706320731095877\\
74	0.707946352770779\\
75	0.709972723945028\\
76	0.713924627902128\\
77	0.727893433703793\\
78	0.732696453621862\\
79	0.733238457703412\\
80	0.737674913942939\\
81	0.739065669856872\\
82	0.740838815629774\\
83	0.746840220122567\\
84	0.750649639467749\\
85	0.754908689024582\\
86	0.761938668686192\\
87	0.767165941110037\\
88	0.767421842338911\\
89	0.773904067319329\\
90	0.775204630872574\\
91	0.784119865575175\\
92	0.791633986547569\\
93	0.797221089041229\\
94	0.798253107097733\\
95	0.798706486764662\\
96	0.802403104095031\\
97	0.802425925338154\\
98	0.807951883694257\\
99	0.811137213523545\\
100	0.81495353327936\\
101	0.820523722244267\\
102	0.820609043837579\\
103	0.820354655726963\\
104	0.821683251554086\\
105	0.823672022740096\\
106	0.824248511512712\\
107	0.824635982940199\\
108	0.828161132957677\\
109	0.833148742776893\\
110	0.835567655563755\\
111	0.839927924258974\\
112	0.843250613142515\\
113	0.847981031581491\\
114	0.855142940305477\\
115	0.855356711957436\\
116	0.866410562169146\\
117	0.866472891572349\\
118	0.872568209924228\\
119	0.874855060397986\\
120	0.876893918399099\\
121	0.880087333104002\\
122	0.880465043280674\\
123	0.882030884553657\\
124	0.883930380304184\\
125	0.883933114584187\\
126	0.890677625097209\\
127	0.891449867731538\\
128	0.891921908985638\\
129	0.893526252437192\\
130	0.894330304783315\\
131	0.896625931494382\\
132	0.897222242160836\\
133	0.898969520043855\\
134	0.899304585025337\\
135	0.901177709124033\\
136	0.90527761834132\\
137	0.909045740099994\\
138	0.90940522952381\\
139	0.90949708698602\\
140	0.909560699950915\\
141	0.91010482158629\\
142	0.913368117948261\\
143	0.914136070720589\\
144	0.914182625795835\\
145	0.914489129827392\\
146	0.914582459315663\\
147	0.916164015053164\\
148	0.917281324003044\\
149	0.92216293051417\\
150	0.922790631902133\\
};
\addlegendentry{ZOS (baseline)}


\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1	0\\
2	0.169074755579325\\
3	0.309453537403707\\
4	0.425791130044895\\
5	0.522263938693376\\
6	0.602191403956259\\
7	0.668543880007604\\
8	0.724129017335503\\
9	0.770498781674867\\
10	0.808640363849447\\
11	0.840633754380262\\
12	0.86751797910203\\
13	0.889696182481178\\
14	0.908057444045005\\
15	0.922975579361655\\
16	0.93583308806204\\
17	0.946768546561607\\
18	0.955686133299115\\
19	0.963364301930286\\
20	0.969750570741222\\
21	0.974575945503024\\
22	0.978764713147166\\
23	0.982351568098617\\
24	0.985040681417575\\
25	0.987495828769892\\
26	0.989470968599315\\
27	0.99124511478469\\
28	0.992642731199961\\
29	0.993941027350798\\
30	0.994886182981367\\
31	0.995633928387759\\
32	0.996265482085832\\
33	0.996956907716918\\
34	0.997357367685662\\
35	0.997587656131804\\
36	0.99800514748806\\
37	0.998215735913352\\
38	0.998336495685311\\
39	0.998419611935357\\
40	0.998745731679605\\
41	0.998900948860653\\
42	0.998277961649348\\
43	0.998599915875179\\
44	0.998697627324177\\
45	0.998835018754108\\
46	0.999137605186149\\
47	0.999253983681716\\
48	0.999215491893219\\
49	0.999288796593606\\
50	0.999309281666681\\
51	0.999423414082431\\
52	0.999434466834491\\
53	0.999512339171691\\
54	0.999581801663578\\
55	0.999590245407732\\
56	0.999647483436436\\
57	0.999644814030695\\
58	0.999679252919381\\
59	0.999743853548465\\
60	0.999774288965699\\
61	0.999795118996444\\
62	0.999800343881199\\
63	0.999816665846984\\
64	0.999763667097887\\
65	0.999724638559255\\
66	0.999708734252862\\
67	0.999712776867278\\
68	0.999781885571539\\
69	0.999800890406934\\
70	0.999775155515816\\
71	0.999749958369814\\
72	0.999837261386266\\
73	0.999826894736224\\
74	0.999854268683147\\
75	0.999835112326698\\
76	0.999845454220797\\
77	0.99984483742702\\
78	0.999857566756063\\
79	0.999878532759934\\
80	0.999885140765898\\
81	0.999877570287671\\
82	0.99989070936729\\
83	0.999903966848245\\
84	0.999895325440317\\
85	0.999907837574876\\
86	0.999919839679155\\
87	0.999907814325687\\
88	0.999921502825336\\
89	0.999920514934703\\
90	0.999909308407238\\
91	0.999904333398938\\
92	0.999930980784638\\
93	0.999927236228196\\
94	0.999934264478321\\
95	0.999903605155763\\
96	0.999883839525445\\
97	0.999879133975601\\
98	0.999901196985734\\
99	0.999906760096662\\
100	0.999928178059856\\
101	0.999914267166621\\
102	0.99988624760617\\
103	0.999886647996717\\
104	0.999890039015544\\
105	0.999913539599587\\
106	0.999911689623224\\
107	0.999888813822088\\
108	0.999905412983136\\
109	0.999908756679649\\
110	0.999919835311591\\
111	0.999921790012551\\
112	0.999936972487365\\
113	0.999929830360614\\
114	0.999934849214812\\
115	0.999932175635894\\
116	0.999946997286307\\
117	0.999936560880022\\
118	0.999942642264555\\
119	0.999943983738053\\
120	0.999947744744106\\
121	0.999944191483866\\
122	0.999955187252369\\
123	0.999950536712499\\
124	0.999947220997866\\
125	0.999939126696661\\
126	0.999951963231814\\
127	0.999945662534704\\
128	0.999927451530401\\
129	0.999928878885749\\
130	0.999938946800707\\
131	0.999954873775378\\
132	0.999961687846525\\
133	0.999962637743426\\
134	0.999960613840787\\
135	0.999961085208434\\
136	0.999965789147513\\
137	0.999956768003404\\
138	0.99996202702149\\
139	0.999946048924646\\
140	0.99995823744387\\
141	0.99996225395586\\
142	0.999955903519412\\
143	0.999961226203652\\
144	0.999968023882745\\
145	0.999969036935156\\
146	0.999971551127036\\
147	0.999967250868718\\
148	0.999970315108009\\
149	0.99999203856205\\
150	1\\
150	0.99852661081798\\
149	0.998595789584743\\
148	0.99849193187504\\
147	0.998143426403199\\
146	0.997903072291381\\
145	0.997752905035552\\
144	0.997557778492581\\
143	0.997260671231852\\
142	0.996974787081315\\
141	0.997118487908925\\
140	0.997007820905338\\
139	0.99643562944784\\
138	0.996216563131707\\
137	0.995790751740653\\
136	0.995301470662632\\
135	0.994904726426031\\
134	0.994405936119627\\
133	0.99400898769158\\
132	0.993489175717497\\
131	0.992790796569771\\
130	0.993355227599137\\
129	0.993448525343181\\
128	0.992464558189604\\
127	0.992375983508293\\
126	0.992010048563945\\
125	0.992765188280943\\
124	0.991956770127386\\
123	0.990708157483192\\
122	0.990114500221439\\
121	0.990341649749377\\
120	0.989635390711183\\
119	0.99046586677423\\
118	0.98993175530302\\
117	0.989598539188079\\
116	0.988927011276223\\
115	0.988467933058486\\
114	0.987911118487187\\
113	0.987043077152181\\
112	0.986337050633075\\
111	0.985751940966893\\
110	0.985753847742189\\
109	0.984827535862059\\
108	0.984263228042651\\
107	0.983285180173352\\
106	0.982389804947423\\
105	0.981740193244861\\
104	0.980656520962909\\
103	0.979454831668331\\
102	0.978404597114356\\
101	0.97729576427335\\
100	0.976258984935481\\
99	0.975168193637712\\
98	0.974219603967088\\
97	0.973094864887264\\
96	0.971966207761316\\
95	0.971035362073716\\
94	0.970017836066845\\
93	0.969111665749736\\
92	0.967532388732996\\
91	0.965325129739861\\
90	0.964146722820505\\
89	0.963343610016589\\
88	0.961769581652556\\
87	0.960506284833692\\
86	0.95888712999276\\
85	0.957511341545268\\
84	0.954737029667867\\
83	0.953787122776056\\
82	0.951702527193297\\
81	0.949993758409389\\
80	0.948123668559708\\
79	0.946121555312457\\
78	0.943970847649274\\
77	0.941960581315059\\
76	0.939748376498248\\
75	0.937320250241205\\
74	0.934587769486062\\
73	0.931433601760682\\
72	0.929107522599411\\
71	0.925797468890584\\
70	0.92257431812458\\
69	0.919511876551345\\
68	0.91690659825192\\
67	0.914250561812421\\
66	0.910845528035227\\
65	0.907226106190127\\
64	0.903823224400167\\
63	0.899832559254877\\
62	0.89744913275187\\
61	0.894040960906785\\
60	0.889757664504357\\
59	0.884936079860658\\
58	0.880489769025207\\
57	0.875921123548191\\
56	0.870932200566663\\
55	0.866112930817141\\
54	0.860702600021965\\
53	0.855335327139112\\
52	0.848972861819199\\
51	0.843811840515722\\
50	0.837657959847443\\
49	0.832079724411915\\
48	0.825350631862514\\
47	0.818058077097967\\
46	0.81181488910653\\
45	0.804615654671819\\
44	0.797584387807513\\
43	0.789722163225483\\
42	0.781988807028203\\
41	0.773796022515885\\
40	0.765171536477693\\
39	0.756687518973759\\
38	0.746998744990964\\
37	0.737421314546231\\
36	0.72767732731817\\
35	0.717875860994869\\
34	0.707929017266185\\
33	0.696644057885753\\
32	0.684686004062294\\
31	0.672106761182996\\
30	0.66038631773263\\
29	0.647167249830169\\
28	0.633409581955804\\
27	0.620658001714359\\
26	0.605887179303825\\
25	0.589525272518014\\
24	0.574015432184\\
23	0.559303623113359\\
22	0.542662137535928\\
21	0.526025646798099\\
20	0.507497716800037\\
19	0.489324544437887\\
18	0.470065448127131\\
17	0.450126290084858\\
16	0.428907381550925\\
15	0.406833171994747\\
14	0.384145516670538\\
13	0.359927388100653\\
12	0.335198979153581\\
11	0.310542715565902\\
10	0.284186085541289\\
9	0.257563098756017\\
8	0.2292434531346\\
7	0.199772925250717\\
6	0.170163907902286\\
5	0.138364902271835\\
4	0.105787077190941\\
3	0.0718270224817457\\
2	0.0365541574675166\\
1	0\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1	0\\
2	0.135779856085665\\
3	0.252491680404931\\
4	0.353299661539654\\
5	0.441023859994021\\
6	0.516498360482769\\
7	0.582205972738195\\
8	0.639012573704224\\
9	0.687330950754355\\
10	0.729154093894011\\
11	0.764853023440957\\
12	0.796769230936684\\
13	0.823571601076299\\
14	0.846421841271616\\
15	0.867267710195228\\
16	0.882164431563062\\
17	0.899746074789277\\
18	0.913231003184773\\
19	0.923571377317391\\
20	0.931801783557873\\
21	0.939966574977715\\
22	0.950428633343613\\
23	0.957176433333417\\
24	0.960279372296808\\
25	0.965295038439527\\
26	0.967927769634839\\
27	0.970756325014168\\
28	0.97382241344462\\
29	0.978379208931897\\
30	0.981480131120726\\
31	0.981718815544609\\
32	0.985526495382044\\
33	0.986620462658728\\
34	0.986683852051172\\
35	0.988132237956891\\
36	0.989943341748644\\
37	0.99084017385578\\
38	0.991824867603014\\
39	0.992560827037805\\
40	0.99290608451297\\
41	0.993870660047106\\
42	0.994429162442418\\
43	0.994348672925559\\
44	0.994800181417179\\
45	0.995536775517252\\
46	0.996122642198437\\
47	0.996163372463708\\
48	0.99652671593265\\
49	0.996639005703912\\
50	0.997061035807387\\
51	0.997346292148471\\
52	0.997627214771065\\
53	0.997741153082926\\
54	0.998137967202042\\
55	0.998204948813615\\
56	0.99835986984513\\
57	0.998418583843968\\
58	0.99840070543974\\
59	0.998501070560287\\
60	0.998662859018884\\
61	0.998779714956898\\
62	0.998891103616771\\
63	0.998870060414823\\
64	0.998962103908723\\
65	0.999059837316096\\
66	0.999137735400949\\
67	0.999145475706998\\
68	0.999235628299273\\
69	0.999287956564626\\
70	0.999283202155551\\
71	0.99930280109752\\
72	0.9994006226978\\
73	0.999355348212804\\
74	0.999444650967742\\
75	0.999518279471481\\
76	0.99954058053752\\
77	0.999442868227465\\
78	0.999537921152252\\
79	0.999558493107293\\
80	0.999587706030715\\
81	0.999583826888935\\
82	0.999514294537702\\
83	0.999465279266483\\
84	0.999440568699249\\
85	0.999482892003948\\
86	0.999503109769864\\
87	0.99953521875687\\
88	0.999592915979386\\
89	0.999623815301234\\
90	0.999560248118919\\
91	0.99953783178243\\
92	0.999599203440945\\
93	0.999592419846931\\
94	0.999571110757974\\
95	0.999629030067417\\
96	0.999553790917331\\
97	0.999577511419475\\
98	0.999579616924472\\
99	0.999546711710556\\
100	0.999581398898808\\
101	0.99960531904959\\
102	0.999591031826631\\
103	0.9996177235254\\
104	0.999614413513656\\
105	0.999642039988911\\
106	0.999577280847244\\
107	0.9996110668619\\
108	0.999615370895049\\
109	0.999674952408131\\
110	0.999681078193525\\
111	0.999672186363265\\
112	0.999713527435862\\
113	0.999705591040226\\
114	0.999696443471602\\
115	0.999770381012729\\
116	0.999747147358177\\
117	0.999727284579914\\
118	0.999747983977723\\
119	0.999753962354098\\
120	0.999754809736275\\
121	0.99974404362473\\
122	0.999742576980738\\
123	0.999764795009715\\
124	0.999764788499608\\
125	0.999772615970592\\
126	0.999758825738926\\
127	0.99975483991224\\
128	0.999772248205595\\
129	0.999790826395657\\
130	0.999793255792439\\
131	0.999796053301961\\
132	0.99982461830262\\
133	0.999806502961087\\
134	0.999798901233983\\
135	0.999794485100476\\
136	0.999805707239606\\
137	0.999822119988659\\
138	0.99983901749512\\
139	0.99981051263273\\
140	0.999821171305691\\
141	0.999857114265622\\
142	0.999829921912117\\
143	0.999848690763627\\
144	0.999867020492674\\
145	0.999844436425896\\
146	0.999891711509648\\
147	0.999905660559704\\
148	0.999910083154336\\
149	0.999947525552169\\
150	1\\
150	0.999438332891517\\
149	0.999440767094082\\
148	0.999341170909787\\
147	0.999324714993367\\
146	0.999219551558465\\
145	0.999099351265784\\
144	0.99896099428949\\
143	0.998865202390901\\
142	0.998813338099822\\
141	0.998661411847987\\
140	0.998625488117587\\
139	0.998478071077607\\
138	0.998338034850196\\
137	0.998040430729316\\
136	0.998100878983583\\
135	0.997916644767912\\
134	0.9978178531357\\
133	0.997693884757148\\
132	0.997480979147978\\
131	0.997287218164334\\
130	0.997083719308958\\
129	0.996911146522776\\
128	0.99687643550778\\
127	0.99683588134053\\
126	0.996651590061679\\
125	0.996350754287852\\
124	0.995940508443024\\
123	0.995900864754412\\
122	0.995679487347271\\
121	0.995350873212835\\
120	0.994855575835875\\
119	0.994903081686998\\
118	0.994636811758981\\
117	0.994585196629665\\
116	0.99473306042907\\
115	0.994289484108396\\
114	0.993954085769742\\
113	0.993261914734928\\
112	0.99256188876465\\
111	0.992374676944327\\
110	0.992651059521901\\
109	0.99215277175385\\
108	0.991990306753952\\
107	0.991777900144641\\
106	0.991323384196686\\
105	0.990868493311929\\
104	0.990122708544223\\
103	0.990206937382901\\
102	0.989678652932875\\
101	0.988983999465292\\
100	0.989042890197303\\
99	0.988499043091587\\
98	0.987799910818014\\
97	0.986950309703458\\
96	0.98687657912711\\
95	0.986121630139529\\
94	0.985385161641478\\
93	0.984612246267589\\
92	0.984042536187791\\
91	0.98311928744958\\
90	0.982294299979964\\
89	0.981351005934991\\
88	0.980205787777791\\
87	0.979488979230747\\
86	0.978411398371652\\
85	0.977343027969221\\
84	0.976742671297953\\
83	0.975348056892036\\
82	0.973864075216191\\
81	0.97255141846039\\
80	0.971216506343564\\
79	0.969782739656239\\
78	0.968235661831003\\
77	0.966398859061403\\
76	0.964922968814181\\
75	0.963215955741441\\
74	0.960985064946173\\
73	0.959140841126889\\
72	0.958062702899953\\
71	0.955755722977687\\
70	0.954348475406308\\
69	0.951805551184431\\
68	0.949871801912057\\
67	0.947459618089807\\
66	0.944680177321473\\
65	0.942308952383426\\
64	0.938947183165991\\
63	0.935843846917851\\
62	0.93208494134953\\
61	0.929530981255151\\
60	0.927283833918236\\
59	0.923425646786204\\
58	0.919961515348996\\
57	0.916217701387871\\
56	0.912061805189182\\
55	0.908160357765746\\
54	0.904379302371517\\
53	0.89972408324104\\
52	0.895621464218661\\
51	0.890879612366945\\
50	0.885883006700094\\
49	0.880643970422255\\
48	0.875101364704335\\
47	0.869143048116205\\
46	0.863249557014115\\
45	0.856311033333306\\
44	0.850993641462194\\
43	0.844490195144778\\
42	0.837709861749654\\
41	0.830217703174962\\
40	0.822920952254125\\
39	0.815882565782561\\
38	0.807541389752178\\
37	0.799373924489777\\
36	0.790171896565394\\
35	0.780857861268919\\
34	0.771628792807715\\
33	0.761002678203541\\
32	0.751355335403481\\
31	0.740388932216153\\
30	0.730920950190739\\
29	0.715807997886896\\
28	0.705378242377133\\
27	0.690638573084899\\
26	0.677034316721132\\
25	0.662218678988\\
24	0.646758234601614\\
23	0.62958985103197\\
22	0.614474686010842\\
21	0.596549977203299\\
20	0.577738975158742\\
19	0.557806091644341\\
18	0.537288448947374\\
17	0.515832880494769\\
16	0.493439314290981\\
15	0.469919648025848\\
14	0.445616159273584\\
13	0.419484712550928\\
12	0.392088346468769\\
11	0.364277763212089\\
10	0.334560192134632\\
9	0.303594028085366\\
8	0.270933015856452\\
7	0.237378957896292\\
6	0.202066353115891\\
5	0.165185422932066\\
4	0.12700737307223\\
3	0.0865576141462916\\
2	0.0442602996694242\\
1	0\\
}--cycle;
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
2	0.0746165078224749\\
3	0.143762697366106\\
4	0.207708650264495\\
5	0.266919830820082\\
6	0.32182576754941\\
7	0.372610567728564\\
8	0.414539147109703\\
9	0.461497025330308\\
10	0.494957758529274\\
11	0.52862060944573\\
12	0.563021923231382\\
13	0.594902598743245\\
14	0.624268179244397\\
15	0.65183541380034\\
16	0.677267570580565\\
17	0.700909934379959\\
18	0.722792925957973\\
19	0.741362032395004\\
20	0.75973762409358\\
21	0.777372865709866\\
22	0.793064479132007\\
23	0.807198810458727\\
24	0.821339399363197\\
25	0.83482013034278\\
26	0.846166898213346\\
27	0.857583192056198\\
28	0.867508499916416\\
29	0.877876754366658\\
30	0.886891913950158\\
31	0.895590859473505\\
32	0.9051720692726\\
33	0.909746656647092\\
34	0.915741433565248\\
35	0.922107545566478\\
36	0.928745536255211\\
37	0.934092337014768\\
38	0.938081563098631\\
39	0.942609736845911\\
40	0.947047775079763\\
41	0.950770628406631\\
42	0.953978054758854\\
43	0.957836204345037\\
44	0.960229379546113\\
45	0.963607422410993\\
46	0.966365678574468\\
47	0.969141463849368\\
48	0.970290529964379\\
49	0.972855835951116\\
50	0.974815515557275\\
51	0.976765741628373\\
52	0.978549812190436\\
53	0.980268771688811\\
54	0.981734095587964\\
55	0.98197190278877\\
56	0.9828572226645\\
57	0.984699158271391\\
58	0.986222376241009\\
59	0.987286443473377\\
60	0.987821609914389\\
61	0.988490257214522\\
62	0.988475106620352\\
63	0.989393018163212\\
64	0.990771516315857\\
65	0.989875081893171\\
66	0.991351057227406\\
67	0.99198777449719\\
68	0.991687278084344\\
69	0.992005782962892\\
70	0.992559089327615\\
71	0.993065942258599\\
72	0.993188472279732\\
73	0.993835523727341\\
74	0.994336882863684\\
75	0.994978316991013\\
76	0.995220813173881\\
77	0.995501271972172\\
78	0.995474122673329\\
79	0.995357185898866\\
80	0.995566372893833\\
81	0.995278212731598\\
82	0.995632202316726\\
83	0.995958864830775\\
84	0.996072612686391\\
85	0.996010265799117\\
86	0.995825151326257\\
87	0.996064977357467\\
88	0.996395762367134\\
89	0.996586519065854\\
90	0.9967012880745\\
91	0.996821630547159\\
92	0.99705793878344\\
93	0.99688119418696\\
94	0.99675502326494\\
95	0.996791407975682\\
96	0.997038328283907\\
97	0.997424984012234\\
98	0.997383313217656\\
99	0.997097581120455\\
100	0.997252659166093\\
101	0.997476687505126\\
102	0.997581622784376\\
103	0.99773244399224\\
104	0.997754811112964\\
105	0.99787936491061\\
106	0.997987042925964\\
107	0.99800476223509\\
108	0.998047811495019\\
109	0.998245255330022\\
110	0.998270876122031\\
111	0.998405878572479\\
112	0.998535923283053\\
113	0.998350606979151\\
114	0.99854986138409\\
115	0.998472896983722\\
116	0.998486698463103\\
117	0.99858196905265\\
118	0.998622706128682\\
119	0.998709013819551\\
120	0.998711998548526\\
121	0.998789269213099\\
122	0.998912172434946\\
123	0.998934391469906\\
124	0.998889880051191\\
125	0.998899023872116\\
126	0.998964780342378\\
127	0.998909005072424\\
128	0.999024437131064\\
129	0.999100514078324\\
130	0.999148067675821\\
131	0.999170135139082\\
132	0.999199099198803\\
133	0.999201630758631\\
134	0.999226789690507\\
135	0.999314559441228\\
136	0.99937290377835\\
137	0.999388531353088\\
138	0.99944953196403\\
139	0.99943696380789\\
140	0.999435159244681\\
141	0.999452988419985\\
142	0.999512572659388\\
143	0.99957346805138\\
144	0.999603979961506\\
145	0.999608893196604\\
146	0.999668627196926\\
147	0.999699649304152\\
148	0.999707067054488\\
149	0.99978772795958\\
150	0.999896553106351\\
};
\addlegendentry{PZOS (ours)}

\end{axis}

\end{tikzpicture}%


==> figures/tikz/routing_Q1Q124_IQR_percentile.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.35000,0.75000}%
\begin{tikzpicture}
\begin{groupplot}[%
  group style={%
    group size=3 by 1,%
    horizontal sep=1.2cm,%
    ylabels at=edge left,%
    yticklabels at=edge left%
  },%
  width=0.25\textwidth,%
  height=3cm,%
  scale only axis,%
  xmin=0,%
  xmax=150,%
  xlabel style={font=\color{white!15!black}},%
  xlabel={Iteration},%
  ymin=0,%
  ymax=1.05,%
  ylabel style={font=\color{white!15!black}},%
  ylabel={Normalized Objective},%
  axis background/.style={fill=white},%
  title style={yshift=-6pt},%
  axis x line*=bottom,%
  axis y line*=left,%
  xmajorgrids,%
  ymajorgrids,%
  ytick = {0,0.25,0.5,0.75,1}
]

\nextgroupplot[title={PZOS Q=1 vs ZOS Q=1}]

\addplot[area legend, draw=none, fill=black, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y\\
1	0\\
2	0.0627256761571082\\
3	0.114322288398791\\
4	0.171086575836694\\
5	0.214914214544802\\
6	0.239084681908067\\
7	0.288040482054422\\
8	0.316151070855465\\
9	0.335245385295089\\
10	0.355837497238074\\
11	0.391115093681952\\
12	0.417729717947366\\
13	0.462078676972498\\
14	0.472096885766117\\
15	0.493954547416943\\
16	0.516413687027453\\
17	0.538841818291419\\
18	0.549663777659298\\
19	0.580988496177252\\
20	0.608422231305841\\
21	0.624755077227046\\
22	0.628243668017263\\
23	0.645157863431513\\
24	0.65950390057094\\
25	0.693960470906782\\
26	0.701864973793201\\
27	0.725474778339662\\
28	0.731739926747696\\
29	0.744753202253726\\
30	0.766201552491017\\
31	0.766215319920709\\
32	0.776621762781693\\
33	0.782308426814254\\
34	0.784846719764629\\
35	0.800059379133416\\
36	0.806332839951849\\
37	0.808337931433467\\
38	0.815259178557727\\
39	0.828558275457505\\
40	0.829994070283295\\
41	0.83716708183783\\
42	0.843651526306224\\
43	0.848114183128689\\
44	0.860374867958347\\
45	0.860744651316689\\
46	0.864569895750584\\
47	0.868976019301673\\
48	0.874646546325096\\
49	0.882224360411592\\
50	0.884356177278309\\
51	0.892241058048664\\
52	0.892694113165635\\
53	0.902189515490596\\
54	0.902526720328148\\
55	0.913179683928601\\
56	0.920405084599176\\
57	0.923400764902399\\
58	0.92563787305567\\
59	0.929945731488005\\
60	0.929953389536144\\
61	0.935015008987692\\
62	0.939611780046225\\
63	0.941379530241844\\
64	0.947157496038095\\
65	0.948376480183246\\
66	0.94882227599329\\
67	0.953074211319088\\
68	0.958799996761107\\
69	0.958819484946061\\
70	0.964546088149192\\
71	0.964629980979186\\
72	0.967576899983883\\
73	0.969775981394682\\
74	0.972564759295973\\
75	0.973363499356128\\
76	0.973444879338534\\
77	0.974323407868572\\
78	0.97433854782758\\
79	0.974379735507568\\
80	0.974432932775158\\
81	0.974715373719372\\
82	0.974852751697536\\
83	0.97647585461957\\
84	0.9770601288438\\
85	0.977158337857606\\
86	0.978188069906565\\
87	0.978575054617918\\
88	0.980701988048509\\
89	0.981931837579381\\
90	0.98356640518213\\
91	0.986398602924558\\
92	0.986595918890404\\
93	0.98726482700774\\
94	0.98740131113688\\
95	0.987443962500516\\
96	0.990980326364023\\
97	0.991002014607159\\
98	0.991727176525813\\
99	0.991727403661149\\
100	0.991728614468774\\
101	0.992393091436958\\
102	0.992476038348424\\
103	0.99281297826008\\
104	0.99306853618851\\
105	0.993631981896393\\
106	0.994255816745419\\
107	0.994255892113152\\
108	0.994582119306644\\
109	0.995174705410351\\
110	0.995378775250634\\
111	0.995369355560327\\
112	0.995577319994028\\
113	0.99563275335704\\
114	0.99571411675835\\
115	0.99586815264422\\
116	0.995911618886934\\
117	0.996165433287174\\
118	0.996184876590453\\
119	0.99629037165832\\
120	0.996296118828289\\
121	0.996630717775511\\
122	0.996978110877588\\
123	0.997344250780872\\
124	0.997432520931016\\
125	0.997648193662639\\
126	0.997692885527915\\
127	0.997692902650627\\
128	0.997747243913264\\
129	0.997980134846593\\
130	0.99798013786113\\
131	0.997984025116867\\
132	0.997998895291252\\
133	0.998180446640485\\
134	0.998248553154606\\
135	0.998354275594511\\
136	0.998359738995992\\
137	0.99842545124662\\
138	0.998549618911391\\
139	0.998673879652533\\
140	0.998669107265116\\
141	0.998719606570555\\
142	0.998720109679074\\
143	0.998823959291391\\
144	0.99887747778282\\
145	0.998926718390549\\
146	0.998928227460598\\
147	0.999000554918029\\
148	0.999025454877495\\
149	0.999253166610517\\
150	0.999279691172867\\
150	0.662884100868433\\
149	0.657484982157046\\
148	0.657481584486722\\
147	0.657361197260326\\
146	0.649781522356272\\
145	0.648250527478193\\
144	0.648241023715761\\
143	0.643307490161817\\
142	0.641846438299602\\
141	0.64050840612739\\
140	0.639134586546896\\
139	0.638660421748899\\
138	0.637769018458186\\
137	0.637319005555597\\
136	0.633182415918807\\
135	0.631521431321588\\
134	0.627080677933098\\
133	0.623051469378891\\
132	0.622382549141526\\
131	0.627816108960283\\
130	0.627639398017539\\
129	0.619050197272683\\
128	0.616500493626556\\
127	0.613297040330387\\
126	0.613043211369976\\
125	0.610221559311071\\
124	0.610061563181086\\
123	0.604160717600911\\
122	0.604141847388983\\
121	0.604465566459671\\
120	0.594842718179719\\
119	0.594262385306674\\
118	0.59410898673565\\
117	0.586106239348894\\
116	0.586104600985384\\
115	0.583268270258868\\
114	0.583252148031006\\
113	0.583236425899516\\
112	0.566445718652864\\
111	0.5662045901187\\
110	0.555560140876894\\
109	0.552605568366037\\
108	0.549987493630444\\
107	0.549199541401093\\
106	0.546009202935953\\
105	0.539274126845496\\
104	0.537263868438696\\
103	0.53599339274774\\
102	0.535630207899815\\
101	0.535286170208839\\
100	0.531482904199843\\
99	0.531328557318222\\
98	0.530218157258264\\
97	0.517350687052675\\
96	0.516077870398055\\
95	0.516075978207152\\
94	0.514137831283257\\
93	0.513345516384949\\
92	0.509283199149038\\
91	0.503175433309205\\
90	0.501122372783789\\
89	0.496437194781733\\
88	0.491378925537734\\
87	0.483959819849843\\
86	0.480730176796621\\
85	0.474931507966655\\
84	0.472614572811148\\
83	0.468728992257542\\
82	0.456930319829552\\
81	0.454227500741269\\
80	0.451587860971948\\
79	0.448882937001202\\
78	0.446056033780932\\
77	0.445576970026311\\
76	0.444575599781969\\
75	0.436108265803171\\
74	0.43088050822426\\
73	0.4237685246389\\
72	0.41423465329095\\
71	0.407157167581252\\
70	0.397520072039805\\
69	0.397206983142819\\
68	0.396368395296876\\
67	0.394650942449227\\
66	0.393501371993332\\
65	0.382407843316195\\
64	0.375356686929242\\
63	0.375280554047329\\
62	0.37232677720444\\
61	0.36685076434135\\
60	0.362721145993305\\
59	0.362387394981826\\
58	0.358477554371859\\
57	0.350326225899616\\
56	0.347756673809787\\
55	0.33770985446911\\
54	0.335899130779597\\
53	0.33023939569417\\
52	0.329344831772847\\
51	0.329237394795137\\
50	0.314893915923992\\
49	0.313488524314291\\
48	0.310027926449537\\
47	0.302421709192815\\
46	0.287212531993741\\
45	0.285731759823911\\
44	0.271175164148408\\
43	0.26358513929778\\
42	0.263550253058785\\
41	0.258670838114436\\
40	0.251938627281484\\
39	0.249392243773557\\
38	0.246409704127554\\
37	0.232868531411902\\
36	0.229797153120467\\
35	0.221759622078853\\
34	0.213852012395023\\
33	0.202901693661284\\
32	0.195011096340906\\
31	0.191307246783568\\
30	0.182757307934045\\
29	0.179194909036027\\
28	0.175084226087366\\
27	0.171924213684193\\
26	0.165992774603951\\
25	0.162560443792671\\
24	0.1567654517784\\
23	0.150338699847891\\
22	0.13929807055951\\
21	0.132801254404464\\
20	0.124748464066596\\
19	0.1168306531678\\
18	0.106766775648997\\
17	0.098249108151643\\
16	0.0943357389487013\\
15	0.085757496758285\\
14	0.0762698828182466\\
13	0.0674085254616301\\
12	0.0644707702969834\\
11	0.0596802543135754\\
10	0.048953990945685\\
9	0.0421836621231211\\
8	0.0343056462780481\\
7	0.0267351574906168\\
6	0.0193960638048917\\
5	0.0137761577549637\\
4	0.00767099414965148\\
3	0.003235848083611\\
2	0.000131001861116415\\
1	0\\
}--cycle;

\addplot[area legend, draw=none, fill=black, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
1	0\\
2	0.0246152360609579\\
3	0.0650900783420741\\
4	0.0946687652030736\\
5	0.114195524558075\\
6	0.135609907266429\\
7	0.159500176610164\\
8	0.187344818269369\\
9	0.206235318075513\\
10	0.234745976002784\\
11	0.258940714111712\\
12	0.290932151531906\\
13	0.301220613795632\\
14	0.324461904605546\\
15	0.334931969589793\\
16	0.362640628538549\\
17	0.396141671856054\\
18	0.412477959048982\\
19	0.431500785486537\\
20	0.465938141463251\\
21	0.466074956400718\\
22	0.488777672902927\\
23	0.511279657406005\\
24	0.536843478191628\\
25	0.54272272661158\\
26	0.557042678475936\\
27	0.563033420759155\\
28	0.578902301673773\\
29	0.598451627096946\\
30	0.606368324618123\\
31	0.617657354942491\\
32	0.629139025265594\\
33	0.641092520477697\\
34	0.662559212583739\\
35	0.672109418333248\\
36	0.688946724861137\\
37	0.705484844029557\\
38	0.714694586641733\\
39	0.725578024621083\\
40	0.73048070692632\\
41	0.734923532413328\\
42	0.740608163189663\\
43	0.765248394282846\\
44	0.766469082869596\\
45	0.770969468177503\\
46	0.780963422664683\\
47	0.783483541044296\\
48	0.792488375225752\\
49	0.785286855050904\\
50	0.796705698193503\\
51	0.800261974118011\\
52	0.814913620230695\\
53	0.81645981245628\\
54	0.822664028663901\\
55	0.832687985670211\\
56	0.837828448192112\\
57	0.842721447722847\\
58	0.843804502399824\\
59	0.851114517263127\\
60	0.852062557038743\\
61	0.857128477819741\\
62	0.861057294469807\\
63	0.862748281171863\\
64	0.870303679755501\\
65	0.874306969905776\\
66	0.876836607365879\\
67	0.877263780704038\\
68	0.883607917999648\\
69	0.886330280554196\\
70	0.889625125989648\\
71	0.896404256537501\\
72	0.897258289308869\\
73	0.899675196346885\\
74	0.900450759959304\\
75	0.911506060287102\\
76	0.914870395101284\\
77	0.916193974777149\\
78	0.917780966543802\\
79	0.919822375571059\\
80	0.92377295554369\\
81	0.925626599481542\\
82	0.926541150895068\\
83	0.930479747498776\\
84	0.931396842785968\\
85	0.933319675140915\\
86	0.934130449303126\\
87	0.935678757923399\\
88	0.940022418080259\\
89	0.94100382601349\\
90	0.941966647909188\\
91	0.942956775731424\\
92	0.943067749924737\\
93	0.944594075671111\\
94	0.945005268404073\\
95	0.947230464626856\\
96	0.948229851843141\\
97	0.950302878114315\\
98	0.950897380931476\\
99	0.955427256087923\\
100	0.956804010875831\\
101	0.958213662220231\\
102	0.959192345185551\\
103	0.95973221439196\\
104	0.959997402631971\\
105	0.961717858124814\\
106	0.962501451011901\\
107	0.964258695511844\\
108	0.964043567691099\\
109	0.965964403667774\\
110	0.966710647915789\\
111	0.967388490493947\\
112	0.967994408641696\\
113	0.969374619178008\\
114	0.969389490030886\\
115	0.972204470863352\\
116	0.972264980612462\\
117	0.97268740086172\\
118	0.972870550621267\\
119	0.974103198091846\\
120	0.974754371929491\\
121	0.976136459752131\\
122	0.976292782248079\\
123	0.976408360733764\\
124	0.977350249718643\\
125	0.978400244004459\\
126	0.978945193728943\\
127	0.979326798556022\\
128	0.97962260988519\\
129	0.980251074388312\\
130	0.981988021231846\\
131	0.982109988138525\\
132	0.982835022899122\\
133	0.983378736841394\\
134	0.98460425924653\\
135	0.98489421500906\\
136	0.985158147279067\\
137	0.985272415746569\\
138	0.985670153423581\\
139	0.986176219247456\\
140	0.986639398862034\\
141	0.986658071085075\\
142	0.987340952218104\\
143	0.988190910321628\\
144	0.98837834119648\\
145	0.988328381021178\\
146	0.988610593125692\\
147	0.98880970011716\\
148	0.989119445327113\\
149	0.98956274702642\\
150	0.989761009796406\\
150	0.806930113727279\\
149	0.805570028282515\\
148	0.801495113703636\\
147	0.79868082342673\\
146	0.798222593157529\\
145	0.796116579290577\\
144	0.796009250728123\\
143	0.793209698529288\\
142	0.787737290661213\\
141	0.787473383131448\\
140	0.784731771627146\\
139	0.784264507211627\\
138	0.782246576112417\\
137	0.779208579190911\\
136	0.774834968076398\\
135	0.769928965698579\\
134	0.766900848314397\\
133	0.763984397035308\\
132	0.762411744384828\\
131	0.761355201249708\\
130	0.758332427007175\\
129	0.757053143856285\\
128	0.752935453397007\\
127	0.749616888502204\\
126	0.745656506513427\\
125	0.744382218500312\\
124	0.741443814000229\\
123	0.736160488248362\\
122	0.734804801678787\\
121	0.734389161315976\\
120	0.729511281287871\\
119	0.727170579701253\\
118	0.715555006750134\\
117	0.709231801267485\\
116	0.723246943886437\\
115	0.715838945455801\\
114	0.708078376631576\\
113	0.706339868856361\\
112	0.70500629361768\\
111	0.705784341821219\\
110	0.692965001501237\\
109	0.689486119757446\\
108	0.683697958817525\\
107	0.682476684263854\\
106	0.673682144426219\\
105	0.671598589652424\\
104	0.668442539302881\\
103	0.662257130633287\\
102	0.65899270448941\\
101	0.656569993542251\\
100	0.651034415342358\\
99	0.648081668099703\\
98	0.640954604133065\\
97	0.639994225522016\\
96	0.639629129369519\\
95	0.633421386535371\\
94	0.629488660145748\\
93	0.622703659506364\\
92	0.620092450660213\\
91	0.615961852867779\\
90	0.617951648171664\\
89	0.608302843189491\\
88	0.604829052301067\\
87	0.604610172102128\\
86	0.600631981223771\\
85	0.596157777951848\\
84	0.59163187672006\\
83	0.587139821727651\\
82	0.582367749230456\\
81	0.580453035056038\\
80	0.575270371940448\\
79	0.572425816310096\\
78	0.566901655803888\\
77	0.560605782602261\\
76	0.558100504484108\\
75	0.55241596484266\\
74	0.547924194032268\\
73	0.542342832688883\\
72	0.535460275077573\\
71	0.532771693155285\\
70	0.523338276160831\\
69	0.521596594609007\\
68	0.503728631680393\\
67	0.502163812520485\\
66	0.496191745117484\\
65	0.491514709215718\\
64	0.485903954485911\\
63	0.482746938059699\\
62	0.480592478739072\\
61	0.475852286970834\\
60	0.468344519889813\\
59	0.463496834155848\\
58	0.462803607056648\\
57	0.459594717121469\\
56	0.452194673531484\\
55	0.444586910492299\\
54	0.435746389495134\\
53	0.432224270983622\\
52	0.423445890943145\\
51	0.419025971641973\\
50	0.4161269588361\\
49	0.410502846431057\\
48	0.404211260162809\\
47	0.393178557958343\\
46	0.390721246208992\\
45	0.383343597353541\\
44	0.373462101642511\\
43	0.367453861649519\\
42	0.359731629387214\\
41	0.353957613908193\\
40	0.347242735367876\\
39	0.339551507455547\\
38	0.336505451477516\\
37	0.328163474737569\\
36	0.325926098455755\\
35	0.317476519270972\\
34	0.303206137959191\\
33	0.294115350402545\\
32	0.282863044987139\\
31	0.269391520732558\\
30	0.264601875010975\\
29	0.251925916920013\\
28	0.247537055906303\\
27	0.235403896407833\\
26	0.230557378371698\\
25	0.217398863743293\\
24	0.204828649326615\\
23	0.200930475420622\\
22	0.194104448381442\\
21	0.181303142576388\\
20	0.17096956781645\\
19	0.160831776580231\\
18	0.149353054635785\\
17	0.133442123593008\\
16	0.125642924726355\\
15	0.121575386632926\\
14	0.114607994178674\\
13	0.100516286117506\\
12	0.0942778328354887\\
11	0.0863739426658843\\
10	0.0767727583728156\\
9	0.0644727987247774\\
8	0.0586204253993951\\
7	0.0506464544257045\\
6	0.0406326570567843\\
5	0.0314563075024978\\
4	0.0191737774468155\\
3	0.0101300527013844\\
2	0.00155865695068806\\
1	0\\
}--cycle;
\addplot [color=black, line width=2.5pt]
  table[row sep=crcr]{%
1	0\\
2	0.00788462090289502\\
3	0.028103787403886\\
4	0.0455163168061193\\
5	0.0575959162335537\\
6	0.0763634514400193\\
7	0.0906087614566384\\
8	0.113560970183215\\
9	0.124600303902552\\
10	0.143977849308598\\
11	0.16252582803729\\
12	0.180496355103905\\
13	0.19001802780528\\
14	0.200736892393211\\
15	0.212277195053168\\
16	0.227512624852118\\
17	0.236356210826893\\
18	0.258313120010932\\
19	0.276720270331749\\
20	0.285046899369932\\
21	0.298208428571267\\
22	0.311189243651405\\
23	0.319016294482989\\
24	0.326934207525078\\
25	0.334516988323413\\
26	0.340952399416999\\
27	0.356686385426301\\
28	0.364647243885627\\
29	0.376717817980743\\
30	0.388704059869014\\
31	0.393033084698978\\
32	0.409672568741281\\
33	0.424652467850604\\
34	0.429822888356817\\
35	0.442027199797196\\
36	0.446059613435467\\
37	0.450391508065069\\
38	0.462927350038418\\
39	0.468654553945621\\
40	0.487154295306676\\
41	0.501607600150886\\
42	0.509761771513905\\
43	0.519851528175377\\
44	0.531450568628811\\
45	0.537419926618575\\
46	0.546156467810651\\
47	0.54912259594553\\
48	0.557122902537559\\
49	0.568560506806971\\
50	0.586905314417696\\
51	0.586962922977057\\
52	0.593232787445092\\
53	0.594945112277346\\
54	0.597792860040988\\
55	0.602600950509274\\
56	0.606594571258498\\
57	0.610054788157423\\
58	0.614384228261053\\
59	0.622906774424059\\
60	0.638949025587351\\
61	0.64569196794486\\
62	0.646358007450327\\
63	0.649394905702922\\
64	0.658867177067816\\
65	0.660422833383397\\
66	0.673636094180646\\
67	0.675654973151243\\
68	0.684007241916252\\
69	0.68440410121563\\
70	0.696267855306121\\
71	0.703254918952895\\
72	0.703417728203243\\
73	0.704998280150143\\
74	0.706620858158298\\
75	0.709944407983088\\
76	0.71258794010891\\
77	0.727568411282729\\
78	0.732667231365577\\
79	0.733209213830287\\
80	0.737645493129881\\
81	0.738689147402094\\
82	0.740461389832809\\
83	0.745441904156559\\
84	0.749540514034807\\
85	0.753495266388388\\
86	0.761905749137905\\
87	0.76572956910552\\
88	0.765984991208116\\
89	0.772455079457758\\
90	0.773753207953633\\
91	0.783987460352916\\
92	0.790271808004984\\
93	0.794921053956934\\
94	0.79811831535899\\
95	0.798499363650164\\
96	0.800088118557724\\
97	0.801615320174597\\
98	0.807016232382718\\
99	0.809864504067002\\
100	0.814921030350089\\
101	0.818151026988539\\
102	0.818501883560324\\
103	0.817794063902511\\
104	0.820939033184365\\
105	0.822989642607214\\
106	0.823294111796977\\
107	0.823460649227\\
108	0.827791338528986\\
109	0.830745054057207\\
110	0.835141969460832\\
111	0.839263819242297\\
112	0.842274084022322\\
113	0.847837842865215\\
114	0.852681994544517\\
115	0.853059341823687\\
116	0.865521694981546\\
117	0.86558396043982\\
118	0.872123673616073\\
119	0.874409359036996\\
120	0.875994296135585\\
121	0.879638966123104\\
122	0.880016483872541\\
123	0.881581527416142\\
124	0.883480055454554\\
125	0.883482788341558\\
126	0.890223862813971\\
127	0.890995712023596\\
128	0.891467512792798\\
129	0.893071038899752\\
130	0.893874681615479\\
131	0.896587192785007\\
132	0.897183477687868\\
133	0.898511533393599\\
134	0.898846427673755\\
135	0.901138773755177\\
136	0.904816417983875\\
137	0.90834864037209\\
138	0.908941926324415\\
139	0.909033736989163\\
140	0.909097317545964\\
141	0.90964116197456\\
142	0.911882242627111\\
143	0.912648946087087\\
144	0.912695425426125\\
145	0.913001430834217\\
146	0.913094608493252\\
147	0.914673591341911\\
148	0.915789082643723\\
149	0.921476502679302\\
150	0.921508023837637\\
};

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y\\
1	0\\
2	0.169056961846669\\
3	0.309352670797867\\
4	0.425728367821171\\
5	0.522134240747597\\
6	0.602170400747455\\
7	0.668489625300663\\
8	0.72374284584676\\
9	0.770471908247767\\
10	0.8086121601217\\
11	0.84060443478826\\
12	0.867394702486889\\
13	0.889535727149801\\
14	0.907793774768538\\
15	0.922971720483956\\
16	0.935829175428256\\
17	0.946695292443224\\
18	0.955682137661539\\
19	0.963155595741114\\
20	0.969559377445066\\
21	0.974492323023685\\
22	0.978746795391229\\
23	0.982274472861578\\
24	0.984694989803669\\
25	0.987198355475452\\
26	0.989320958156287\\
27	0.991121068209308\\
28	0.992608109844667\\
29	0.993681167361864\\
30	0.994683406440288\\
31	0.995295429511815\\
32	0.996086218544251\\
33	0.996687207364749\\
34	0.997199158024873\\
35	0.997515041190322\\
36	0.997756229012099\\
37	0.998033050141083\\
38	0.99802672016636\\
39	0.997984089777151\\
40	0.998497705231371\\
41	0.99848043167047\\
42	0.997977240344643\\
43	0.998164315066313\\
44	0.998466247005315\\
45	0.998537266592868\\
46	0.998712161802186\\
47	0.99894041877329\\
48	0.999069242872472\\
49	0.999185535233554\\
50	0.999202384910975\\
51	0.999317798988543\\
52	0.999350377754016\\
53	0.999438309860905\\
54	0.999476495401427\\
55	0.999430899879313\\
56	0.999573508676552\\
57	0.999538858661386\\
58	0.999541720072305\\
59	0.999581017827809\\
60	0.999631335181564\\
61	0.999632600910349\\
62	0.999652479569803\\
63	0.999618374435031\\
64	0.999591836857023\\
65	0.999580716866961\\
66	0.999578387717699\\
67	0.999600712406591\\
68	0.999633084674285\\
69	0.999643964413507\\
70	0.999636851454606\\
71	0.999640397932173\\
72	0.999690328072066\\
73	0.999694765823252\\
74	0.999728394825636\\
75	0.999737133216547\\
76	0.999716830139436\\
77	0.999743275547145\\
78	0.999754515530957\\
79	0.999755703195639\\
80	0.999738834910425\\
81	0.999744746827642\\
82	0.999762058660787\\
83	0.999793058770114\\
84	0.999762792635453\\
85	0.999802697042302\\
86	0.999827414350855\\
87	0.999813332232655\\
88	0.999806585440718\\
89	0.999796495750638\\
90	0.999803929380613\\
91	0.99975329191847\\
92	0.999775232708278\\
93	0.999788531629354\\
94	0.999724434621067\\
95	0.999774639340685\\
96	0.999793360435613\\
97	0.999792851362739\\
98	0.999792225811858\\
99	0.999780980940994\\
100	0.999807112575398\\
101	0.999814038689985\\
102	0.999806850884246\\
103	0.999788944797532\\
104	0.9997871101796\\
105	0.999775183154892\\
106	0.999782467420881\\
107	0.999782591117433\\
108	0.999789805358019\\
109	0.999794635283174\\
110	0.999824576513666\\
111	0.999766900891928\\
112	0.999792875457791\\
113	0.999817139343216\\
114	0.999812079525782\\
115	0.999822502465275\\
116	0.999825144551399\\
117	0.999834757885324\\
118	0.999824815870175\\
119	0.999838492889787\\
120	0.999827881176589\\
121	0.999831407659659\\
122	0.999825390006266\\
123	0.999825487674652\\
124	0.999837241458534\\
125	0.999815677265952\\
126	0.999832075013278\\
127	0.999820390301003\\
128	0.999808853191559\\
129	0.99980852435381\\
130	0.999822769618001\\
131	0.999824583360682\\
132	0.999834863968213\\
133	0.999845700083608\\
134	0.999831938821294\\
135	0.999837025294801\\
136	0.999822518155586\\
137	0.999821430047128\\
138	0.999841430441363\\
139	0.99983940214347\\
140	0.999840644862349\\
141	0.999846958370107\\
142	0.999861605226357\\
143	0.999862497650115\\
144	0.999851236840767\\
145	0.999872041659938\\
146	0.999853292891913\\
147	0.999871364751232\\
148	0.99988026978099\\
149	0.999891708998612\\
150	0.99992513309701\\
150	0.995366520536559\\
149	0.995599361454049\\
148	0.995875747053368\\
147	0.995635575872215\\
146	0.995276969736861\\
145	0.995220050502152\\
144	0.994697043250834\\
143	0.994457294663485\\
142	0.99388294297168\\
141	0.993705232857895\\
140	0.993509653361206\\
139	0.993220389204336\\
138	0.992687260898867\\
137	0.992307823117902\\
136	0.991917655226202\\
135	0.992327485014704\\
134	0.991566627664537\\
133	0.990890992958921\\
132	0.990036513407354\\
131	0.990015228921785\\
130	0.989813324197018\\
129	0.989651609398118\\
128	0.989078108007292\\
127	0.988635516475859\\
126	0.988545688280781\\
125	0.988050988156518\\
124	0.987974744876332\\
123	0.987241080645462\\
122	0.986486048745444\\
121	0.986091039378\\
120	0.985313098516789\\
119	0.984997707450432\\
118	0.983800444321741\\
117	0.98303572308578\\
116	0.982461585381501\\
115	0.982872076513567\\
114	0.982853715524471\\
113	0.981587246056128\\
112	0.980126514452379\\
111	0.979019263889427\\
110	0.980734968374236\\
109	0.979953641365526\\
108	0.979080525718041\\
107	0.978149180372871\\
106	0.978732653586536\\
105	0.9778582331092\\
104	0.976165722709496\\
103	0.973389005534548\\
102	0.973646845062142\\
101	0.973127194210505\\
100	0.971635113256622\\
99	0.970661527541095\\
98	0.969991934667174\\
97	0.968234474051021\\
96	0.966543808230815\\
95	0.968240385375863\\
94	0.966525778524901\\
93	0.964847585549157\\
92	0.963281728821522\\
91	0.961710181405782\\
90	0.961559999396753\\
89	0.959890917503479\\
88	0.958409788593321\\
87	0.956146484210796\\
86	0.953445674989866\\
85	0.951908332557917\\
84	0.950006848511144\\
83	0.951116950835787\\
82	0.948992030927965\\
81	0.946937529149705\\
80	0.945579933623906\\
79	0.94341408451677\\
78	0.942039878230165\\
77	0.939927339569397\\
76	0.937409544591516\\
75	0.934677921491579\\
74	0.931908961486452\\
73	0.929227159783471\\
72	0.926297979597126\\
71	0.92299793521231\\
70	0.919784530983128\\
69	0.916731349975632\\
68	0.913408182183059\\
67	0.912928611755906\\
66	0.909533968939576\\
65	0.90659443142235\\
64	0.902722065255062\\
63	0.899316165094171\\
62	0.895191606713346\\
61	0.891642325262818\\
60	0.887370520579309\\
59	0.882561871835969\\
58	0.878127490073256\\
57	0.873571101882389\\
56	0.867816427610397\\
55	0.863789223695879\\
54	0.858393408356771\\
53	0.85304053540928\\
52	0.847360015265361\\
51	0.841547965317645\\
50	0.834780478057029\\
49	0.831266497359195\\
48	0.824373458713328\\
47	0.817621085648648\\
46	0.810316268021439\\
45	0.804185843915194\\
44	0.796790037465384\\
43	0.7888208303111\\
42	0.78112054294618\\
41	0.773235018506119\\
40	0.764011754304317\\
39	0.755628735519189\\
38	0.74590949352685\\
37	0.736493047029679\\
36	0.726340675505822\\
35	0.716883380452536\\
34	0.706068878758169\\
33	0.695532603191901\\
32	0.683727967627836\\
31	0.671166326062022\\
30	0.658950498247414\\
29	0.64532528010306\\
28	0.631853577730299\\
27	0.618646392348997\\
26	0.604127657860844\\
25	0.589059084048506\\
24	0.573554800922019\\
23	0.557531528645041\\
22	0.540750550864762\\
21	0.524172663983273\\
20	0.506029561450906\\
19	0.487185105014117\\
18	0.468226906280528\\
17	0.448526730163044\\
16	0.426810564066561\\
15	0.40540005769548\\
14	0.382792322116022\\
13	0.358749307525128\\
12	0.33434992757396\\
11	0.309736558153451\\
10	0.283316749033986\\
9	0.257233872320061\\
8	0.228811105064318\\
7	0.199751907633481\\
6	0.169564486944457\\
5	0.137877496785723\\
4	0.105414430653155\\
3	0.0715740039471763\\
2	0.036425391453901\\
1	0\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
1	0\\
2	0.135768905951462\\
3	0.252386537781633\\
4	0.353294138783719\\
5	0.440997920712698\\
6	0.516476669939951\\
7	0.582181034423387\\
8	0.638995603367\\
9	0.687203700285457\\
10	0.729136796222551\\
11	0.76474516048576\\
12	0.796244674283813\\
13	0.823344852580159\\
14	0.846096184688691\\
15	0.866993383251675\\
16	0.881432761895165\\
17	0.899343999715849\\
18	0.912715054929097\\
19	0.923274920523667\\
20	0.929830688576899\\
21	0.937798666389564\\
22	0.947724746336232\\
23	0.953983836611998\\
24	0.959381883171788\\
25	0.96232565667844\\
26	0.966140173847093\\
27	0.968163020707298\\
28	0.973188330912596\\
29	0.977048326676625\\
30	0.980124018025756\\
31	0.979723125874897\\
32	0.983270730042884\\
33	0.984994512299571\\
34	0.984941639651002\\
35	0.985897806691868\\
36	0.98811850212947\\
37	0.990032803230519\\
38	0.990546747250979\\
39	0.990932411631703\\
40	0.991064689981763\\
41	0.991718353579426\\
42	0.99261847923612\\
43	0.993035882385291\\
44	0.993827845273781\\
45	0.994582341664243\\
46	0.995267482116829\\
47	0.995765925137283\\
48	0.996160819132956\\
49	0.996325342493397\\
50	0.996730813924201\\
51	0.996960026887999\\
52	0.997166100595357\\
53	0.997292015281384\\
54	0.997645974761957\\
55	0.997701777954834\\
56	0.997981589358487\\
57	0.998008126344829\\
58	0.998069086736718\\
59	0.998288097575765\\
60	0.998356111841572\\
61	0.998472152788144\\
62	0.998570963408854\\
63	0.998574389780046\\
64	0.998484983447019\\
65	0.998639411256113\\
66	0.998746085828451\\
67	0.998823797085991\\
68	0.998897829442513\\
69	0.998972386892707\\
70	0.998954327802179\\
71	0.998989033504166\\
72	0.999008050795124\\
73	0.999034893712121\\
74	0.999106649284394\\
75	0.999080580541865\\
76	0.999150418257646\\
77	0.999066992499342\\
78	0.999182146940519\\
79	0.9991660645302\\
80	0.999114960742274\\
81	0.999182615894337\\
82	0.999237316537407\\
83	0.999178663468652\\
84	0.999103207050797\\
85	0.999101269425407\\
86	0.999050445165021\\
87	0.999169783088851\\
88	0.999140607188302\\
89	0.999134695348381\\
90	0.999158517080884\\
91	0.99920716690383\\
92	0.999220982487094\\
93	0.999278184307577\\
94	0.99924598814266\\
95	0.999259627821995\\
96	0.99925849957356\\
97	0.99924547670718\\
98	0.999275861971085\\
99	0.99925017573489\\
100	0.999289128090008\\
101	0.999224104062517\\
102	0.999241437902229\\
103	0.999283502795483\\
104	0.999301679008634\\
105	0.999337012647024\\
106	0.999239962317387\\
107	0.999282318368532\\
108	0.999326949859196\\
109	0.99940241217415\\
110	0.999451755056011\\
111	0.999356612586662\\
112	0.999407498080911\\
113	0.999335867665015\\
114	0.999358667344807\\
115	0.999432767638412\\
116	0.999424735503806\\
117	0.999442541870413\\
118	0.999449482326307\\
119	0.999416654190435\\
120	0.999417070669715\\
121	0.999442177517227\\
122	0.99946293729509\\
123	0.999463136885287\\
124	0.999437359237427\\
125	0.999456924306206\\
126	0.999473399170038\\
127	0.99951017841651\\
128	0.999492914468749\\
129	0.999507185418411\\
130	0.999526762098536\\
131	0.999477627845697\\
132	0.999472376941556\\
133	0.999524692625644\\
134	0.999514752414654\\
135	0.999503327267235\\
136	0.999524988953228\\
137	0.999526217903481\\
138	0.999558288455437\\
139	0.999594258936862\\
140	0.999573212523191\\
141	0.99957316690174\\
142	0.999580170864386\\
143	0.999617652666664\\
144	0.999621424246783\\
145	0.999606081199938\\
146	0.999632552053849\\
147	0.999662852088671\\
148	0.99968909329959\\
149	0.999687462808602\\
150	0.999702406989656\\
150	0.997963817836143\\
149	0.997855072597183\\
148	0.99768693332243\\
147	0.997764250887704\\
146	0.997548089902904\\
145	0.997655933143626\\
144	0.997588104730858\\
143	0.997431459538519\\
142	0.997203314843415\\
141	0.997087433206431\\
140	0.996994971423706\\
139	0.996871988158099\\
138	0.996641086250937\\
137	0.996471999133566\\
136	0.996219217463235\\
135	0.996334840364495\\
134	0.996124598606034\\
133	0.996043729985158\\
132	0.996016758095109\\
131	0.995892783207278\\
130	0.995467993397177\\
129	0.995517910124229\\
128	0.995280390948545\\
127	0.994952858490277\\
126	0.994842969652325\\
125	0.994882247794301\\
124	0.99419035125793\\
123	0.994240338996449\\
122	0.993986399964726\\
121	0.993750695582629\\
120	0.993337235398091\\
119	0.993191093181983\\
118	0.992869701480544\\
117	0.992979322121693\\
116	0.992774280981624\\
115	0.992390975461505\\
114	0.991984582446843\\
113	0.991579294389554\\
112	0.991114686839854\\
111	0.991112253941217\\
110	0.990763144303866\\
109	0.990290957513387\\
108	0.989584562883107\\
107	0.989157751785231\\
106	0.988474221614369\\
105	0.987982679134746\\
104	0.987501511339036\\
103	0.987069888999357\\
102	0.986572528581852\\
101	0.986776303919694\\
100	0.986205540371972\\
99	0.985718098966484\\
98	0.985150178975427\\
97	0.984017725093433\\
96	0.984702495762934\\
95	0.984202219890403\\
94	0.982156820705085\\
93	0.981737726175896\\
92	0.981971020504558\\
91	0.980546756693967\\
90	0.980167382256109\\
89	0.979820853141294\\
88	0.97932738799442\\
87	0.978628038947152\\
86	0.977452213776742\\
85	0.97638602223989\\
84	0.975236049239501\\
83	0.974031135479177\\
82	0.972289171665581\\
81	0.970831205033376\\
80	0.969487787160172\\
79	0.968135799307314\\
78	0.967199430518878\\
77	0.965683759472043\\
76	0.964026119927254\\
75	0.961668761630812\\
74	0.960098321840164\\
73	0.958433708001085\\
72	0.957256379757421\\
71	0.955031484467821\\
70	0.952966160573494\\
69	0.950611348234333\\
68	0.948332532222296\\
67	0.945849481708125\\
66	0.943074793600759\\
65	0.94054195070167\\
64	0.937663563090376\\
63	0.934784555879359\\
62	0.931796045407387\\
61	0.928781561245259\\
60	0.92582595398401\\
59	0.922576637852563\\
58	0.919137482482954\\
57	0.915397022477591\\
56	0.911379479198474\\
55	0.90748093860363\\
54	0.90357830270832\\
53	0.899050945220272\\
52	0.894488107691272\\
51	0.890171657605627\\
50	0.885090732800381\\
49	0.879510801711794\\
48	0.874331832329034\\
47	0.868378824014676\\
46	0.862490432324254\\
45	0.85555813655317\\
44	0.850245017464485\\
43	0.843747163207835\\
42	0.836777195153117\\
41	0.828328562075307\\
40	0.819832215407375\\
39	0.811556947823354\\
38	0.80227073893037\\
37	0.794088265909451\\
36	0.785628729589279\\
35	0.775851343244791\\
34	0.765781078679673\\
33	0.75523116675726\\
32	0.745226597292009\\
31	0.735432447377004\\
30	0.72422811203782\\
29	0.709262244269372\\
28	0.697218279603405\\
27	0.684040670990867\\
26	0.669553085461992\\
25	0.654453507153502\\
24	0.638461944839953\\
23	0.622259420845883\\
22	0.606955614780035\\
21	0.589838820968179\\
20	0.57122738671891\\
19	0.554097795775771\\
18	0.535303879671982\\
17	0.514129906879097\\
16	0.491998705992372\\
15	0.468500302764845\\
14	0.444322514690175\\
13	0.417930947741343\\
12	0.390063758010466\\
11	0.362721804123201\\
10	0.334301313159315\\
9	0.3033590885639\\
8	0.270683026547246\\
7	0.237195301923155\\
6	0.201910007963018\\
5	0.165057619385117\\
4	0.126843056081537\\
3	0.0864763344955628\\
2	0.0442205198863196\\
1	0\\
}--cycle;
\addplot [color=mycolor1, line width=2.5pt]
  table[row sep=crcr]{%
1	0\\
2	0.0745979777818299\\
3	0.143726995767315\\
4	0.207657068518793\\
5	0.266853544746687\\
6	0.321763030433474\\
7	0.368259473212818\\
8	0.40946157857783\\
9	0.455100867154813\\
10	0.492584726162301\\
11	0.528184221331851\\
12	0.562557136065007\\
13	0.59441149336754\\
14	0.623752831926439\\
15	0.651297309114853\\
16	0.676708471081915\\
17	0.700331317582207\\
18	0.722196244262163\\
19	0.740816039695174\\
20	0.759178098277021\\
21	0.776800352024006\\
22	0.792480409005429\\
23	0.806532449821008\\
24	0.820661365353667\\
25	0.834130967688885\\
26	0.845468368549272\\
27	0.856875237986703\\
28	0.866792352283712\\
29	0.877152047508447\\
30	0.88615976487646\\
31	0.894851529226084\\
32	0.904424829522602\\
33	0.909076653313336\\
34	0.914985468569078\\
35	0.921346325202736\\
36	0.927978836081971\\
37	0.933321222938141\\
38	0.937307155826817\\
39	0.941831591465583\\
40	0.946265965999799\\
41	0.949985746028138\\
42	0.953190524578305\\
43	0.957045489175877\\
44	0.9594366887574\\
45	0.962811942972484\\
46	0.965567922133922\\
47	0.968341415936111\\
48	0.969489533471393\\
49	0.97205272174077\\
50	0.974010783587668\\
51	0.976123647771031\\
52	0.977741997475594\\
53	0.979459537934529\\
54	0.979489661190931\\
55	0.981048354901728\\
56	0.982133375414302\\
57	0.983886267134083\\
58	0.984771027332092\\
59	0.985948403242076\\
60	0.986466831036797\\
61	0.986160431986458\\
62	0.985659463825021\\
63	0.986675683911305\\
64	0.988378290530291\\
65	0.987345691315668\\
66	0.988500130080168\\
67	0.989533922548089\\
68	0.990582833305938\\
69	0.9901186663535\\
70	0.990789938946152\\
71	0.991359612205617\\
72	0.991129615994024\\
73	0.9920757041399\\
74	0.992528758429425\\
75	0.992942105593502\\
76	0.993195879239996\\
77	0.99362725895841\\
78	0.993905325178525\\
79	0.993583485364758\\
80	0.994326644925854\\
81	0.994224462753049\\
82	0.99401271196713\\
83	0.99437586815983\\
84	0.994470875625199\\
85	0.99483776923795\\
86	0.994693152230919\\
87	0.994992387912684\\
88	0.995001888418605\\
89	0.995189896402352\\
90	0.995652107127574\\
91	0.995182486036486\\
92	0.99558656201518\\
93	0.995551150512724\\
94	0.995586118729034\\
95	0.995656260788324\\
96	0.995825481177829\\
97	0.996257949197685\\
98	0.996290436448349\\
99	0.996088956611798\\
100	0.996392845450873\\
101	0.996347950069217\\
102	0.996452360011147\\
103	0.996552850810899\\
104	0.996672947466005\\
105	0.996762863315796\\
106	0.99682843832168\\
107	0.996763595714756\\
108	0.996828029469275\\
109	0.996861824222958\\
110	0.997027455250766\\
111	0.997276204943589\\
112	0.997371033160739\\
113	0.997618298463122\\
114	0.997713646430579\\
115	0.997619761504973\\
116	0.997744134749771\\
117	0.997796957105037\\
118	0.99766502803312\\
119	0.99788687340796\\
120	0.99805243587281\\
121	0.998136730555501\\
122	0.998237595691317\\
123	0.998239545289917\\
124	0.998163039342832\\
125	0.998141491039744\\
126	0.998274364839942\\
127	0.998295122310609\\
128	0.99834655962847\\
129	0.998507131922915\\
130	0.998445720515697\\
131	0.998499517464589\\
132	0.998478263635556\\
133	0.998475125949656\\
134	0.99849758003752\\
135	0.998526129504104\\
136	0.998541220540822\\
137	0.998662610576639\\
138	0.99870625740984\\
139	0.998753928391819\\
140	0.998726698040559\\
141	0.998828528323321\\
142	0.998780159477373\\
143	0.998903921370145\\
144	0.998911107065201\\
145	0.998960525032497\\
146	0.999017271256415\\
147	0.999081856757802\\
148	0.999110634991344\\
149	0.99915222437934\\
150	0.99914603762993\\
};

\nextgroupplot[title={PZOS Q=1 vs ZOS Q=2}]

\addplot[area legend, draw=none, fill=black, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y\\
1	0\\
2	0.141466766825063\\
3	0.250216050423838\\
4	0.349164646453267\\
5	0.41227438743748\\
6	0.479326441378764\\
7	0.550096240390362\\
8	0.570263567700786\\
9	0.653967474197256\\
10	0.684166166316402\\
11	0.72480119831946\\
12	0.755527981498894\\
13	0.78565947069721\\
14	0.816922149062208\\
15	0.841593968356692\\
16	0.856460659797229\\
17	0.87214898960185\\
18	0.88435258013168\\
19	0.897156492709877\\
20	0.911947740314826\\
21	0.922530342172282\\
22	0.930234541761759\\
23	0.937770764813901\\
24	0.945824447828273\\
25	0.95134631591447\\
26	0.95460785199426\\
27	0.958852481883529\\
28	0.963235114893564\\
29	0.966450059625009\\
30	0.967901390433357\\
31	0.97287504039285\\
32	0.976486591561351\\
33	0.978468928207652\\
34	0.981132557895735\\
35	0.984053616055504\\
36	0.987486495101583\\
37	0.98816451354398\\
38	0.989254443773443\\
39	0.989719501110206\\
40	0.992022122869871\\
41	0.992757629306528\\
42	0.993493727141316\\
43	0.994022382211252\\
44	0.994376129067213\\
45	0.994811306377865\\
46	0.995688838804993\\
47	0.995886521767525\\
48	0.996244617269695\\
49	0.996600986419826\\
50	0.996838183044612\\
51	0.997143364162013\\
52	0.99738507869418\\
53	0.997796115437313\\
54	0.997927659934567\\
55	0.997973757127006\\
56	0.998433575024499\\
57	0.998688569461618\\
58	0.998800987266001\\
59	0.998865579388623\\
60	0.999003080503486\\
61	0.999073978837965\\
62	0.999271175706896\\
63	0.999310164868896\\
64	0.999376625472978\\
65	0.999412717533194\\
66	0.999547963040314\\
67	0.999629935709658\\
68	0.99966410188855\\
69	0.999706124951391\\
70	0.999741623175381\\
71	0.999762779662612\\
72	0.999795299160666\\
73	0.999819998726229\\
74	0.999815302654525\\
75	0.999822310642593\\
76	0.999829481139619\\
77	0.999831331871765\\
78	0.999846391592995\\
79	0.999861417539485\\
80	0.999873789556847\\
81	0.999910027077478\\
82	0.999919471876361\\
83	0.999933007517221\\
84	0.999936261670013\\
85	0.999935752840908\\
86	0.999948389041482\\
87	0.999954953877291\\
88	0.999956743566152\\
89	0.999956967383008\\
90	0.999964625966133\\
91	0.999965234040596\\
92	0.999968165240216\\
93	0.999972938011708\\
94	0.99997412600816\\
95	0.999980892710477\\
96	0.999981575876833\\
97	0.999982697540032\\
98	0.999983511004636\\
99	0.999985096439409\\
100	0.999986340644668\\
101	0.999988375161424\\
102	0.999990318474858\\
103	0.999990448049652\\
104	0.99999098722953\\
105	0.999992432414183\\
106	0.999992642177412\\
107	0.999993942597514\\
108	0.999994497126618\\
109	0.999995216786284\\
110	0.999995844297526\\
111	0.99999624441222\\
112	0.999996461382452\\
113	0.999996476345634\\
114	0.999996842899375\\
115	0.999997408694026\\
116	0.999997454101473\\
117	0.999997895146283\\
118	0.99999816955174\\
119	0.999998693451839\\
120	0.999998861805687\\
121	0.999999032570848\\
122	0.999999042099977\\
123	0.999999191482314\\
124	0.999999344366427\\
125	0.999999368993999\\
126	0.999999374686005\\
127	0.999999510549794\\
128	0.99999955002816\\
129	0.999999609754739\\
130	0.999999622379507\\
131	0.999999636947072\\
132	0.999999769463318\\
133	0.999999740857685\\
134	0.999999758378916\\
135	0.999999766787062\\
136	0.999999793923887\\
137	0.999999814897248\\
138	0.999999831692878\\
139	0.999999921103454\\
140	0.999999892146068\\
141	0.999999903437391\\
142	0.999999910233296\\
143	0.999999917246039\\
144	0.999999919912565\\
145	0.999999939345146\\
146	0.999999951284511\\
147	0.999999951547453\\
148	0.999999953969772\\
149	0.999999967290145\\
150	0.999999970780889\\
150	0.966660565526511\\
149	0.965283261146351\\
148	0.962805313357664\\
147	0.962339265785306\\
146	0.96131150680777\\
145	0.960847323665635\\
144	0.960763297638189\\
143	0.959767427270011\\
142	0.959369800865793\\
141	0.959106487330839\\
140	0.95907629196284\\
139	0.95652585947681\\
138	0.955959259888424\\
137	0.955259700074974\\
136	0.9549177910514\\
135	0.951460038923202\\
134	0.950982622659199\\
133	0.950498987460646\\
132	0.949739881140871\\
131	0.94990560580424\\
130	0.946682206480641\\
129	0.946422049909765\\
128	0.945019647322882\\
127	0.944278820138865\\
126	0.944277645262895\\
125	0.94206028531051\\
124	0.94052155544333\\
123	0.939937260572498\\
122	0.937292636074137\\
121	0.936899813699157\\
120	0.933094997835097\\
119	0.93240293386495\\
118	0.931814518825297\\
117	0.930863787403637\\
116	0.929672824631161\\
115	0.927192529522762\\
114	0.927102662255414\\
113	0.923754707294006\\
112	0.922435339558093\\
111	0.916500480655376\\
110	0.916251974907438\\
109	0.914894343990426\\
108	0.912651929863652\\
107	0.91082377119985\\
106	0.910077906265888\\
105	0.907610550670875\\
104	0.906089474083795\\
103	0.90008512861507\\
102	0.898374693604398\\
101	0.895349969975454\\
100	0.893695622264568\\
99	0.89249585013428\\
98	0.890079266144433\\
97	0.887485671412286\\
96	0.882876305169667\\
95	0.881862150226585\\
94	0.879917738269947\\
93	0.873749087423419\\
92	0.872633215965904\\
91	0.868099747196089\\
90	0.862805103306256\\
89	0.860625734020752\\
88	0.854999838895784\\
87	0.852644367767794\\
86	0.847609305745969\\
85	0.846791038068138\\
84	0.845774765331676\\
83	0.844256820199024\\
82	0.839869534698553\\
81	0.833632239957441\\
80	0.829010692271603\\
79	0.821532411990638\\
78	0.816702161473943\\
77	0.814325333058313\\
76	0.811670079390487\\
75	0.80025604795202\\
74	0.79602962089557\\
73	0.789154584030973\\
72	0.783266903377854\\
71	0.779372061793576\\
70	0.776347648373275\\
69	0.769260577532734\\
68	0.766300305193587\\
67	0.758303234484821\\
66	0.748399375165712\\
65	0.743270798762069\\
64	0.735880865982118\\
63	0.731228055062438\\
62	0.725673262625387\\
61	0.723472940191466\\
60	0.720809921751414\\
59	0.716987633966656\\
58	0.703722220598465\\
57	0.697658954859796\\
56	0.694787211799855\\
55	0.690964878157251\\
54	0.679820092103915\\
53	0.672416361856812\\
52	0.669150259506308\\
51	0.655110231918247\\
50	0.648110007178663\\
49	0.637649221292504\\
48	0.637363774382431\\
47	0.637068845808057\\
46	0.631778470850277\\
45	0.623226258477377\\
44	0.6102905978332\\
43	0.608932258678015\\
42	0.597878526635854\\
41	0.582105835367943\\
40	0.578484252229087\\
39	0.570078438557342\\
38	0.553137231016552\\
37	0.546072103193725\\
36	0.528685428282477\\
35	0.519613357764371\\
34	0.514954386141098\\
33	0.495889531108815\\
32	0.48661130434878\\
31	0.47862769083615\\
30	0.462271544922099\\
29	0.451954134345775\\
28	0.437809117335684\\
27	0.430465365349258\\
26	0.419631789990264\\
25	0.412219346279972\\
24	0.399626168519774\\
23	0.390613296352572\\
22	0.373290444148174\\
21	0.361665199536969\\
20	0.347035025917083\\
19	0.331147150523871\\
18	0.317663931980988\\
17	0.289416687595493\\
16	0.265437089301453\\
15	0.25457752011566\\
14	0.239555446862\\
13	0.226264445900799\\
12	0.19853723899593\\
11	0.179433615742434\\
10	0.157923013877965\\
9	0.141183061785593\\
8	0.120348504252168\\
7	0.101643188735374\\
6	0.0841880295414667\\
5	0.0666581060284034\\
4	0.0416257584440349\\
3	0.0187581538074918\\
2	0.00457796658753178\\
1	0\\
}--cycle;

\addplot[area legend, draw=none, fill=black, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
1	0\\
2	0.0805764528786272\\
3	0.140575469071637\\
4	0.19932570439537\\
5	0.258608114053096\\
6	0.323277728842779\\
7	0.39062569398695\\
8	0.438310377463793\\
9	0.486285833626515\\
10	0.538123673585113\\
11	0.575672331946769\\
12	0.601433505648084\\
13	0.637509604655338\\
14	0.671949235514215\\
15	0.694750955228742\\
16	0.722189774324556\\
17	0.742678673028841\\
18	0.771411532068929\\
19	0.776155920557603\\
20	0.792734604885867\\
21	0.812289792297232\\
22	0.826990748061522\\
23	0.853079091463863\\
24	0.862768611294871\\
25	0.874750292672496\\
26	0.889573662228202\\
27	0.90208618670657\\
28	0.904538102388054\\
29	0.910682154320218\\
30	0.918976390771418\\
31	0.924460295270174\\
32	0.936597080944612\\
33	0.93914518240227\\
34	0.942340665519516\\
35	0.946454370708543\\
36	0.955100141477191\\
37	0.957519162827604\\
38	0.961646694494513\\
39	0.962727827043269\\
40	0.966008904941068\\
41	0.970153550320226\\
42	0.972951060696243\\
43	0.974694693180921\\
44	0.975531860922106\\
45	0.977895983939961\\
46	0.979012429647412\\
47	0.981200445945934\\
48	0.982076604545017\\
49	0.983043446613089\\
50	0.984995538771125\\
51	0.986455416244362\\
52	0.987291492311517\\
53	0.988076646101436\\
54	0.989487723612705\\
55	0.990513539341574\\
56	0.991226757870366\\
57	0.992059359829758\\
58	0.992702564178781\\
59	0.993575830917914\\
60	0.994085184426422\\
61	0.994478300160174\\
62	0.995057075355289\\
63	0.995615127865728\\
64	0.995902254753823\\
65	0.996204969158933\\
66	0.996544544016077\\
67	0.996873098636584\\
68	0.997082271197175\\
69	0.997319128458863\\
70	0.997704333173111\\
71	0.99795204914047\\
72	0.997860841697159\\
73	0.997945856854172\\
74	0.998147939488487\\
75	0.998351357067314\\
76	0.998599008407653\\
77	0.998766711399734\\
78	0.99881974097937\\
79	0.998871575037994\\
80	0.998945153320249\\
81	0.99899155451598\\
82	0.999060668076612\\
83	0.999146179739565\\
84	0.999211265787002\\
85	0.999247155779774\\
86	0.999299661763919\\
87	0.99935325589467\\
88	0.999411906628515\\
89	0.999428459097574\\
90	0.999479378246177\\
91	0.999501388390104\\
92	0.999551874691947\\
93	0.999589139860287\\
94	0.999624964253424\\
95	0.999659877893153\\
96	0.999752546833835\\
97	0.999765086289552\\
98	0.999775120830933\\
99	0.999723631480732\\
100	0.999770521405266\\
101	0.999787793547639\\
102	0.999799140833023\\
103	0.999816387906473\\
104	0.999821768034638\\
105	0.999834793704086\\
106	0.999873497106762\\
107	0.999885165741225\\
108	0.999890401900786\\
109	0.999878066617076\\
110	0.999886339052441\\
111	0.999891854633798\\
112	0.999890907667543\\
113	0.999910714257761\\
114	0.999927557780572\\
115	0.999929771331244\\
116	0.999940254339888\\
117	0.999937693180793\\
118	0.999939907205911\\
119	0.999944025800955\\
120	0.999953804680486\\
121	0.999960311966476\\
122	0.999959271651602\\
123	0.999961207379426\\
124	0.999963077685996\\
125	0.99996504511651\\
126	0.999967852356157\\
127	0.999968278756517\\
128	0.999969449152028\\
129	0.999970812568992\\
130	0.999972025943816\\
131	0.999972424592689\\
132	0.999974519503677\\
133	0.999978766989779\\
134	0.999979300092957\\
135	0.999981210507341\\
136	0.999982660545218\\
137	0.999984346030256\\
138	0.999986829190491\\
139	0.999987244652687\\
140	0.999987505651533\\
141	0.999988517784078\\
142	0.999989347250778\\
143	0.999990145855652\\
144	0.999991299728812\\
145	0.999991884456013\\
146	0.999992531108487\\
147	0.999992933379659\\
148	0.999994021871127\\
149	0.999994077134907\\
150	0.99999447471666\\
150	0.985738298400557\\
149	0.985411304350321\\
148	0.984567516499985\\
147	0.983778934615442\\
146	0.983199796790647\\
145	0.982957945921296\\
144	0.982864739608467\\
143	0.982073720020938\\
142	0.981881678104749\\
141	0.981055769056089\\
140	0.980507110126338\\
139	0.98028606267285\\
138	0.980033751627034\\
137	0.979737325890682\\
136	0.979331510006658\\
135	0.978986688268647\\
134	0.978249861647088\\
133	0.977453990626834\\
132	0.977055589959257\\
131	0.976508425188094\\
130	0.974997817689336\\
129	0.974644311185793\\
128	0.973686583281301\\
127	0.972601017940574\\
126	0.971182919807103\\
125	0.970650692987711\\
124	0.969264895673298\\
123	0.968097976663485\\
122	0.967235062909627\\
121	0.966542743644118\\
120	0.966231412401661\\
119	0.964401452480209\\
118	0.963116130001096\\
117	0.96246486492225\\
116	0.960927749740909\\
115	0.960109188712718\\
114	0.959401397708919\\
113	0.957162495724137\\
112	0.956574367232559\\
111	0.956446182679656\\
110	0.955659937397733\\
109	0.955142542680309\\
108	0.95464743630853\\
107	0.95235112250333\\
106	0.950529469772985\\
105	0.948525356238008\\
104	0.946245937314984\\
103	0.944422955650343\\
102	0.942593452925037\\
101	0.939877134255562\\
100	0.938122391230322\\
99	0.936409217902878\\
98	0.934415934457228\\
97	0.932372599587307\\
96	0.930065576787771\\
95	0.929435855992117\\
94	0.92882456633518\\
93	0.927980230135912\\
92	0.927078595307042\\
91	0.925824131346104\\
90	0.923203106086908\\
89	0.922128808065821\\
88	0.921390453138171\\
87	0.917965470866436\\
86	0.914278370011894\\
85	0.909827113825755\\
84	0.90714588744393\\
83	0.906406299032254\\
82	0.90091178024811\\
81	0.899550434448003\\
80	0.898449847538854\\
79	0.895324712715285\\
78	0.893244076592189\\
77	0.888189316170135\\
76	0.886470021452422\\
75	0.884684362769127\\
74	0.877990751528901\\
73	0.876903802792423\\
72	0.874028178915907\\
71	0.869672277888185\\
70	0.864952955104755\\
69	0.862285928699749\\
68	0.857199048826834\\
67	0.855952458659675\\
66	0.849782007066747\\
65	0.846202761976551\\
64	0.8424489692866\\
63	0.838077274351303\\
62	0.833572430538897\\
61	0.830445738030862\\
60	0.81661212195308\\
59	0.814225428816228\\
58	0.804017663574495\\
57	0.797799271736919\\
56	0.793211945449923\\
55	0.781677482797922\\
54	0.776793921036362\\
53	0.774303090318007\\
52	0.768340582700854\\
51	0.762320092723169\\
50	0.758922724573696\\
49	0.743787146973964\\
48	0.738256641446542\\
47	0.733193319779634\\
46	0.730145323624523\\
45	0.722862858703187\\
44	0.709444592558495\\
43	0.698649347434256\\
42	0.688792341269087\\
41	0.681669048009646\\
40	0.676425171835529\\
39	0.667526941881155\\
38	0.646420441721509\\
37	0.635642397706026\\
36	0.621597776723018\\
35	0.616898234005762\\
34	0.597460772932492\\
33	0.588627761818806\\
32	0.585393421769015\\
31	0.571311782813396\\
30	0.56153482386444\\
29	0.547351012840195\\
28	0.536768404809428\\
27	0.522647744592287\\
26	0.50543268041964\\
25	0.491812652592595\\
24	0.474277781831737\\
23	0.462944664603911\\
22	0.450959694469682\\
21	0.433160040296022\\
20	0.418290653320025\\
19	0.396509970683169\\
18	0.379386867706364\\
17	0.35136883177231\\
16	0.339540151887835\\
15	0.316817226525851\\
14	0.291729098509687\\
13	0.27045004027145\\
12	0.253349850645777\\
11	0.224883557077475\\
10	0.209045691983041\\
9	0.186411516511039\\
8	0.16277844913161\\
7	0.144823562636233\\
6	0.123356141847688\\
5	0.0906994111388827\\
4	0.0661834442777768\\
3	0.0432273907744415\\
2	0.014181483415519\\
1	0\\
}--cycle;
\addplot [color=black, line width=2.5pt]
  table[row sep=crcr]{%
1	0\\
2	0.0368396592712912\\
3	0.0741723709032163\\
4	0.121310694931003\\
5	0.159558339884813\\
6	0.197795755218771\\
7	0.235685560544898\\
8	0.264312929102871\\
9	0.30332645832049\\
10	0.322909651703974\\
11	0.35510210672053\\
12	0.380740744804956\\
13	0.415716014088459\\
14	0.440918548365124\\
15	0.466638623347221\\
16	0.480464065956109\\
17	0.508133888589001\\
18	0.520207447083748\\
19	0.545251025328749\\
20	0.567890576688866\\
21	0.581313295135669\\
22	0.601382145786364\\
23	0.624310884046623\\
24	0.636487326877398\\
25	0.651612487642484\\
26	0.675258713320243\\
27	0.680362202533196\\
28	0.68812521233976\\
29	0.716970272023829\\
30	0.723453822438656\\
31	0.724059027261862\\
32	0.743991185289804\\
33	0.748155984056013\\
34	0.760269702313622\\
35	0.768835496676633\\
36	0.781614132788809\\
37	0.783586172146848\\
38	0.792269806082266\\
39	0.801934812937723\\
40	0.806884813187294\\
41	0.819341751147901\\
42	0.827758159450954\\
43	0.842673781044561\\
44	0.853376468494291\\
45	0.860626108749261\\
46	0.871973196563006\\
47	0.877193184829866\\
48	0.884736378819352\\
49	0.887882816285422\\
50	0.889183059990954\\
51	0.893577659066109\\
52	0.898030215142787\\
53	0.901241483062123\\
54	0.910895275414613\\
55	0.913527953388455\\
56	0.918278492195875\\
57	0.923470477255874\\
58	0.926820319480759\\
59	0.927831535684309\\
60	0.931661437297621\\
61	0.934390227821893\\
62	0.93968032543607\\
63	0.941119303618299\\
64	0.94512100228211\\
65	0.947025929386609\\
66	0.948224653142765\\
67	0.951416098685104\\
68	0.95318097874409\\
69	0.954028333197739\\
70	0.957020329052157\\
71	0.957553702858986\\
72	0.960582312455775\\
73	0.962427543390558\\
74	0.96447349076178\\
75	0.965446572472164\\
76	0.967009249282102\\
77	0.968656883641092\\
78	0.971372239750422\\
79	0.971941334811221\\
80	0.97273096656067\\
81	0.973319508826504\\
82	0.974647239821763\\
83	0.976241543821749\\
84	0.977403538555643\\
85	0.97778765845102\\
86	0.980667818293122\\
87	0.980900001808385\\
88	0.98198546076114\\
89	0.982744875150857\\
90	0.982828554402244\\
91	0.984377494493803\\
92	0.985237079852624\\
93	0.985760905000589\\
94	0.986192553566423\\
95	0.986996815203394\\
96	0.987473578484548\\
97	0.987490487799331\\
98	0.988106306416192\\
99	0.988224992058844\\
100	0.988649513270135\\
101	0.9889458792423\\
102	0.989675532430618\\
103	0.990096226762396\\
104	0.990256327542144\\
105	0.990357436599274\\
106	0.990522293884662\\
107	0.991239152393181\\
108	0.991897750724858\\
109	0.992255733308861\\
110	0.992644029554107\\
111	0.993123050556707\\
112	0.993432556096115\\
113	0.993436890180085\\
114	0.993717646864192\\
115	0.993792355213653\\
116	0.994193991447617\\
117	0.995082460611237\\
118	0.995285938851947\\
119	0.995706161028194\\
120	0.995751348126511\\
121	0.995904101839164\\
122	0.996095401840101\\
123	0.996147347708737\\
124	0.996271432655455\\
125	0.996353585351433\\
126	0.996716334718193\\
127	0.996801715882164\\
128	0.996876782072961\\
129	0.997056476594412\\
130	0.997129453406377\\
131	0.997265582621627\\
132	0.997494813144965\\
133	0.997719182113426\\
134	0.997891444852715\\
135	0.997914306163532\\
136	0.997943590917674\\
137	0.998079603474462\\
138	0.998124630090228\\
139	0.998141177769301\\
140	0.998153835456397\\
141	0.99828248136569\\
142	0.998434542141441\\
143	0.99846533007856\\
144	0.998687822275981\\
145	0.998739552525617\\
146	0.998753790168202\\
147	0.998827700663778\\
148	0.998850149864844\\
149	0.998974012179394\\
150	0.998980775938558\\
};


\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y\\
1	0\\
2	0.169056961846669\\
3	0.309352670797867\\
4	0.425728367821171\\
5	0.522134240747597\\
6	0.602170400747455\\
7	0.668489625300663\\
8	0.72374284584676\\
9	0.770471908247767\\
10	0.8086121601217\\
11	0.84060443478826\\
12	0.867394702486889\\
13	0.889535727149801\\
14	0.907793774768538\\
15	0.922971720483956\\
16	0.935829175428256\\
17	0.946695292443224\\
18	0.955682137661539\\
19	0.963155595741114\\
20	0.969559377445066\\
21	0.974492323023685\\
22	0.978746795391229\\
23	0.982274472861578\\
24	0.984694989803669\\
25	0.987198355475452\\
26	0.989320958156287\\
27	0.991121068209308\\
28	0.992608109844667\\
29	0.993681167361864\\
30	0.994683406440288\\
31	0.995295429511815\\
32	0.996086218544251\\
33	0.996687207364749\\
34	0.997199158024873\\
35	0.997515041190322\\
36	0.997756229012099\\
37	0.998033050141083\\
38	0.99802672016636\\
39	0.997984089777151\\
40	0.998497705231371\\
41	0.99848043167047\\
42	0.997977240344643\\
43	0.998164315066313\\
44	0.998466247005315\\
45	0.998537266592868\\
46	0.998712161802186\\
47	0.99894041877329\\
48	0.999069242872472\\
49	0.999185535233554\\
50	0.999202384910975\\
51	0.999317798988543\\
52	0.999350377754016\\
53	0.999438309860905\\
54	0.999476495401427\\
55	0.999430899879313\\
56	0.999573508676552\\
57	0.999538858661386\\
58	0.999541720072305\\
59	0.999581017827809\\
60	0.999631335181564\\
61	0.999632600910349\\
62	0.999652479569803\\
63	0.999618374435031\\
64	0.999591836857023\\
65	0.999580716866961\\
66	0.999578387717699\\
67	0.999600712406591\\
68	0.999633084674285\\
69	0.999643964413507\\
70	0.999636851454606\\
71	0.999640397932173\\
72	0.999690328072066\\
73	0.999694765823252\\
74	0.999728394825636\\
75	0.999737133216547\\
76	0.999716830139436\\
77	0.999743275547145\\
78	0.999754515530957\\
79	0.999755703195639\\
80	0.999738834910425\\
81	0.999744746827642\\
82	0.999762058660787\\
83	0.999793058770114\\
84	0.999762792635453\\
85	0.999802697042302\\
86	0.999827414350855\\
87	0.999813332232655\\
88	0.999806585440718\\
89	0.999796495750638\\
90	0.999803929380613\\
91	0.99975329191847\\
92	0.999775232708278\\
93	0.999788531629354\\
94	0.999724434621067\\
95	0.999774639340685\\
96	0.999793360435613\\
97	0.999792851362739\\
98	0.999792225811858\\
99	0.999780980940994\\
100	0.999807112575398\\
101	0.999814038689985\\
102	0.999806850884246\\
103	0.999788944797532\\
104	0.9997871101796\\
105	0.999775183154892\\
106	0.999782467420881\\
107	0.999782591117433\\
108	0.999789805358019\\
109	0.999794635283174\\
110	0.999824576513666\\
111	0.999766900891928\\
112	0.999792875457791\\
113	0.999817139343216\\
114	0.999812079525782\\
115	0.999822502465275\\
116	0.999825144551399\\
117	0.999834757885324\\
118	0.999824815870175\\
119	0.999838492889787\\
120	0.999827881176589\\
121	0.999831407659659\\
122	0.999825390006266\\
123	0.999825487674652\\
124	0.999837241458534\\
125	0.999815677265952\\
126	0.999832075013278\\
127	0.999820390301003\\
128	0.999808853191559\\
129	0.99980852435381\\
130	0.999822769618001\\
131	0.999824583360682\\
132	0.999834863968213\\
133	0.999845700083608\\
134	0.999831938821294\\
135	0.999837025294801\\
136	0.999822518155586\\
137	0.999821430047128\\
138	0.999841430441363\\
139	0.99983940214347\\
140	0.999840644862349\\
141	0.999846958370107\\
142	0.999861605226357\\
143	0.999862497650115\\
144	0.999851236840767\\
145	0.999872041659938\\
146	0.999853292891913\\
147	0.999871364751232\\
148	0.99988026978099\\
149	0.999891708998612\\
150	0.99992513309701\\
150	0.995366520536559\\
149	0.995599361454049\\
148	0.995875747053368\\
147	0.995635575872215\\
146	0.995276969736861\\
145	0.995220050502152\\
144	0.994697043250834\\
143	0.994457294663485\\
142	0.99388294297168\\
141	0.993705232857895\\
140	0.993509653361206\\
139	0.993220389204336\\
138	0.992687260898867\\
137	0.992307823117902\\
136	0.991917655226202\\
135	0.992327485014704\\
134	0.991566627664537\\
133	0.990890992958921\\
132	0.990036513407354\\
131	0.990015228921785\\
130	0.989813324197018\\
129	0.989651609398118\\
128	0.989078108007292\\
127	0.988635516475859\\
126	0.988545688280781\\
125	0.988050988156518\\
124	0.987974744876332\\
123	0.987241080645462\\
122	0.986486048745444\\
121	0.986091039378\\
120	0.985313098516789\\
119	0.984997707450432\\
118	0.983800444321741\\
117	0.98303572308578\\
116	0.982461585381501\\
115	0.982872076513567\\
114	0.982853715524471\\
113	0.981587246056128\\
112	0.980126514452379\\
111	0.979019263889427\\
110	0.980734968374236\\
109	0.979953641365526\\
108	0.979080525718041\\
107	0.978149180372871\\
106	0.978732653586536\\
105	0.9778582331092\\
104	0.976165722709496\\
103	0.973389005534548\\
102	0.973646845062142\\
101	0.973127194210505\\
100	0.971635113256622\\
99	0.970661527541095\\
98	0.969991934667174\\
97	0.968234474051021\\
96	0.966543808230815\\
95	0.968240385375863\\
94	0.966525778524901\\
93	0.964847585549157\\
92	0.963281728821522\\
91	0.961710181405782\\
90	0.961559999396753\\
89	0.959890917503479\\
88	0.958409788593321\\
87	0.956146484210796\\
86	0.953445674989866\\
85	0.951908332557917\\
84	0.950006848511144\\
83	0.951116950835787\\
82	0.948992030927965\\
81	0.946937529149705\\
80	0.945579933623906\\
79	0.94341408451677\\
78	0.942039878230165\\
77	0.939927339569397\\
76	0.937409544591516\\
75	0.934677921491579\\
74	0.931908961486452\\
73	0.929227159783471\\
72	0.926297979597126\\
71	0.92299793521231\\
70	0.919784530983128\\
69	0.916731349975632\\
68	0.913408182183059\\
67	0.912928611755906\\
66	0.909533968939576\\
65	0.90659443142235\\
64	0.902722065255062\\
63	0.899316165094171\\
62	0.895191606713346\\
61	0.891642325262818\\
60	0.887370520579309\\
59	0.882561871835969\\
58	0.878127490073256\\
57	0.873571101882389\\
56	0.867816427610397\\
55	0.863789223695879\\
54	0.858393408356771\\
53	0.85304053540928\\
52	0.847360015265361\\
51	0.841547965317645\\
50	0.834780478057029\\
49	0.831266497359195\\
48	0.824373458713328\\
47	0.817621085648648\\
46	0.810316268021439\\
45	0.804185843915194\\
44	0.796790037465384\\
43	0.7888208303111\\
42	0.78112054294618\\
41	0.773235018506119\\
40	0.764011754304317\\
39	0.755628735519189\\
38	0.74590949352685\\
37	0.736493047029679\\
36	0.726340675505822\\
35	0.716883380452536\\
34	0.706068878758169\\
33	0.695532603191901\\
32	0.683727967627836\\
31	0.671166326062022\\
30	0.658950498247414\\
29	0.64532528010306\\
28	0.631853577730299\\
27	0.618646392348997\\
26	0.604127657860844\\
25	0.589059084048506\\
24	0.573554800922019\\
23	0.557531528645041\\
22	0.540750550864762\\
21	0.524172663983273\\
20	0.506029561450906\\
19	0.487185105014117\\
18	0.468226906280528\\
17	0.448526730163044\\
16	0.426810564066561\\
15	0.40540005769548\\
14	0.382792322116022\\
13	0.358749307525128\\
12	0.33434992757396\\
11	0.309736558153451\\
10	0.283316749033986\\
9	0.257233872320061\\
8	0.228811105064318\\
7	0.199751907633481\\
6	0.169564486944457\\
5	0.137877496785723\\
4	0.105414430653155\\
3	0.0715740039471763\\
2	0.036425391453901\\
1	0\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
1	0\\
2	0.135768905951462\\
3	0.252386537781633\\
4	0.353294138783719\\
5	0.440997920712698\\
6	0.516476669939951\\
7	0.582181034423387\\
8	0.638995603367\\
9	0.687203700285457\\
10	0.729136796222551\\
11	0.76474516048576\\
12	0.796244674283813\\
13	0.823344852580159\\
14	0.846096184688691\\
15	0.866993383251675\\
16	0.881432761895165\\
17	0.899343999715849\\
18	0.912715054929097\\
19	0.923274920523667\\
20	0.929830688576899\\
21	0.937798666389564\\
22	0.947724746336232\\
23	0.953983836611998\\
24	0.959381883171788\\
25	0.96232565667844\\
26	0.966140173847093\\
27	0.968163020707298\\
28	0.973188330912596\\
29	0.977048326676625\\
30	0.980124018025756\\
31	0.979723125874897\\
32	0.983270730042884\\
33	0.984994512299571\\
34	0.984941639651002\\
35	0.985897806691868\\
36	0.98811850212947\\
37	0.990032803230519\\
38	0.990546747250979\\
39	0.990932411631703\\
40	0.991064689981763\\
41	0.991718353579426\\
42	0.99261847923612\\
43	0.993035882385291\\
44	0.993827845273781\\
45	0.994582341664243\\
46	0.995267482116829\\
47	0.995765925137283\\
48	0.996160819132956\\
49	0.996325342493397\\
50	0.996730813924201\\
51	0.996960026887999\\
52	0.997166100595357\\
53	0.997292015281384\\
54	0.997645974761957\\
55	0.997701777954834\\
56	0.997981589358487\\
57	0.998008126344829\\
58	0.998069086736718\\
59	0.998288097575765\\
60	0.998356111841572\\
61	0.998472152788144\\
62	0.998570963408854\\
63	0.998574389780046\\
64	0.998484983447019\\
65	0.998639411256113\\
66	0.998746085828451\\
67	0.998823797085991\\
68	0.998897829442513\\
69	0.998972386892707\\
70	0.998954327802179\\
71	0.998989033504166\\
72	0.999008050795124\\
73	0.999034893712121\\
74	0.999106649284394\\
75	0.999080580541865\\
76	0.999150418257646\\
77	0.999066992499342\\
78	0.999182146940519\\
79	0.9991660645302\\
80	0.999114960742274\\
81	0.999182615894337\\
82	0.999237316537407\\
83	0.999178663468652\\
84	0.999103207050797\\
85	0.999101269425407\\
86	0.999050445165021\\
87	0.999169783088851\\
88	0.999140607188302\\
89	0.999134695348381\\
90	0.999158517080884\\
91	0.99920716690383\\
92	0.999220982487094\\
93	0.999278184307577\\
94	0.99924598814266\\
95	0.999259627821995\\
96	0.99925849957356\\
97	0.99924547670718\\
98	0.999275861971085\\
99	0.99925017573489\\
100	0.999289128090008\\
101	0.999224104062517\\
102	0.999241437902229\\
103	0.999283502795483\\
104	0.999301679008634\\
105	0.999337012647024\\
106	0.999239962317387\\
107	0.999282318368532\\
108	0.999326949859196\\
109	0.99940241217415\\
110	0.999451755056011\\
111	0.999356612586662\\
112	0.999407498080911\\
113	0.999335867665015\\
114	0.999358667344807\\
115	0.999432767638412\\
116	0.999424735503806\\
117	0.999442541870413\\
118	0.999449482326307\\
119	0.999416654190435\\
120	0.999417070669715\\
121	0.999442177517227\\
122	0.99946293729509\\
123	0.999463136885287\\
124	0.999437359237427\\
125	0.999456924306206\\
126	0.999473399170038\\
127	0.99951017841651\\
128	0.999492914468749\\
129	0.999507185418411\\
130	0.999526762098536\\
131	0.999477627845697\\
132	0.999472376941556\\
133	0.999524692625644\\
134	0.999514752414654\\
135	0.999503327267235\\
136	0.999524988953228\\
137	0.999526217903481\\
138	0.999558288455437\\
139	0.999594258936862\\
140	0.999573212523191\\
141	0.99957316690174\\
142	0.999580170864386\\
143	0.999617652666664\\
144	0.999621424246783\\
145	0.999606081199938\\
146	0.999632552053849\\
147	0.999662852088671\\
148	0.99968909329959\\
149	0.999687462808602\\
150	0.999702406989656\\
150	0.997963817836143\\
149	0.997855072597183\\
148	0.99768693332243\\
147	0.997764250887704\\
146	0.997548089902904\\
145	0.997655933143626\\
144	0.997588104730858\\
143	0.997431459538519\\
142	0.997203314843415\\
141	0.997087433206431\\
140	0.996994971423706\\
139	0.996871988158099\\
138	0.996641086250937\\
137	0.996471999133566\\
136	0.996219217463235\\
135	0.996334840364495\\
134	0.996124598606034\\
133	0.996043729985158\\
132	0.996016758095109\\
131	0.995892783207278\\
130	0.995467993397177\\
129	0.995517910124229\\
128	0.995280390948545\\
127	0.994952858490277\\
126	0.994842969652325\\
125	0.994882247794301\\
124	0.99419035125793\\
123	0.994240338996449\\
122	0.993986399964726\\
121	0.993750695582629\\
120	0.993337235398091\\
119	0.993191093181983\\
118	0.992869701480544\\
117	0.992979322121693\\
116	0.992774280981624\\
115	0.992390975461505\\
114	0.991984582446843\\
113	0.991579294389554\\
112	0.991114686839854\\
111	0.991112253941217\\
110	0.990763144303866\\
109	0.990290957513387\\
108	0.989584562883107\\
107	0.989157751785231\\
106	0.988474221614369\\
105	0.987982679134746\\
104	0.987501511339036\\
103	0.987069888999357\\
102	0.986572528581852\\
101	0.986776303919694\\
100	0.986205540371972\\
99	0.985718098966484\\
98	0.985150178975427\\
97	0.984017725093433\\
96	0.984702495762934\\
95	0.984202219890403\\
94	0.982156820705085\\
93	0.981737726175896\\
92	0.981971020504558\\
91	0.980546756693967\\
90	0.980167382256109\\
89	0.979820853141294\\
88	0.97932738799442\\
87	0.978628038947152\\
86	0.977452213776742\\
85	0.97638602223989\\
84	0.975236049239501\\
83	0.974031135479177\\
82	0.972289171665581\\
81	0.970831205033376\\
80	0.969487787160172\\
79	0.968135799307314\\
78	0.967199430518878\\
77	0.965683759472043\\
76	0.964026119927254\\
75	0.961668761630812\\
74	0.960098321840164\\
73	0.958433708001085\\
72	0.957256379757421\\
71	0.955031484467821\\
70	0.952966160573494\\
69	0.950611348234333\\
68	0.948332532222296\\
67	0.945849481708125\\
66	0.943074793600759\\
65	0.94054195070167\\
64	0.937663563090376\\
63	0.934784555879359\\
62	0.931796045407387\\
61	0.928781561245259\\
60	0.92582595398401\\
59	0.922576637852563\\
58	0.919137482482954\\
57	0.915397022477591\\
56	0.911379479198474\\
55	0.90748093860363\\
54	0.90357830270832\\
53	0.899050945220272\\
52	0.894488107691272\\
51	0.890171657605627\\
50	0.885090732800381\\
49	0.879510801711794\\
48	0.874331832329034\\
47	0.868378824014676\\
46	0.862490432324254\\
45	0.85555813655317\\
44	0.850245017464485\\
43	0.843747163207835\\
42	0.836777195153117\\
41	0.828328562075307\\
40	0.819832215407375\\
39	0.811556947823354\\
38	0.80227073893037\\
37	0.794088265909451\\
36	0.785628729589279\\
35	0.775851343244791\\
34	0.765781078679673\\
33	0.75523116675726\\
32	0.745226597292009\\
31	0.735432447377004\\
30	0.72422811203782\\
29	0.709262244269372\\
28	0.697218279603405\\
27	0.684040670990867\\
26	0.669553085461992\\
25	0.654453507153502\\
24	0.638461944839953\\
23	0.622259420845883\\
22	0.606955614780035\\
21	0.589838820968179\\
20	0.57122738671891\\
19	0.554097795775771\\
18	0.535303879671982\\
17	0.514129906879097\\
16	0.491998705992372\\
15	0.468500302764845\\
14	0.444322514690175\\
13	0.417930947741343\\
12	0.390063758010466\\
11	0.362721804123201\\
10	0.334301313159315\\
9	0.3033590885639\\
8	0.270683026547246\\
7	0.237195301923155\\
6	0.201910007963018\\
5	0.165057619385117\\
4	0.126843056081537\\
3	0.0864763344955628\\
2	0.0442205198863196\\
1	0\\
}--cycle;
\addplot [color=mycolor1, line width=2.5pt]
  table[row sep=crcr]{%
1	0\\
2	0.0745979777818299\\
3	0.143726995767315\\
4	0.207657068518793\\
5	0.266853544746687\\
6	0.321763030433474\\
7	0.368259473212818\\
8	0.40946157857783\\
9	0.455100867154813\\
10	0.492584726162301\\
11	0.528184221331851\\
12	0.562557136065007\\
13	0.59441149336754\\
14	0.623752831926439\\
15	0.651297309114853\\
16	0.676708471081915\\
17	0.700331317582207\\
18	0.722196244262163\\
19	0.740816039695174\\
20	0.759178098277021\\
21	0.776800352024006\\
22	0.792480409005429\\
23	0.806532449821008\\
24	0.820661365353667\\
25	0.834130967688885\\
26	0.845468368549272\\
27	0.856875237986703\\
28	0.866792352283712\\
29	0.877152047508447\\
30	0.88615976487646\\
31	0.894851529226084\\
32	0.904424829522602\\
33	0.909076653313336\\
34	0.914985468569078\\
35	0.921346325202736\\
36	0.927978836081971\\
37	0.933321222938141\\
38	0.937307155826817\\
39	0.941831591465583\\
40	0.946265965999799\\
41	0.949985746028138\\
42	0.953190524578305\\
43	0.957045489175877\\
44	0.9594366887574\\
45	0.962811942972484\\
46	0.965567922133922\\
47	0.968341415936111\\
48	0.969489533471393\\
49	0.97205272174077\\
50	0.974010783587668\\
51	0.976123647771031\\
52	0.977741997475594\\
53	0.979459537934529\\
54	0.979489661190931\\
55	0.981048354901728\\
56	0.982133375414302\\
57	0.983886267134083\\
58	0.984771027332092\\
59	0.985948403242076\\
60	0.986466831036797\\
61	0.986160431986458\\
62	0.985659463825021\\
63	0.986675683911305\\
64	0.988378290530291\\
65	0.987345691315668\\
66	0.988500130080168\\
67	0.989533922548089\\
68	0.990582833305938\\
69	0.9901186663535\\
70	0.990789938946152\\
71	0.991359612205617\\
72	0.991129615994024\\
73	0.9920757041399\\
74	0.992528758429425\\
75	0.992942105593502\\
76	0.993195879239996\\
77	0.99362725895841\\
78	0.993905325178525\\
79	0.993583485364758\\
80	0.994326644925854\\
81	0.994224462753049\\
82	0.99401271196713\\
83	0.99437586815983\\
84	0.994470875625199\\
85	0.99483776923795\\
86	0.994693152230919\\
87	0.994992387912684\\
88	0.995001888418605\\
89	0.995189896402352\\
90	0.995652107127574\\
91	0.995182486036486\\
92	0.99558656201518\\
93	0.995551150512724\\
94	0.995586118729034\\
95	0.995656260788324\\
96	0.995825481177829\\
97	0.996257949197685\\
98	0.996290436448349\\
99	0.996088956611798\\
100	0.996392845450873\\
101	0.996347950069217\\
102	0.996452360011147\\
103	0.996552850810899\\
104	0.996672947466005\\
105	0.996762863315796\\
106	0.99682843832168\\
107	0.996763595714756\\
108	0.996828029469275\\
109	0.996861824222958\\
110	0.997027455250766\\
111	0.997276204943589\\
112	0.997371033160739\\
113	0.997618298463122\\
114	0.997713646430579\\
115	0.997619761504973\\
116	0.997744134749771\\
117	0.997796957105037\\
118	0.99766502803312\\
119	0.99788687340796\\
120	0.99805243587281\\
121	0.998136730555501\\
122	0.998237595691317\\
123	0.998239545289917\\
124	0.998163039342832\\
125	0.998141491039744\\
126	0.998274364839942\\
127	0.998295122310609\\
128	0.99834655962847\\
129	0.998507131922915\\
130	0.998445720515697\\
131	0.998499517464589\\
132	0.998478263635556\\
133	0.998475125949656\\
134	0.99849758003752\\
135	0.998526129504104\\
136	0.998541220540822\\
137	0.998662610576639\\
138	0.99870625740984\\
139	0.998753928391819\\
140	0.998726698040559\\
141	0.998828528323321\\
142	0.998780159477373\\
143	0.998903921370145\\
144	0.998911107065201\\
145	0.998960525032497\\
146	0.999017271256415\\
147	0.999081856757802\\
148	0.999110634991344\\
149	0.99915222437934\\
150	0.99914603762993\\
};

\nextgroupplot[title={PZOS Q=1 vs ZOS Q=4},%
  legend style={legend cell align=left, font=\small, align=right, draw=white!15!black, at={(0.97,0.03)}, anchor=south east}]


\addplot[area legend, draw=none, fill=black, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y\\
1	0\\
2	0.163465079782908\\
3	0.284496603906641\\
4	0.429555317582789\\
5	0.473106818971195\\
6	0.557001116540127\\
7	0.623565211218464\\
8	0.685201851702416\\
9	0.719748043218162\\
10	0.767700146341459\\
11	0.812080545490753\\
12	0.837376928584271\\
13	0.860507585289952\\
14	0.880012785221624\\
15	0.88779307039279\\
16	0.906001498226784\\
17	0.917323048332533\\
18	0.934297261597404\\
19	0.943046036080656\\
20	0.950064557498226\\
21	0.964145000709973\\
22	0.966961650806306\\
23	0.971156246660031\\
24	0.973922309081574\\
25	0.975362577466152\\
26	0.980922194340304\\
27	0.984002216130336\\
28	0.985297618257009\\
29	0.987283046285042\\
30	0.989075595719617\\
31	0.989849798846311\\
32	0.992037533981062\\
33	0.992819074053018\\
34	0.993912329686925\\
35	0.994443344237491\\
36	0.995022278332572\\
37	0.995279610499377\\
38	0.995830647113573\\
39	0.997275555060327\\
40	0.997740246749916\\
41	0.997994099278934\\
42	0.998293134403231\\
43	0.998565993815844\\
44	0.998654067532667\\
45	0.998769570450141\\
46	0.998894975114116\\
47	0.998968237657921\\
48	0.999198198763081\\
49	0.99927664050909\\
50	0.999431422071434\\
51	0.999470238247855\\
52	0.999589424709965\\
53	0.999654903181182\\
54	0.999695138562412\\
55	0.999761700612909\\
56	0.999790753758867\\
57	0.99982088250254\\
58	0.99984235666144\\
59	0.999860824355986\\
60	0.999872896302411\\
61	0.999894029376384\\
62	0.999906309998007\\
63	0.999921402715358\\
64	0.999919964131855\\
65	0.999935278424372\\
66	0.999952373580284\\
67	0.999955061525941\\
68	0.999958529117476\\
69	0.999961985314147\\
70	0.999968307458698\\
71	0.999976380333147\\
72	0.999980770406738\\
73	0.999982928783644\\
74	0.999983273250386\\
75	0.999987063626811\\
76	0.999987510520724\\
77	0.999989962368767\\
78	0.999991284017394\\
79	0.999992082165086\\
80	0.999993886103045\\
81	0.999994689834408\\
82	0.999995527484712\\
83	0.99999575694676\\
84	0.99999672856236\\
85	0.999996815390013\\
86	0.999997685676653\\
87	0.999997781309369\\
88	0.999997991312838\\
89	0.999998378485154\\
90	0.999998524759684\\
91	0.99999871770351\\
92	0.999998873747712\\
93	0.999998950103233\\
94	0.999999101039947\\
95	0.999999226609198\\
96	0.99999941669968\\
97	0.999999500035671\\
98	0.999999536396443\\
99	0.999999587076085\\
100	0.999999696187918\\
101	0.999999729273779\\
102	0.999999738366286\\
103	0.999999766950903\\
104	0.999999796870991\\
105	0.999999823244424\\
106	0.99999986308398\\
107	0.999999890450148\\
108	0.999999905368137\\
109	0.999999911331102\\
110	0.999999916044588\\
111	0.999999937435269\\
112	0.999999935155512\\
113	0.99999994787708\\
114	0.999999954069739\\
115	0.999999965548954\\
116	0.999999970528139\\
117	0.999999974454243\\
118	0.999999977950361\\
119	0.999999982034641\\
120	0.999999984488692\\
121	0.999999984291614\\
122	0.999999986524888\\
123	0.999999986690919\\
124	0.999999990156449\\
125	0.999999992023484\\
126	0.999999992386118\\
127	0.99999999355441\\
128	0.999999994519176\\
129	0.999999997837744\\
130	0.999999996973944\\
131	0.999999997337582\\
132	0.999999997769962\\
133	0.999999998042901\\
134	0.999999998082058\\
135	0.999999998354815\\
136	0.999999998678223\\
137	0.999999999042262\\
138	0.999999999114854\\
139	0.999999999186198\\
140	0.999999999331022\\
141	0.999999999352648\\
142	0.999999999640528\\
143	0.999999999720214\\
144	0.999999999711517\\
145	0.999999999761935\\
146	0.999999999892067\\
147	0.999999999854192\\
148	0.999999999930966\\
149	0.999999999991988\\
150	1\\
150	0.993333295869741\\
149	0.992928408255656\\
148	0.992097316926116\\
147	0.991655527602804\\
146	0.99134632175189\\
145	0.991059616527179\\
144	0.9904352987287\\
143	0.990067749800992\\
142	0.989525238207424\\
141	0.988907418865293\\
140	0.988631271911782\\
139	0.988242689803106\\
138	0.988043041470534\\
137	0.987761129643636\\
136	0.987070034088486\\
135	0.986634735433469\\
134	0.985463015803076\\
133	0.985314143055979\\
132	0.984990188820601\\
131	0.984036621216136\\
130	0.98304847384336\\
129	0.982964202727003\\
128	0.982009631859913\\
127	0.981906204237462\\
126	0.980955306954662\\
125	0.98054182469291\\
124	0.979208089306793\\
123	0.97884281802979\\
122	0.977956410211482\\
121	0.976651029592633\\
120	0.976058506254426\\
119	0.975597400143447\\
118	0.97433665784456\\
117	0.973235861950609\\
116	0.972839033632236\\
115	0.972021032726954\\
114	0.970632325849727\\
113	0.970080376517311\\
112	0.968806028360081\\
111	0.96752897511367\\
110	0.966281043772612\\
109	0.964934509271353\\
108	0.963574131390679\\
107	0.962261066579404\\
106	0.960897979884826\\
105	0.959250889111382\\
104	0.956683895971738\\
103	0.955700033438508\\
102	0.954979308860883\\
101	0.95295747427017\\
100	0.950510233857535\\
99	0.949696302909952\\
98	0.949476419636328\\
97	0.948165536282736\\
96	0.946264330745977\\
95	0.943637981377858\\
94	0.94168953835926\\
93	0.940203446031711\\
92	0.937214760642547\\
91	0.934903156217668\\
90	0.931198384169909\\
89	0.928128602466851\\
88	0.927597804882145\\
87	0.925681722135016\\
86	0.923990918043677\\
85	0.922604879590427\\
84	0.918771222639175\\
83	0.91482356269106\\
82	0.911757918100843\\
81	0.910229882398244\\
80	0.906164070889845\\
79	0.904674572264139\\
78	0.900698864641351\\
77	0.898467915895809\\
76	0.894793547168476\\
75	0.891837196429252\\
74	0.888533070401042\\
73	0.884796811889998\\
72	0.881328399407305\\
71	0.878053737337508\\
70	0.875199987788083\\
69	0.869227354466363\\
68	0.864545864887869\\
67	0.860505178180824\\
66	0.854820883143304\\
65	0.85216217368822\\
64	0.847009843140496\\
63	0.839827373465703\\
62	0.835625717373221\\
61	0.832143521086584\\
60	0.820184651844555\\
59	0.815093204001897\\
58	0.807575553609638\\
57	0.799623275268563\\
56	0.796485567298159\\
55	0.789384652989876\\
54	0.786231224594891\\
53	0.778720164444644\\
52	0.771731474064392\\
51	0.765333043994009\\
50	0.759354219700956\\
49	0.752490579994867\\
48	0.744970200905987\\
47	0.741527284148038\\
46	0.730389866627186\\
45	0.717367071349051\\
44	0.701800390178653\\
43	0.696481882248994\\
42	0.692377001204213\\
41	0.68355971946785\\
40	0.669916470504664\\
39	0.651695151840398\\
38	0.639948022045957\\
37	0.62388528441987\\
36	0.620578907506322\\
35	0.606358924039546\\
34	0.598263096371451\\
33	0.588196290593112\\
32	0.576805849080296\\
31	0.566891132725283\\
30	0.557538762568961\\
29	0.543320416627354\\
28	0.532657536134048\\
27	0.507662571805838\\
26	0.500169990679892\\
25	0.483084983057418\\
24	0.476158574676685\\
23	0.4631163118258\\
22	0.457390963015689\\
21	0.425656838477032\\
20	0.40815405470548\\
19	0.390838966122149\\
18	0.378577103611033\\
17	0.349544744394586\\
16	0.33915575389978\\
15	0.321957384611486\\
14	0.305728942231424\\
13	0.293825121079277\\
12	0.278673441527476\\
11	0.255538277566602\\
10	0.233494825047766\\
9	0.203307736990684\\
8	0.174465725543397\\
7	0.143823263141522\\
6	0.120252408929347\\
5	0.0939768638521246\\
4	0.0690195883084419\\
3	0.0451017070737123\\
2	0.0125179629336131\\
1	0\\
}--cycle;

\addplot[area legend, draw=none, fill=black, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
1	0\\
2	0.0916696644840681\\
3	0.17580485257926\\
4	0.272788779563365\\
5	0.338107942645561\\
6	0.402223806386325\\
7	0.484250328539202\\
8	0.531532047380005\\
9	0.582214567782728\\
10	0.615461646356413\\
11	0.651995681632872\\
12	0.695133300645256\\
13	0.736117452038709\\
14	0.757260303082275\\
15	0.781687532383937\\
16	0.810780069497353\\
17	0.831959954377602\\
18	0.852010019999145\\
19	0.867662555695421\\
20	0.881872739082256\\
21	0.892498729226355\\
22	0.899251231075104\\
23	0.909182004412155\\
24	0.91826571376703\\
25	0.924718821097123\\
26	0.936253496715883\\
27	0.94581903438967\\
28	0.9496639985092\\
29	0.959304944502878\\
30	0.962610351917323\\
31	0.9663453701025\\
32	0.971744366783046\\
33	0.975125394133194\\
34	0.977654702053296\\
35	0.980887742651834\\
36	0.983392077386142\\
37	0.984954400805917\\
38	0.985909497013342\\
39	0.987675659801035\\
40	0.988467160049744\\
41	0.989529583914333\\
42	0.990277291051123\\
43	0.991548427051489\\
44	0.992281324624217\\
45	0.993144872758466\\
46	0.993986475682458\\
47	0.994257766393821\\
48	0.994886365494879\\
49	0.995270086467851\\
50	0.995792685069157\\
51	0.99627014301006\\
52	0.996690595527854\\
53	0.996974995091047\\
54	0.997442508799354\\
55	0.997725596010795\\
56	0.997882482487561\\
57	0.998205770346729\\
58	0.998339584540708\\
59	0.998509232021262\\
60	0.998593290687792\\
61	0.998682584383406\\
62	0.998855840129755\\
63	0.999016914755383\\
64	0.999137772056956\\
65	0.999178980309787\\
66	0.999206965503737\\
67	0.999272265715051\\
68	0.999302797593533\\
69	0.999367746451231\\
70	0.999466326273154\\
71	0.999515243319\\
72	0.99957240923113\\
73	0.999651748490523\\
74	0.999691665452388\\
75	0.999735107554393\\
76	0.999757687826828\\
77	0.999768530460988\\
78	0.999789583177402\\
79	0.999806755183162\\
80	0.999832125696959\\
81	0.999853055457799\\
82	0.999868049374786\\
83	0.999877381867682\\
84	0.999884076984505\\
85	0.999896409378275\\
86	0.999910155404028\\
87	0.99991584619396\\
88	0.999924918252666\\
89	0.999917404796942\\
90	0.99992720500711\\
91	0.999933611667155\\
92	0.999940467132744\\
93	0.999947005841491\\
94	0.999946893576349\\
95	0.999949161682425\\
96	0.999958921203353\\
97	0.999960377603219\\
98	0.999962795900169\\
99	0.999968389374922\\
100	0.999974750890265\\
101	0.999976577257394\\
102	0.999978329118166\\
103	0.999981331789995\\
104	0.999983546041219\\
105	0.999984550872735\\
106	0.999986187055484\\
107	0.999988668056263\\
108	0.999988711652921\\
109	0.999990354418734\\
110	0.999990950311575\\
111	0.999990700905893\\
112	0.999991786613943\\
113	0.999994145914531\\
114	0.999994498101081\\
115	0.999994782638953\\
116	0.999994949370937\\
117	0.999995370908045\\
118	0.999996325870647\\
119	0.999995872645888\\
120	0.999996427638942\\
121	0.999996631576797\\
122	0.99999664992354\\
123	0.999996980116614\\
124	0.999997298672782\\
125	0.999997746931214\\
126	0.999997683795504\\
127	0.999998073717698\\
128	0.999998349821651\\
129	0.999999093560436\\
130	0.999998377441609\\
131	0.99999877869817\\
132	0.999998779863528\\
133	0.999999036776444\\
134	0.999999079058433\\
135	0.999999284399938\\
136	0.999999305291602\\
137	0.999999456845778\\
138	0.999999422341937\\
139	0.999999484388245\\
140	0.999999545216525\\
141	0.999999617684043\\
142	0.999999760409022\\
143	0.999999834183888\\
144	0.999999819049373\\
145	0.999999879217734\\
146	0.999999915601972\\
147	0.99999994013213\\
148	0.999999970187298\\
149	0.999999993948075\\
150	1\\
150	0.998177635868819\\
149	0.998085730624969\\
148	0.997926503398074\\
147	0.997779721272002\\
146	0.997644144187702\\
145	0.997222572304919\\
144	0.997094517740532\\
143	0.99701306721303\\
142	0.9968130549239\\
141	0.99665134321654\\
140	0.996442573385639\\
139	0.996191741846241\\
138	0.996005028856959\\
137	0.995503625469617\\
136	0.995245910316656\\
135	0.994942545614107\\
134	0.994592677180978\\
133	0.994346973080119\\
132	0.994024016755423\\
131	0.993536661409059\\
130	0.993052344060043\\
129	0.992941365819055\\
128	0.992569324110301\\
127	0.991966699914597\\
126	0.991651558655164\\
125	0.991314230524201\\
124	0.99100506721543\\
123	0.990416168709004\\
122	0.990032436257972\\
121	0.989844954893572\\
120	0.989351233842656\\
119	0.988797061388493\\
118	0.988492611402557\\
117	0.987388928366471\\
116	0.987082515220785\\
115	0.986112999790814\\
114	0.985761172324745\\
113	0.984941009671406\\
112	0.983960921738529\\
111	0.9828149477489\\
110	0.982627113662573\\
109	0.982351590815913\\
108	0.981853361829128\\
107	0.98115046482692\\
106	0.979627681429641\\
105	0.979050247398135\\
104	0.978007910156425\\
103	0.976972519670323\\
102	0.976305288094929\\
101	0.975768618216692\\
100	0.974751092124042\\
99	0.973802390685918\\
98	0.972993962077594\\
97	0.971822559658563\\
96	0.970880385529881\\
95	0.96982361970965\\
94	0.968502775518658\\
93	0.966149850011952\\
92	0.965527541980351\\
91	0.964740199802276\\
90	0.963691961314525\\
89	0.96168754567311\\
88	0.95981197709327\\
87	0.957044542459268\\
86	0.956037679141527\\
85	0.954062116156074\\
84	0.952753179477063\\
83	0.94921137082367\\
82	0.947286367939119\\
81	0.946059118247291\\
80	0.945052888893185\\
79	0.940667320874259\\
78	0.93855745222434\\
77	0.935815704550545\\
76	0.93369801314845\\
75	0.930032303302204\\
74	0.927595974123864\\
73	0.923875128353057\\
72	0.920360168526823\\
71	0.917176187886281\\
70	0.914293589628027\\
69	0.910943855072708\\
68	0.908103858197431\\
67	0.904996806199687\\
66	0.902762315122369\\
65	0.89780154912907\\
64	0.896307232173298\\
63	0.89035408485684\\
62	0.889099639788786\\
61	0.887132517101709\\
60	0.881030279539495\\
59	0.875940583577714\\
58	0.872449937872381\\
57	0.865118678471375\\
56	0.8626749152322\\
55	0.855821688643742\\
54	0.850324567071784\\
53	0.844086685832563\\
52	0.840149247101852\\
51	0.833610265310783\\
50	0.8277282049617\\
49	0.820516817012502\\
48	0.815825143851345\\
47	0.808446790107669\\
46	0.803487591711265\\
45	0.79714509579606\\
44	0.787501769604632\\
43	0.785647780303977\\
42	0.776183947539982\\
41	0.766005946679762\\
40	0.760034027501766\\
39	0.750896733307771\\
38	0.74389974530551\\
37	0.734985882913141\\
36	0.726141523863464\\
35	0.717600867725066\\
34	0.706817678139078\\
33	0.69924623287899\\
32	0.688404426266963\\
31	0.672363431917206\\
30	0.665129230859841\\
29	0.649959338871469\\
28	0.639128977374852\\
27	0.627633080801285\\
26	0.611024192762187\\
25	0.591256722978441\\
24	0.573361819884407\\
23	0.558637963642949\\
22	0.540119848207934\\
21	0.525154335470032\\
20	0.502000046132075\\
19	0.480756890741741\\
18	0.469894268584868\\
17	0.440647712446966\\
16	0.424915957528824\\
15	0.40518811120909\\
14	0.374085533125854\\
13	0.350969185077863\\
12	0.326049241875864\\
11	0.305160177465104\\
10	0.278365878517643\\
9	0.243167099842478\\
8	0.216320708473422\\
7	0.186689324179169\\
6	0.158567685820323\\
5	0.122506127667103\\
4	0.0979917743162149\\
3	0.0608811714956421\\
2	0.0288035468394147\\
1	0\\
}--cycle;
\addplot [color=black, line width=2.5pt]
  table[row sep=crcr]{%
1	0\\
2	0.0472109383497661\\
3	0.106030074923773\\
4	0.159205751532488\\
5	0.206562745583606\\
6	0.2518405718026\\
7	0.297608951570739\\
8	0.324965662003383\\
9	0.366117919088211\\
10	0.411700374632977\\
11	0.434809480111669\\
12	0.473556134873713\\
13	0.495228021304623\\
14	0.522130045322808\\
15	0.549345562106167\\
16	0.580416932086872\\
17	0.6054337691402\\
18	0.617386664788244\\
19	0.630998160720823\\
20	0.651312427312658\\
21	0.66890377828715\\
22	0.691090738928321\\
23	0.704642771642454\\
24	0.724132048428031\\
25	0.733596984224406\\
26	0.745770567521225\\
27	0.759525784961779\\
28	0.779723335733907\\
29	0.796503744834563\\
30	0.806237374433074\\
31	0.81467099154808\\
32	0.823570030214561\\
33	0.831032623055402\\
34	0.850566113174606\\
35	0.854918489354727\\
36	0.869974786421131\\
37	0.878570145872377\\
38	0.883777234094052\\
39	0.892170177548612\\
40	0.89878159191718\\
41	0.906623393605468\\
42	0.912426173155884\\
43	0.91839022684075\\
44	0.924323291386137\\
45	0.926948673922918\\
46	0.932094212872821\\
47	0.937079107041175\\
48	0.940938952161863\\
49	0.943826139675455\\
50	0.944803576467723\\
51	0.94770572915291\\
52	0.950708415310358\\
53	0.953211793166936\\
54	0.957309601409818\\
55	0.959726028463515\\
56	0.963882687385981\\
57	0.964484628594808\\
58	0.965445333593058\\
59	0.967644209325382\\
60	0.971292931242279\\
61	0.972770916318431\\
62	0.974651526220469\\
63	0.97606581229601\\
64	0.97770067791496\\
65	0.97904667525308\\
66	0.979832384794256\\
67	0.981156457192097\\
68	0.981910341271015\\
69	0.982659404094662\\
70	0.983784750815525\\
71	0.984959255637546\\
72	0.986254461078396\\
73	0.986907757288548\\
74	0.987598077314222\\
75	0.988130740064753\\
76	0.988372875852643\\
77	0.989165861985087\\
78	0.989605190674167\\
79	0.9902130223618\\
80	0.990345668041163\\
81	0.99124482145031\\
82	0.991897520883052\\
83	0.992664371259751\\
84	0.993208510002917\\
85	0.993412947228981\\
86	0.993753365909142\\
87	0.994139347689972\\
88	0.994458956581192\\
89	0.994746992279383\\
90	0.995010890787336\\
91	0.995347147152958\\
92	0.995582407844092\\
93	0.995708032146891\\
94	0.996096713776956\\
95	0.996211146305143\\
96	0.996462279442135\\
97	0.996510960776605\\
98	0.996800291246607\\
99	0.996975527021112\\
100	0.997102380763522\\
101	0.997365364292472\\
102	0.997637922709372\\
103	0.997735859299618\\
104	0.997896441595694\\
105	0.998003328669425\\
106	0.998136234754287\\
107	0.998242055839257\\
108	0.998365730939459\\
109	0.998461165766311\\
110	0.998584860720812\\
111	0.998679491788122\\
112	0.998762344433095\\
113	0.99887346434771\\
114	0.998928162847138\\
115	0.999029377296248\\
116	0.999057467946067\\
117	0.999139272081551\\
118	0.999159907040264\\
119	0.999204520998678\\
120	0.999237828451142\\
121	0.999263311010222\\
122	0.999300501653627\\
123	0.999364457376098\\
124	0.99938540490955\\
125	0.999426058052399\\
126	0.999444429364026\\
127	0.999486693776212\\
128	0.999523729049068\\
129	0.999551890926787\\
130	0.999594874013305\\
131	0.999623169638515\\
132	0.999647598975652\\
133	0.999678456521637\\
134	0.999724430485373\\
135	0.999782161355506\\
136	0.99976172058643\\
137	0.999814653887267\\
138	0.999831386876148\\
139	0.999836789880415\\
140	0.999849140080228\\
141	0.999855463802881\\
142	0.999875477055413\\
143	0.999895939948371\\
144	0.999908510787718\\
145	0.99991999327441\\
146	0.999930399679992\\
147	0.99994159748206\\
148	0.999960643580721\\
149	0.999975075890576\\
150	0.999997560973849\\
};
\addlegendentry{ZOS (baseline)}


\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y\\
1	0\\
2	0.169056961846669\\
3	0.309352670797867\\
4	0.425728367821171\\
5	0.522134240747597\\
6	0.602170400747455\\
7	0.668489625300663\\
8	0.72374284584676\\
9	0.770471908247767\\
10	0.8086121601217\\
11	0.84060443478826\\
12	0.867394702486889\\
13	0.889535727149801\\
14	0.907793774768538\\
15	0.922971720483956\\
16	0.935829175428256\\
17	0.946695292443224\\
18	0.955682137661539\\
19	0.963155595741114\\
20	0.969559377445066\\
21	0.974492323023685\\
22	0.978746795391229\\
23	0.982274472861578\\
24	0.984694989803669\\
25	0.987198355475452\\
26	0.989320958156287\\
27	0.991121068209308\\
28	0.992608109844667\\
29	0.993681167361864\\
30	0.994683406440288\\
31	0.995295429511815\\
32	0.996086218544251\\
33	0.996687207364749\\
34	0.997199158024873\\
35	0.997515041190322\\
36	0.997756229012099\\
37	0.998033050141083\\
38	0.99802672016636\\
39	0.997984089777151\\
40	0.998497705231371\\
41	0.99848043167047\\
42	0.997977240344643\\
43	0.998164315066313\\
44	0.998466247005315\\
45	0.998537266592868\\
46	0.998712161802186\\
47	0.99894041877329\\
48	0.999069242872472\\
49	0.999185535233554\\
50	0.999202384910975\\
51	0.999317798988543\\
52	0.999350377754016\\
53	0.999438309860905\\
54	0.999476495401427\\
55	0.999430899879313\\
56	0.999573508676552\\
57	0.999538858661386\\
58	0.999541720072305\\
59	0.999581017827809\\
60	0.999631335181564\\
61	0.999632600910349\\
62	0.999652479569803\\
63	0.999618374435031\\
64	0.999591836857023\\
65	0.999580716866961\\
66	0.999578387717699\\
67	0.999600712406591\\
68	0.999633084674285\\
69	0.999643964413507\\
70	0.999636851454606\\
71	0.999640397932173\\
72	0.999690328072066\\
73	0.999694765823252\\
74	0.999728394825636\\
75	0.999737133216547\\
76	0.999716830139436\\
77	0.999743275547145\\
78	0.999754515530957\\
79	0.999755703195639\\
80	0.999738834910425\\
81	0.999744746827642\\
82	0.999762058660787\\
83	0.999793058770114\\
84	0.999762792635453\\
85	0.999802697042302\\
86	0.999827414350855\\
87	0.999813332232655\\
88	0.999806585440718\\
89	0.999796495750638\\
90	0.999803929380613\\
91	0.99975329191847\\
92	0.999775232708278\\
93	0.999788531629354\\
94	0.999724434621067\\
95	0.999774639340685\\
96	0.999793360435613\\
97	0.999792851362739\\
98	0.999792225811858\\
99	0.999780980940994\\
100	0.999807112575398\\
101	0.999814038689985\\
102	0.999806850884246\\
103	0.999788944797532\\
104	0.9997871101796\\
105	0.999775183154892\\
106	0.999782467420881\\
107	0.999782591117433\\
108	0.999789805358019\\
109	0.999794635283174\\
110	0.999824576513666\\
111	0.999766900891928\\
112	0.999792875457791\\
113	0.999817139343216\\
114	0.999812079525782\\
115	0.999822502465275\\
116	0.999825144551399\\
117	0.999834757885324\\
118	0.999824815870175\\
119	0.999838492889787\\
120	0.999827881176589\\
121	0.999831407659659\\
122	0.999825390006266\\
123	0.999825487674652\\
124	0.999837241458534\\
125	0.999815677265952\\
126	0.999832075013278\\
127	0.999820390301003\\
128	0.999808853191559\\
129	0.99980852435381\\
130	0.999822769618001\\
131	0.999824583360682\\
132	0.999834863968213\\
133	0.999845700083608\\
134	0.999831938821294\\
135	0.999837025294801\\
136	0.999822518155586\\
137	0.999821430047128\\
138	0.999841430441363\\
139	0.99983940214347\\
140	0.999840644862349\\
141	0.999846958370107\\
142	0.999861605226357\\
143	0.999862497650115\\
144	0.999851236840767\\
145	0.999872041659938\\
146	0.999853292891913\\
147	0.999871364751232\\
148	0.99988026978099\\
149	0.999891708998612\\
150	0.99992513309701\\
150	0.995366520536559\\
149	0.995599361454049\\
148	0.995875747053368\\
147	0.995635575872215\\
146	0.995276969736861\\
145	0.995220050502152\\
144	0.994697043250834\\
143	0.994457294663485\\
142	0.99388294297168\\
141	0.993705232857895\\
140	0.993509653361206\\
139	0.993220389204336\\
138	0.992687260898867\\
137	0.992307823117902\\
136	0.991917655226202\\
135	0.992327485014704\\
134	0.991566627664537\\
133	0.990890992958921\\
132	0.990036513407354\\
131	0.990015228921785\\
130	0.989813324197018\\
129	0.989651609398118\\
128	0.989078108007292\\
127	0.988635516475859\\
126	0.988545688280781\\
125	0.988050988156518\\
124	0.987974744876332\\
123	0.987241080645462\\
122	0.986486048745444\\
121	0.986091039378\\
120	0.985313098516789\\
119	0.984997707450432\\
118	0.983800444321741\\
117	0.98303572308578\\
116	0.982461585381501\\
115	0.982872076513567\\
114	0.982853715524471\\
113	0.981587246056128\\
112	0.980126514452379\\
111	0.979019263889427\\
110	0.980734968374236\\
109	0.979953641365526\\
108	0.979080525718041\\
107	0.978149180372871\\
106	0.978732653586536\\
105	0.9778582331092\\
104	0.976165722709496\\
103	0.973389005534548\\
102	0.973646845062142\\
101	0.973127194210505\\
100	0.971635113256622\\
99	0.970661527541095\\
98	0.969991934667174\\
97	0.968234474051021\\
96	0.966543808230815\\
95	0.968240385375863\\
94	0.966525778524901\\
93	0.964847585549157\\
92	0.963281728821522\\
91	0.961710181405782\\
90	0.961559999396753\\
89	0.959890917503479\\
88	0.958409788593321\\
87	0.956146484210796\\
86	0.953445674989866\\
85	0.951908332557917\\
84	0.950006848511144\\
83	0.951116950835787\\
82	0.948992030927965\\
81	0.946937529149705\\
80	0.945579933623906\\
79	0.94341408451677\\
78	0.942039878230165\\
77	0.939927339569397\\
76	0.937409544591516\\
75	0.934677921491579\\
74	0.931908961486452\\
73	0.929227159783471\\
72	0.926297979597126\\
71	0.92299793521231\\
70	0.919784530983128\\
69	0.916731349975632\\
68	0.913408182183059\\
67	0.912928611755906\\
66	0.909533968939576\\
65	0.90659443142235\\
64	0.902722065255062\\
63	0.899316165094171\\
62	0.895191606713346\\
61	0.891642325262818\\
60	0.887370520579309\\
59	0.882561871835969\\
58	0.878127490073256\\
57	0.873571101882389\\
56	0.867816427610397\\
55	0.863789223695879\\
54	0.858393408356771\\
53	0.85304053540928\\
52	0.847360015265361\\
51	0.841547965317645\\
50	0.834780478057029\\
49	0.831266497359195\\
48	0.824373458713328\\
47	0.817621085648648\\
46	0.810316268021439\\
45	0.804185843915194\\
44	0.796790037465384\\
43	0.7888208303111\\
42	0.78112054294618\\
41	0.773235018506119\\
40	0.764011754304317\\
39	0.755628735519189\\
38	0.74590949352685\\
37	0.736493047029679\\
36	0.726340675505822\\
35	0.716883380452536\\
34	0.706068878758169\\
33	0.695532603191901\\
32	0.683727967627836\\
31	0.671166326062022\\
30	0.658950498247414\\
29	0.64532528010306\\
28	0.631853577730299\\
27	0.618646392348997\\
26	0.604127657860844\\
25	0.589059084048506\\
24	0.573554800922019\\
23	0.557531528645041\\
22	0.540750550864762\\
21	0.524172663983273\\
20	0.506029561450906\\
19	0.487185105014117\\
18	0.468226906280528\\
17	0.448526730163044\\
16	0.426810564066561\\
15	0.40540005769548\\
14	0.382792322116022\\
13	0.358749307525128\\
12	0.33434992757396\\
11	0.309736558153451\\
10	0.283316749033986\\
9	0.257233872320061\\
8	0.228811105064318\\
7	0.199751907633481\\
6	0.169564486944457\\
5	0.137877496785723\\
4	0.105414430653155\\
3	0.0715740039471763\\
2	0.036425391453901\\
1	0\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.25, forget plot]
table[row sep=crcr] {%
x	y\\
1	0\\
2	0.135768905951462\\
3	0.252386537781633\\
4	0.353294138783719\\
5	0.440997920712698\\
6	0.516476669939951\\
7	0.582181034423387\\
8	0.638995603367\\
9	0.687203700285457\\
10	0.729136796222551\\
11	0.76474516048576\\
12	0.796244674283813\\
13	0.823344852580159\\
14	0.846096184688691\\
15	0.866993383251675\\
16	0.881432761895165\\
17	0.899343999715849\\
18	0.912715054929097\\
19	0.923274920523667\\
20	0.929830688576899\\
21	0.937798666389564\\
22	0.947724746336232\\
23	0.953983836611998\\
24	0.959381883171788\\
25	0.96232565667844\\
26	0.966140173847093\\
27	0.968163020707298\\
28	0.973188330912596\\
29	0.977048326676625\\
30	0.980124018025756\\
31	0.979723125874897\\
32	0.983270730042884\\
33	0.984994512299571\\
34	0.984941639651002\\
35	0.985897806691868\\
36	0.98811850212947\\
37	0.990032803230519\\
38	0.990546747250979\\
39	0.990932411631703\\
40	0.991064689981763\\
41	0.991718353579426\\
42	0.99261847923612\\
43	0.993035882385291\\
44	0.993827845273781\\
45	0.994582341664243\\
46	0.995267482116829\\
47	0.995765925137283\\
48	0.996160819132956\\
49	0.996325342493397\\
50	0.996730813924201\\
51	0.996960026887999\\
52	0.997166100595357\\
53	0.997292015281384\\
54	0.997645974761957\\
55	0.997701777954834\\
56	0.997981589358487\\
57	0.998008126344829\\
58	0.998069086736718\\
59	0.998288097575765\\
60	0.998356111841572\\
61	0.998472152788144\\
62	0.998570963408854\\
63	0.998574389780046\\
64	0.998484983447019\\
65	0.998639411256113\\
66	0.998746085828451\\
67	0.998823797085991\\
68	0.998897829442513\\
69	0.998972386892707\\
70	0.998954327802179\\
71	0.998989033504166\\
72	0.999008050795124\\
73	0.999034893712121\\
74	0.999106649284394\\
75	0.999080580541865\\
76	0.999150418257646\\
77	0.999066992499342\\
78	0.999182146940519\\
79	0.9991660645302\\
80	0.999114960742274\\
81	0.999182615894337\\
82	0.999237316537407\\
83	0.999178663468652\\
84	0.999103207050797\\
85	0.999101269425407\\
86	0.999050445165021\\
87	0.999169783088851\\
88	0.999140607188302\\
89	0.999134695348381\\
90	0.999158517080884\\
91	0.99920716690383\\
92	0.999220982487094\\
93	0.999278184307577\\
94	0.99924598814266\\
95	0.999259627821995\\
96	0.99925849957356\\
97	0.99924547670718\\
98	0.999275861971085\\
99	0.99925017573489\\
100	0.999289128090008\\
101	0.999224104062517\\
102	0.999241437902229\\
103	0.999283502795483\\
104	0.999301679008634\\
105	0.999337012647024\\
106	0.999239962317387\\
107	0.999282318368532\\
108	0.999326949859196\\
109	0.99940241217415\\
110	0.999451755056011\\
111	0.999356612586662\\
112	0.999407498080911\\
113	0.999335867665015\\
114	0.999358667344807\\
115	0.999432767638412\\
116	0.999424735503806\\
117	0.999442541870413\\
118	0.999449482326307\\
119	0.999416654190435\\
120	0.999417070669715\\
121	0.999442177517227\\
122	0.99946293729509\\
123	0.999463136885287\\
124	0.999437359237427\\
125	0.999456924306206\\
126	0.999473399170038\\
127	0.99951017841651\\
128	0.999492914468749\\
129	0.999507185418411\\
130	0.999526762098536\\
131	0.999477627845697\\
132	0.999472376941556\\
133	0.999524692625644\\
134	0.999514752414654\\
135	0.999503327267235\\
136	0.999524988953228\\
137	0.999526217903481\\
138	0.999558288455437\\
139	0.999594258936862\\
140	0.999573212523191\\
141	0.99957316690174\\
142	0.999580170864386\\
143	0.999617652666664\\
144	0.999621424246783\\
145	0.999606081199938\\
146	0.999632552053849\\
147	0.999662852088671\\
148	0.99968909329959\\
149	0.999687462808602\\
150	0.999702406989656\\
150	0.997963817836143\\
149	0.997855072597183\\
148	0.99768693332243\\
147	0.997764250887704\\
146	0.997548089902904\\
145	0.997655933143626\\
144	0.997588104730858\\
143	0.997431459538519\\
142	0.997203314843415\\
141	0.997087433206431\\
140	0.996994971423706\\
139	0.996871988158099\\
138	0.996641086250937\\
137	0.996471999133566\\
136	0.996219217463235\\
135	0.996334840364495\\
134	0.996124598606034\\
133	0.996043729985158\\
132	0.996016758095109\\
131	0.995892783207278\\
130	0.995467993397177\\
129	0.995517910124229\\
128	0.995280390948545\\
127	0.994952858490277\\
126	0.994842969652325\\
125	0.994882247794301\\
124	0.99419035125793\\
123	0.994240338996449\\
122	0.993986399964726\\
121	0.993750695582629\\
120	0.993337235398091\\
119	0.993191093181983\\
118	0.992869701480544\\
117	0.992979322121693\\
116	0.992774280981624\\
115	0.992390975461505\\
114	0.991984582446843\\
113	0.991579294389554\\
112	0.991114686839854\\
111	0.991112253941217\\
110	0.990763144303866\\
109	0.990290957513387\\
108	0.989584562883107\\
107	0.989157751785231\\
106	0.988474221614369\\
105	0.987982679134746\\
104	0.987501511339036\\
103	0.987069888999357\\
102	0.986572528581852\\
101	0.986776303919694\\
100	0.986205540371972\\
99	0.985718098966484\\
98	0.985150178975427\\
97	0.984017725093433\\
96	0.984702495762934\\
95	0.984202219890403\\
94	0.982156820705085\\
93	0.981737726175896\\
92	0.981971020504558\\
91	0.980546756693967\\
90	0.980167382256109\\
89	0.979820853141294\\
88	0.97932738799442\\
87	0.978628038947152\\
86	0.977452213776742\\
85	0.97638602223989\\
84	0.975236049239501\\
83	0.974031135479177\\
82	0.972289171665581\\
81	0.970831205033376\\
80	0.969487787160172\\
79	0.968135799307314\\
78	0.967199430518878\\
77	0.965683759472043\\
76	0.964026119927254\\
75	0.961668761630812\\
74	0.960098321840164\\
73	0.958433708001085\\
72	0.957256379757421\\
71	0.955031484467821\\
70	0.952966160573494\\
69	0.950611348234333\\
68	0.948332532222296\\
67	0.945849481708125\\
66	0.943074793600759\\
65	0.94054195070167\\
64	0.937663563090376\\
63	0.934784555879359\\
62	0.931796045407387\\
61	0.928781561245259\\
60	0.92582595398401\\
59	0.922576637852563\\
58	0.919137482482954\\
57	0.915397022477591\\
56	0.911379479198474\\
55	0.90748093860363\\
54	0.90357830270832\\
53	0.899050945220272\\
52	0.894488107691272\\
51	0.890171657605627\\
50	0.885090732800381\\
49	0.879510801711794\\
48	0.874331832329034\\
47	0.868378824014676\\
46	0.862490432324254\\
45	0.85555813655317\\
44	0.850245017464485\\
43	0.843747163207835\\
42	0.836777195153117\\
41	0.828328562075307\\
40	0.819832215407375\\
39	0.811556947823354\\
38	0.80227073893037\\
37	0.794088265909451\\
36	0.785628729589279\\
35	0.775851343244791\\
34	0.765781078679673\\
33	0.75523116675726\\
32	0.745226597292009\\
31	0.735432447377004\\
30	0.72422811203782\\
29	0.709262244269372\\
28	0.697218279603405\\
27	0.684040670990867\\
26	0.669553085461992\\
25	0.654453507153502\\
24	0.638461944839953\\
23	0.622259420845883\\
22	0.606955614780035\\
21	0.589838820968179\\
20	0.57122738671891\\
19	0.554097795775771\\
18	0.535303879671982\\
17	0.514129906879097\\
16	0.491998705992372\\
15	0.468500302764845\\
14	0.444322514690175\\
13	0.417930947741343\\
12	0.390063758010466\\
11	0.362721804123201\\
10	0.334301313159315\\
9	0.3033590885639\\
8	0.270683026547246\\
7	0.237195301923155\\
6	0.201910007963018\\
5	0.165057619385117\\
4	0.126843056081537\\
3	0.0864763344955628\\
2	0.0442205198863196\\
1	0\\
}--cycle;
\addplot [color=mycolor1, line width=2.5pt]
  table[row sep=crcr]{%
1	0\\
2	0.0745979777818299\\
3	0.143726995767315\\
4	0.207657068518793\\
5	0.266853544746687\\
6	0.321763030433474\\
7	0.368259473212818\\
8	0.40946157857783\\
9	0.455100867154813\\
10	0.492584726162301\\
11	0.528184221331851\\
12	0.562557136065007\\
13	0.59441149336754\\
14	0.623752831926439\\
15	0.651297309114853\\
16	0.676708471081915\\
17	0.700331317582207\\
18	0.722196244262163\\
19	0.740816039695174\\
20	0.759178098277021\\
21	0.776800352024006\\
22	0.792480409005429\\
23	0.806532449821008\\
24	0.820661365353667\\
25	0.834130967688885\\
26	0.845468368549272\\
27	0.856875237986703\\
28	0.866792352283712\\
29	0.877152047508447\\
30	0.88615976487646\\
31	0.894851529226084\\
32	0.904424829522602\\
33	0.909076653313336\\
34	0.914985468569078\\
35	0.921346325202736\\
36	0.927978836081971\\
37	0.933321222938141\\
38	0.937307155826817\\
39	0.941831591465583\\
40	0.946265965999799\\
41	0.949985746028138\\
42	0.953190524578305\\
43	0.957045489175877\\
44	0.9594366887574\\
45	0.962811942972484\\
46	0.965567922133922\\
47	0.968341415936111\\
48	0.969489533471393\\
49	0.97205272174077\\
50	0.974010783587668\\
51	0.976123647771031\\
52	0.977741997475594\\
53	0.979459537934529\\
54	0.979489661190931\\
55	0.981048354901728\\
56	0.982133375414302\\
57	0.983886267134083\\
58	0.984771027332092\\
59	0.985948403242076\\
60	0.986466831036797\\
61	0.986160431986458\\
62	0.985659463825021\\
63	0.986675683911305\\
64	0.988378290530291\\
65	0.987345691315668\\
66	0.988500130080168\\
67	0.989533922548089\\
68	0.990582833305938\\
69	0.9901186663535\\
70	0.990789938946152\\
71	0.991359612205617\\
72	0.991129615994024\\
73	0.9920757041399\\
74	0.992528758429425\\
75	0.992942105593502\\
76	0.993195879239996\\
77	0.99362725895841\\
78	0.993905325178525\\
79	0.993583485364758\\
80	0.994326644925854\\
81	0.994224462753049\\
82	0.99401271196713\\
83	0.99437586815983\\
84	0.994470875625199\\
85	0.99483776923795\\
86	0.994693152230919\\
87	0.994992387912684\\
88	0.995001888418605\\
89	0.995189896402352\\
90	0.995652107127574\\
91	0.995182486036486\\
92	0.99558656201518\\
93	0.995551150512724\\
94	0.995586118729034\\
95	0.995656260788324\\
96	0.995825481177829\\
97	0.996257949197685\\
98	0.996290436448349\\
99	0.996088956611798\\
100	0.996392845450873\\
101	0.996347950069217\\
102	0.996452360011147\\
103	0.996552850810899\\
104	0.996672947466005\\
105	0.996762863315796\\
106	0.99682843832168\\
107	0.996763595714756\\
108	0.996828029469275\\
109	0.996861824222958\\
110	0.997027455250766\\
111	0.997276204943589\\
112	0.997371033160739\\
113	0.997618298463122\\
114	0.997713646430579\\
115	0.997619761504973\\
116	0.997744134749771\\
117	0.997796957105037\\
118	0.99766502803312\\
119	0.99788687340796\\
120	0.99805243587281\\
121	0.998136730555501\\
122	0.998237595691317\\
123	0.998239545289917\\
124	0.998163039342832\\
125	0.998141491039744\\
126	0.998274364839942\\
127	0.998295122310609\\
128	0.99834655962847\\
129	0.998507131922915\\
130	0.998445720515697\\
131	0.998499517464589\\
132	0.998478263635556\\
133	0.998475125949656\\
134	0.99849758003752\\
135	0.998526129504104\\
136	0.998541220540822\\
137	0.998662610576639\\
138	0.99870625740984\\
139	0.998753928391819\\
140	0.998726698040559\\
141	0.998828528323321\\
142	0.998780159477373\\
143	0.998903921370145\\
144	0.998911107065201\\
145	0.998960525032497\\
146	0.999017271256415\\
147	0.999081856757802\\
148	0.999110634991344\\
149	0.99915222437934\\
150	0.99914603762993\\
};
\addlegendentry{PZOS (ours)}

\end{groupplot}
\end{tikzpicture}%


==> figures/tikz/routing_Q1Q124_oraclecalls.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.35000,0.75000}%
\begin{tikzpicture}
\begin{groupplot}[%
  group style={%
    group size=3 by 1,%
    horizontal sep=0.6cm,%
    ylabels at=edge left,%
    yticklabels at=edge left,%
  },%
  width=0.29\linewidth,%
  height=1.5in,%
  scale only axis,%
  xmin=0,%
  xlabel style={font=\color{white!15!black}},%
  xlabel={Oracle calls to $y^*$},%
  ymin=0,%
  ymax=1.05,%
  ylabel style={font=\color{white!15!black}},%
  ylabel={Normalized objective},%
  axis background/.style={fill=white},%
  title style={yshift=-10pt},%
  axis x line*=bottom,%
  axis y line*=left,%
  xmajorgrids,%
  ymajorgrids,%
  ytick = {0,0.25,0.5,0.75,1},
]

\nextgroupplot[title={Q = 1}, xmax=500]

\addplot[area legend, draw=none, fill=black, fill opacity=0.08, forget plot]
table[row sep=crcr] {%
x	y\\
2	0\\
4	0.0629114897909475\\
6	0.1143875844004\\
8	0.171108020867616\\
10	0.215078556772321\\
12	0.239100321203343\\
14	0.288061450202154\\
16	0.316174085337014\\
18	0.335395234534395\\
20	0.355839069972742\\
22	0.391186800913806\\
24	0.417916436342952\\
26	0.462080719273156\\
28	0.472239143109968\\
30	0.494303123865147\\
32	0.516415143778545\\
34	0.538843338310014\\
36	0.549903651979126\\
38	0.581061320805396\\
40	0.608550288132386\\
42	0.624800556795273\\
44	0.628265708084801\\
46	0.645439411552313\\
48	0.659565689644832\\
50	0.694010988339507\\
52	0.701944610710219\\
54	0.726527428841082\\
56	0.731877911654902\\
58	0.74481266452069\\
60	0.766262727227996\\
62	0.766276495756902\\
64	0.77668376948465\\
66	0.782370887549411\\
68	0.784909383161087\\
70	0.800416992674485\\
72	0.806545786853189\\
74	0.80875173018612\\
76	0.815262587097115\\
78	0.828635903275114\\
80	0.830098106783033\\
82	0.837272017446419\\
84	0.844083402549666\\
86	0.848193643143838\\
88	0.860815305098967\\
90	0.860944116619074\\
92	0.864770247498835\\
94	0.869084942035752\\
96	0.874728492163526\\
98	0.882410045362079\\
100	0.884439032814322\\
102	0.892244788443697\\
104	0.892697845454858\\
106	0.902379402579448\\
108	0.902716678389722\\
110	0.913275798723198\\
112	0.920418317916709\\
114	0.923448560766548\\
116	0.925735299110592\\
118	0.930211090266336\\
120	0.930218750499689\\
122	0.935063406013171\\
124	0.9400317712427\\
126	0.941428256699359\\
128	0.947233118582202\\
130	0.948452200052964\\
132	0.948898031456047\\
134	0.953150306263049\\
136	0.959228564778634\\
138	0.95924806167449\\
140	0.964821320093302\\
142	0.964905236862004\\
144	0.967678740242307\\
146	0.969878053112765\\
148	0.972615099922577\\
150	0.973413881326072\\
152	0.973495265520761\\
154	0.974373839524046\\
156	0.974388980266708\\
158	0.9744301700786\\
160	0.974483370099717\\
162	0.97476582566327\\
164	0.975288495035654\\
166	0.976912323458317\\
168	0.977286548599938\\
170	0.977384780372283\\
172	0.978222188302714\\
174	0.978625706341577\\
176	0.980752749863718\\
178	0.982013415558135\\
180	0.983570517401803\\
182	0.986491018839173\\
184	0.986688353291597\\
186	0.987706118341819\\
188	0.987842663477146\\
190	0.987885333905249\\
192	0.991209971927494\\
194	0.991231665196571\\
196	0.991956995161162\\
198	0.991957222349134\\
200	0.991958433437346\\
202	0.992623064388594\\
204	0.992706030521825\\
206	0.993043048514502\\
208	0.993212705897196\\
210	0.993862241943232\\
212	0.994348968804224\\
214	0.994349044179018\\
216	0.994706786272469\\
218	0.995543368611344\\
220	0.995823693387721\\
222	0.995814269486965\\
224	0.995819342976736\\
226	0.996037304921835\\
228	0.996140653350161\\
230	0.996313289525049\\
232	0.996337189714521\\
234	0.996610703047619\\
236	0.996630155041738\\
238	0.996735697264187\\
240	0.996741447003048\\
242	0.997076195510562\\
244	0.997117192551452\\
246	0.997366155852328\\
248	0.997454427941184\\
250	0.997670105409715\\
252	0.997792169251654\\
254	0.997795662563018\\
256	0.997818684348721\\
258	0.99801760235588\\
260	0.99806216046499\\
262	0.998108890467825\\
264	0.998215228696085\\
266	0.998385563932067\\
268	0.99869475403578\\
270	0.998742616555478\\
272	0.99893518980222\\
274	0.998972539988588\\
276	0.999020567324245\\
278	0.99912027064774\\
280	0.999115496127143\\
282	0.999157603333641\\
284	0.999166521338351\\
286	0.99918749474463\\
288	0.999323959783083\\
290	0.999373222400563\\
292	0.999374732145142\\
294	0.999447091931771\\
296	0.999472003021115\\
298	0.999534555988979\\
300	0.999536309015617\\
300	0.663870288054206\\
298	0.65925370361507\\
296	0.659250296804564\\
294	0.658800259905664\\
292	0.651529520489778\\
290	0.649994407033227\\
288	0.649984877704419\\
286	0.645267254322023\\
284	0.643573090008744\\
282	0.64223145835323\\
280	0.640853943016578\\
278	0.640378502652637\\
276	0.63972013944851\\
274	0.639033477872568\\
272	0.63816387704084\\
270	0.635912405031927\\
268	0.628767607796246\\
266	0.624727560138757\\
264	0.624056840417587\\
262	0.632781823001088\\
260	0.631368225181311\\
258	0.623946577299711\\
256	0.621376706762333\\
254	0.618147915739424\\
252	0.617892079117828\\
250	0.613103599005962\\
248	0.610061563181086\\
246	0.608939329228545\\
244	0.60863510449851\\
242	0.60777600693605\\
240	0.594842718179719\\
238	0.594262385306674\\
236	0.59410898673565\\
234	0.586106239348894\\
232	0.586104600985384\\
230	0.583850373628439\\
228	0.583834235310549\\
226	0.583818497488327\\
224	0.567011033068751\\
222	0.566769663887634\\
220	0.55995434604731\\
218	0.556976404333286\\
216	0.552171542987539\\
214	0.550604201253566\\
212	0.550174841770885\\
210	0.547743020990075\\
208	0.543550817524733\\
206	0.542850912598651\\
204	0.540037983664129\\
202	0.539520018326653\\
200	0.534034843126867\\
198	0.534024665467113\\
196	0.533551319352189\\
194	0.523364048858876\\
192	0.523355078553028\\
190	0.517513126962137\\
188	0.516114400318922\\
186	0.514726483638729\\
184	0.510653238232807\\
182	0.503175433309205\\
180	0.50201022068286\\
178	0.496437194781733\\
176	0.493009087992576\\
174	0.489242899240047\\
172	0.481525664812534\\
170	0.475619535495984\\
168	0.475523654097429\\
166	0.469408034277408\\
164	0.462053203881612\\
162	0.454227500741269\\
160	0.452517120543641\\
158	0.449409363641929\\
156	0.448794649506658\\
154	0.446099519600334\\
152	0.445096975000876\\
150	0.440600533281467\\
148	0.432309965595192\\
146	0.425174387818022\\
144	0.414524922819977\\
142	0.407157167581252\\
140	0.398838855289974\\
138	0.398524727712373\\
136	0.397683357829288\\
134	0.395960207286836\\
132	0.394806823100846\\
130	0.383676491351779\\
128	0.375356686929242\\
126	0.375280554047329\\
124	0.37232677720444\\
122	0.372304810910871\\
120	0.363260774181278\\
118	0.362895170506916\\
116	0.358972764317083\\
114	0.354859261732656\\
112	0.347756673809787\\
110	0.338212272811246\\
108	0.336398855268468\\
106	0.335425556767506\\
104	0.330734606803059\\
102	0.330512540004485\\
100	0.316113508457195\\
98	0.314702673728315\\
96	0.314581325615034\\
94	0.302421709192815\\
92	0.289833025416592\\
90	0.288338742855329\\
88	0.271578597375473\\
86	0.263977280678747\\
84	0.263942342538731\\
82	0.259055668381971\\
80	0.255895133739263\\
78	0.24975353529968\\
76	0.246581886678589\\
74	0.23319316261047\\
72	0.230117502653282\\
70	0.221931140385974\\
68	0.214017414621076\\
66	0.20408165049064\\
64	0.195357660385982\\
62	0.19144092564942\\
60	0.183410543748372\\
58	0.179194909036027\\
56	0.175336215068578\\
54	0.17349283002576\\
52	0.167075643686953\\
50	0.162802288522952\\
48	0.157027858420162\\
46	0.150443751314718\\
44	0.139531238891467\\
42	0.133321150014946\\
40	0.124911577290309\\
38	0.116869379660416\\
36	0.108903726857984\\
34	0.0986049990681571\\
32	0.0946774543416051\\
30	0.0858238252473446\\
28	0.0762802626507672\\
26	0.0679996783675727\\
24	0.0645786866658872\\
22	0.0597577301842722\\
20	0.0490225850491277\\
18	0.0423470405713758\\
16	0.0346186469671693\\
14	0.0267351574906168\\
12	0.0194241626478501\\
10	0.0137949950170182\\
8	0.00770920974147806\\
6	0.00323606307768032\\
4	0.000131463121313765\\
2	0\\
}--cycle;

\addplot[area legend, draw=none, fill=black, fill opacity=0.18, forget plot]
table[row sep=crcr] {%
x	y\\
2	0\\
4	0.0246281373812453\\
6	0.0651167463226988\\
8	0.0947170992728665\\
10	0.114225164675533\\
12	0.135698492020684\\
14	0.159596363935331\\
16	0.187578003132111\\
18	0.206338119386143\\
20	0.234864507670808\\
22	0.258956916856063\\
24	0.290955808356529\\
26	0.301353659613581\\
28	0.324542969510689\\
30	0.334951292863521\\
32	0.362741096894791\\
34	0.396431747224977\\
36	0.412872542810997\\
38	0.43177387666875\\
40	0.466047875157564\\
42	0.46671998759235\\
44	0.489504363708623\\
46	0.511424076121687\\
48	0.536936096118779\\
50	0.543009880570331\\
52	0.557075459794484\\
54	0.564414309378582\\
56	0.583878803376514\\
58	0.598487859094322\\
60	0.607201657993188\\
62	0.617792664881328\\
64	0.63066748860358\\
66	0.641658736349598\\
68	0.662760620937331\\
70	0.672193350307261\\
72	0.689067079714297\\
74	0.705802302997935\\
76	0.715008171737834\\
78	0.725689655246964\\
80	0.730592985506349\\
82	0.735320115681116\\
84	0.741243377814737\\
86	0.765315234635457\\
88	0.76653604806721\\
90	0.771210080581664\\
92	0.78173178239793\\
94	0.784075523758304\\
96	0.792755391814153\\
98	0.786835751172004\\
100	0.797175060455067\\
102	0.80141931841449\\
104	0.815826857881663\\
106	0.818796500088639\\
108	0.824543516607631\\
110	0.832784549479838\\
112	0.83801570670106\\
114	0.842854242672457\\
116	0.843911618376321\\
118	0.852332347709049\\
120	0.85411142734973\\
122	0.857223559790965\\
124	0.861366955176608\\
126	0.863212550194397\\
128	0.872105628358116\\
130	0.874621564088222\\
132	0.877512123339608\\
134	0.87793966789187\\
136	0.883804326106934\\
138	0.886460973695419\\
140	0.891843215363672\\
142	0.896612557450082\\
144	0.897570800614472\\
146	0.901358108261109\\
148	0.902880023475636\\
150	0.913021294121313\\
152	0.916762644455748\\
154	0.917180418846143\\
156	0.918179198158887\\
158	0.92051607473805\\
160	0.923857221871112\\
162	0.926433840287708\\
164	0.927195340280192\\
166	0.931456482156306\\
168	0.93337613486134\\
170	0.934725092179537\\
172	0.935325941662336\\
174	0.93733386329921\\
176	0.940613919635236\\
178	0.941779628472701\\
180	0.942426014582448\\
182	0.943484017197884\\
184	0.943595008904538\\
186	0.945112316805067\\
188	0.945514176494794\\
190	0.947393573348418\\
192	0.948847614397392\\
194	0.950922007896917\\
196	0.95108853174581\\
198	0.956957318733414\\
200	0.957102661334989\\
202	0.958825817318778\\
204	0.959776600034169\\
206	0.96027857695552\\
208	0.96059994580453\\
210	0.962062556588196\\
212	0.962873761777727\\
214	0.964290232887623\\
216	0.964158084877011\\
218	0.965993194960734\\
220	0.96677974022485\\
222	0.967690355697707\\
224	0.968545419305505\\
226	0.969948743099377\\
228	0.970023264482713\\
230	0.972295901261524\\
232	0.972429979000848\\
234	0.97294890062884\\
236	0.973057293910412\\
238	0.974265151171324\\
240	0.975251613661586\\
242	0.976249074129303\\
244	0.976560721295741\\
246	0.976642255030287\\
248	0.977701468503102\\
250	0.978786002959713\\
252	0.979117506095776\\
254	0.979490315216918\\
256	0.979914087658162\\
258	0.980671401947648\\
260	0.982180657406419\\
262	0.982839947988961\\
264	0.983221721772843\\
266	0.984215257647233\\
268	0.985145490121484\\
270	0.98535862826762\\
272	0.985596459389447\\
274	0.985704905325902\\
276	0.98602252351686\\
278	0.98658160591094\\
280	0.98689706801016\\
282	0.986928500894901\\
284	0.987896083198006\\
286	0.988348746618409\\
288	0.98861537573179\\
290	0.988849108519604\\
292	0.989040753626417\\
294	0.989365620850009\\
296	0.989535990114078\\
298	0.98997950306174\\
300	0.99017781976437\\
300	0.808015914291106\\
298	0.806148906584146\\
296	0.802660634203607\\
294	0.799988864329004\\
292	0.799529921024861\\
290	0.797104452443127\\
288	0.796641773293745\\
286	0.793712993552475\\
284	0.788303032560288\\
282	0.788038990231997\\
280	0.785183435216816\\
278	0.784640565962406\\
276	0.783039743271314\\
274	0.7797774357036\\
272	0.775286422363251\\
270	0.770973549037741\\
268	0.767639868444784\\
266	0.764985611898229\\
264	0.76352059315145\\
262	0.762462311180576\\
260	0.759048411590278\\
258	0.758138569016941\\
256	0.754480546857325\\
254	0.751175916250064\\
252	0.746830172024877\\
250	0.745553814825237\\
248	0.742521503245979\\
246	0.737141850730383\\
244	0.735784233658243\\
242	0.735422277316828\\
240	0.730407689433954\\
238	0.727932525685019\\
236	0.716218627627943\\
234	0.709887685320814\\
232	0.723733719307266\\
230	0.71627795949012\\
228	0.709165075437114\\
226	0.707423939168082\\
224	0.706088338358457\\
222	0.70677424437118\\
220	0.693591211811252\\
218	0.690208313680035\\
216	0.684246735357804\\
214	0.683341519027555\\
212	0.674254840362397\\
210	0.672154837192576\\
208	0.669501406287182\\
206	0.664064018583875\\
204	0.660138980360601\\
202	0.657128068474994\\
200	0.652105204444378\\
198	0.650294328522024\\
196	0.642981061814221\\
194	0.642451716522207\\
192	0.641518503343707\\
190	0.634374145098901\\
188	0.629755283492989\\
186	0.624661018457443\\
184	0.620438731731653\\
182	0.616843325904329\\
180	0.618436815785386\\
178	0.608407556921059\\
176	0.605216280825164\\
174	0.604915586287317\\
172	0.601000247390016\\
170	0.596366966103141\\
168	0.591921913248586\\
166	0.587597330326341\\
164	0.582855909578728\\
162	0.580814914543521\\
160	0.575516490478074\\
158	0.573187460435824\\
156	0.568041210027578\\
154	0.561042690299224\\
152	0.558695719938178\\
150	0.553336439096196\\
148	0.548620276639181\\
146	0.543263429939101\\
144	0.537206637560362\\
142	0.533525745089257\\
140	0.523558976624768\\
138	0.52195023734314\\
136	0.504890990436241\\
134	0.502509027326597\\
132	0.49706973868382\\
130	0.492144131293221\\
128	0.486679224727105\\
126	0.483213400510592\\
124	0.4817280975868\\
122	0.476228235648263\\
120	0.468818841929002\\
118	0.464045572421046\\
116	0.463152861846728\\
114	0.45973526750406\\
112	0.452556838622747\\
110	0.444938428214729\\
108	0.437186934767518\\
106	0.433778073666629\\
104	0.423613299467283\\
102	0.419387149658295\\
100	0.416385924573896\\
98	0.410835800144397\\
96	0.404357676693095\\
94	0.394373395046056\\
92	0.391209213220811\\
90	0.383742067838915\\
88	0.374219758075374\\
86	0.367855022881199\\
84	0.360621558484013\\
82	0.354210390116765\\
80	0.347743242015053\\
78	0.340991410585098\\
76	0.336705818513905\\
74	0.32847854171566\\
72	0.326240897685147\\
70	0.317802228944116\\
68	0.303974606867107\\
66	0.294413042408715\\
64	0.283223790391796\\
62	0.269741176706638\\
60	0.265528920497893\\
58	0.252167723638201\\
56	0.247774669832253\\
54	0.23565436201183\\
52	0.23125744452323\\
50	0.217619289484239\\
48	0.205469054347065\\
46	0.201090477263002\\
44	0.194176173054866\\
42	0.181432138712228\\
40	0.171163693455591\\
38	0.161122876542159\\
36	0.149645417380323\\
34	0.133539463423418\\
32	0.125924430036472\\
30	0.1219193634764\\
28	0.114757592520271\\
26	0.100631592480663\\
24	0.0944247582592692\\
22	0.0863803554275496\\
20	0.0768121088803225\\
18	0.0645026791243155\\
16	0.0586999025782532\\
14	0.0512543994295392\\
12	0.0407143940800088\\
10	0.0315529428521606\\
8	0.0191857344617565\\
6	0.0101363694012719\\
4	0.00155971575000882\\
2	0\\
}--cycle;
\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
2	0\\
4	0.00791249352586521\\
6	0.0281157132060219\\
8	0.0455295305343123\\
10	0.057655201185195\\
12	0.0764800254752717\\
14	0.0907062812286842\\
16	0.113580149144942\\
18	0.124636476305419\\
20	0.144048312016595\\
22	0.163098084758501\\
24	0.180580253169755\\
26	0.190094868617101\\
28	0.200794172398621\\
30	0.212279178619522\\
32	0.227526172460465\\
34	0.236935125291287\\
36	0.259060526606596\\
38	0.276749395938036\\
40	0.285076901377933\\
42	0.299092370293537\\
44	0.311898248001644\\
46	0.320668470081255\\
48	0.327434172786876\\
50	0.334542531531681\\
52	0.340978434023467\\
54	0.35740031839207\\
56	0.36503970390306\\
58	0.37694123005152\\
60	0.38912241159022\\
62	0.393103505120373\\
64	0.409910784004813\\
66	0.424738289100366\\
68	0.430636417349321\\
70	0.442708407982747\\
72	0.447152160829489\\
74	0.450526615536117\\
76	0.463681671476816\\
78	0.468742445463108\\
80	0.487371918922595\\
82	0.502947233264088\\
84	0.510764447615372\\
86	0.519956588927914\\
88	0.532436724680397\\
90	0.537760366681369\\
92	0.546744281322127\\
94	0.550711434522603\\
96	0.557146974063877\\
98	0.568643190987946\\
100	0.58753698481639\\
102	0.588661249256513\\
104	0.593871267932759\\
106	0.595585435694159\\
108	0.5987904687166\\
110	0.603582864443998\\
112	0.607427189235523\\
114	0.610081146703844\\
116	0.615385342571435\\
118	0.622932326213188\\
120	0.63999016724382\\
122	0.649342717375896\\
124	0.649613643150561\\
126	0.65306659158444\\
128	0.659940774548451\\
130	0.66149896574323\\
132	0.673960682961397\\
134	0.676782519677794\\
136	0.685986357510798\\
138	0.686384365088119\\
140	0.697017229665076\\
142	0.704574099664178\\
144	0.704737214315621\\
146	0.706320731095877\\
148	0.707946352770779\\
150	0.709972723945028\\
152	0.713924627902128\\
154	0.727893433703793\\
156	0.732696453621862\\
158	0.733238457703412\\
160	0.737674913942939\\
162	0.739065669856872\\
164	0.740838815629774\\
166	0.746840220122567\\
168	0.750649639467749\\
170	0.754908689024582\\
172	0.761938668686192\\
174	0.767165941110037\\
176	0.767421842338911\\
178	0.773904067319329\\
180	0.775204630872574\\
182	0.784119865575175\\
184	0.791633986547569\\
186	0.797221089041229\\
188	0.798253107097733\\
190	0.798706486764662\\
192	0.802403104095031\\
194	0.802425925338154\\
196	0.807951883694257\\
198	0.811137213523545\\
200	0.81495353327936\\
202	0.820523722244267\\
204	0.820609043837579\\
206	0.820354655726963\\
208	0.821683251554086\\
210	0.823672022740096\\
212	0.824248511512712\\
214	0.824635982940199\\
216	0.828161132957677\\
218	0.833148742776893\\
220	0.835567655563755\\
222	0.839927924258974\\
224	0.843250613142515\\
226	0.847981031581491\\
228	0.855142940305477\\
230	0.855356711957436\\
232	0.866410562169146\\
234	0.866472891572349\\
236	0.872568209924228\\
238	0.874855060397986\\
240	0.876893918399099\\
242	0.880087333104002\\
244	0.880465043280674\\
246	0.882030884553657\\
248	0.883930380304184\\
250	0.883933114584187\\
252	0.890677625097209\\
254	0.891449867731538\\
256	0.891921908985638\\
258	0.893526252437192\\
260	0.894330304783315\\
262	0.896625931494382\\
264	0.897222242160836\\
266	0.898969520043855\\
268	0.899304585025337\\
270	0.901177709124033\\
272	0.90527761834132\\
274	0.909045740099994\\
276	0.90940522952381\\
278	0.90949708698602\\
280	0.909560699950915\\
282	0.91010482158629\\
284	0.913368117948261\\
286	0.914136070720589\\
288	0.914182625795835\\
290	0.914489129827392\\
292	0.914582459315663\\
294	0.916164015053164\\
296	0.917281324003044\\
298	0.92216293051417\\
300	0.922790631902133\\
};


\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.08, forget plot]
table[row sep=crcr] {%
x	y\\
3	0\\
6	0.169074755579325\\
9	0.309453537403707\\
12	0.425791130044895\\
15	0.522263938693376\\
18	0.602191403956259\\
21	0.668543880007604\\
24	0.724129017335503\\
27	0.770498781674867\\
30	0.808640363849447\\
33	0.840633754380262\\
36	0.86751797910203\\
39	0.889696182481178\\
42	0.908057444045005\\
45	0.922975579361655\\
48	0.93583308806204\\
51	0.946768546561607\\
54	0.955686133299115\\
57	0.963364301930286\\
60	0.969750570741222\\
63	0.974575945503024\\
66	0.978764713147166\\
69	0.982351568098617\\
72	0.985040681417575\\
75	0.987495828769892\\
78	0.989470968599315\\
81	0.99124511478469\\
84	0.992642731199961\\
87	0.993941027350798\\
90	0.994886182981367\\
93	0.995633928387759\\
96	0.996265482085832\\
99	0.996956907716918\\
102	0.997357367685662\\
105	0.997587656131804\\
108	0.99800514748806\\
111	0.998215735913352\\
114	0.998336495685311\\
117	0.998419611935357\\
120	0.998745731679605\\
123	0.998900948860653\\
126	0.998277961649348\\
129	0.998599915875179\\
132	0.998697627324177\\
135	0.998835018754108\\
138	0.999137605186149\\
141	0.999253983681716\\
144	0.999215491893219\\
147	0.999288796593606\\
150	0.999309281666681\\
153	0.999423414082431\\
156	0.999434466834491\\
159	0.999512339171691\\
162	0.999581801663578\\
165	0.999590245407732\\
168	0.999647483436436\\
171	0.999644814030695\\
174	0.999679252919381\\
177	0.999743853548465\\
180	0.999774288965699\\
183	0.999795118996444\\
186	0.999800343881199\\
189	0.999816665846984\\
192	0.999763667097887\\
195	0.999724638559255\\
198	0.999708734252862\\
201	0.999712776867278\\
204	0.999781885571539\\
207	0.999800890406934\\
210	0.999775155515816\\
213	0.999749958369814\\
216	0.999837261386266\\
219	0.999826894736224\\
222	0.999854268683147\\
225	0.999835112326698\\
228	0.999845454220797\\
231	0.99984483742702\\
234	0.999857566756063\\
237	0.999878532759934\\
240	0.999885140765898\\
243	0.999877570287671\\
246	0.99989070936729\\
249	0.999903966848245\\
252	0.999895325440317\\
255	0.999907837574876\\
258	0.999919839679155\\
261	0.999907814325687\\
264	0.999921502825336\\
267	0.999920514934703\\
270	0.999909308407238\\
273	0.999904333398938\\
276	0.999930980784638\\
279	0.999927236228196\\
282	0.999934264478321\\
285	0.999903605155763\\
288	0.999883839525445\\
291	0.999879133975601\\
294	0.999901196985734\\
297	0.999906760096662\\
300	0.999928178059856\\
303	0.999914267166621\\
306	0.99988624760617\\
309	0.999886647996717\\
312	0.999890039015544\\
315	0.999913539599587\\
318	0.999911689623224\\
321	0.999888813822088\\
324	0.999905412983136\\
327	0.999908756679649\\
330	0.999919835311591\\
333	0.999921790012551\\
336	0.999936972487365\\
339	0.999929830360614\\
342	0.999934849214812\\
345	0.999932175635894\\
348	0.999946997286307\\
351	0.999936560880022\\
354	0.999942642264555\\
357	0.999943983738053\\
360	0.999947744744106\\
363	0.999944191483866\\
366	0.999955187252369\\
369	0.999950536712499\\
372	0.999947220997866\\
375	0.999939126696661\\
378	0.999951963231814\\
381	0.999945662534704\\
384	0.999927451530401\\
387	0.999928878885749\\
390	0.999938946800707\\
393	0.999954873775378\\
396	0.999961687846525\\
399	0.999962637743426\\
402	0.999960613840787\\
405	0.999961085208434\\
408	0.999965789147513\\
411	0.999956768003404\\
414	0.99996202702149\\
417	0.999946048924646\\
420	0.99995823744387\\
423	0.99996225395586\\
426	0.999955903519412\\
429	0.999961226203652\\
432	0.999968023882745\\
435	0.999969036935156\\
438	0.999971551127036\\
441	0.999967250868718\\
444	0.999970315108009\\
447	0.99999203856205\\
450	1\\
450	0.99852661081798\\
447	0.998595789584743\\
444	0.99849193187504\\
441	0.998143426403199\\
438	0.997903072291381\\
435	0.997752905035552\\
432	0.997557778492581\\
429	0.997260671231852\\
426	0.996974787081315\\
423	0.997118487908925\\
420	0.997007820905338\\
417	0.99643562944784\\
414	0.996216563131707\\
411	0.995790751740653\\
408	0.995301470662632\\
405	0.994904726426031\\
402	0.994405936119627\\
399	0.99400898769158\\
396	0.993489175717497\\
393	0.992790796569771\\
390	0.993355227599137\\
387	0.993448525343181\\
384	0.992464558189604\\
381	0.992375983508293\\
378	0.992010048563945\\
375	0.992765188280943\\
372	0.991956770127386\\
369	0.990708157483192\\
366	0.990114500221439\\
363	0.990341649749377\\
360	0.989635390711183\\
357	0.99046586677423\\
354	0.98993175530302\\
351	0.989598539188079\\
348	0.988927011276223\\
345	0.988467933058486\\
342	0.987911118487187\\
339	0.987043077152181\\
336	0.986337050633075\\
333	0.985751940966893\\
330	0.985753847742189\\
327	0.984827535862059\\
324	0.984263228042651\\
321	0.983285180173352\\
318	0.982389804947423\\
315	0.981740193244861\\
312	0.980656520962909\\
309	0.979454831668331\\
306	0.978404597114356\\
303	0.97729576427335\\
300	0.976258984935481\\
297	0.975168193637712\\
294	0.974219603967088\\
291	0.973094864887264\\
288	0.971966207761316\\
285	0.971035362073716\\
282	0.970017836066845\\
279	0.969111665749736\\
276	0.967532388732996\\
273	0.965325129739861\\
270	0.964146722820505\\
267	0.963343610016589\\
264	0.961769581652556\\
261	0.960506284833692\\
258	0.95888712999276\\
255	0.957511341545268\\
252	0.954737029667867\\
249	0.953787122776056\\
246	0.951702527193297\\
243	0.949993758409389\\
240	0.948123668559708\\
237	0.946121555312457\\
234	0.943970847649274\\
231	0.941960581315059\\
228	0.939748376498248\\
225	0.937320250241205\\
222	0.934587769486062\\
219	0.931433601760682\\
216	0.929107522599411\\
213	0.925797468890584\\
210	0.92257431812458\\
207	0.919511876551345\\
204	0.91690659825192\\
201	0.914250561812421\\
198	0.910845528035227\\
195	0.907226106190127\\
192	0.903823224400167\\
189	0.899832559254877\\
186	0.89744913275187\\
183	0.894040960906785\\
180	0.889757664504357\\
177	0.884936079860658\\
174	0.880489769025207\\
171	0.875921123548191\\
168	0.870932200566663\\
165	0.866112930817141\\
162	0.860702600021965\\
159	0.855335327139112\\
156	0.848972861819199\\
153	0.843811840515722\\
150	0.837657959847443\\
147	0.832079724411915\\
144	0.825350631862514\\
141	0.818058077097967\\
138	0.81181488910653\\
135	0.804615654671819\\
132	0.797584387807513\\
129	0.789722163225483\\
126	0.781988807028203\\
123	0.773796022515885\\
120	0.765171536477693\\
117	0.756687518973759\\
114	0.746998744990964\\
111	0.737421314546231\\
108	0.72767732731817\\
105	0.717875860994869\\
102	0.707929017266185\\
99	0.696644057885753\\
96	0.684686004062294\\
93	0.672106761182996\\
90	0.66038631773263\\
87	0.647167249830169\\
84	0.633409581955804\\
81	0.620658001714359\\
78	0.605887179303825\\
75	0.589525272518014\\
72	0.574015432184\\
69	0.559303623113359\\
66	0.542662137535928\\
63	0.526025646798099\\
60	0.507497716800037\\
57	0.489324544437887\\
54	0.470065448127131\\
51	0.450126290084858\\
48	0.428907381550925\\
45	0.406833171994747\\
42	0.384145516670538\\
39	0.359927388100653\\
36	0.335198979153581\\
33	0.310542715565902\\
30	0.284186085541289\\
27	0.257563098756017\\
24	0.2292434531346\\
21	0.199772925250717\\
18	0.170163907902286\\
15	0.138364902271835\\
12	0.105787077190941\\
9	0.0718270224817457\\
6	0.0365541574675166\\
3	0\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.18, forget plot]
table[row sep=crcr] {%
x	y\\
3	0\\
6	0.135779856085665\\
9	0.252491680404931\\
12	0.353299661539654\\
15	0.441023859994021\\
18	0.516498360482769\\
21	0.582205972738195\\
24	0.639012573704224\\
27	0.687330950754355\\
30	0.729154093894011\\
33	0.764853023440957\\
36	0.796769230936684\\
39	0.823571601076299\\
42	0.846421841271616\\
45	0.867267710195228\\
48	0.882164431563062\\
51	0.899746074789277\\
54	0.913231003184773\\
57	0.923571377317391\\
60	0.931801783557873\\
63	0.939966574977715\\
66	0.950428633343613\\
69	0.957176433333417\\
72	0.960279372296808\\
75	0.965295038439527\\
78	0.967927769634839\\
81	0.970756325014168\\
84	0.97382241344462\\
87	0.978379208931897\\
90	0.981480131120726\\
93	0.981718815544609\\
96	0.985526495382044\\
99	0.986620462658728\\
102	0.986683852051172\\
105	0.988132237956891\\
108	0.989943341748644\\
111	0.99084017385578\\
114	0.991824867603014\\
117	0.992560827037805\\
120	0.99290608451297\\
123	0.993870660047106\\
126	0.994429162442418\\
129	0.994348672925559\\
132	0.994800181417179\\
135	0.995536775517252\\
138	0.996122642198437\\
141	0.996163372463708\\
144	0.99652671593265\\
147	0.996639005703912\\
150	0.997061035807387\\
153	0.997346292148471\\
156	0.997627214771065\\
159	0.997741153082926\\
162	0.998137967202042\\
165	0.998204948813615\\
168	0.99835986984513\\
171	0.998418583843968\\
174	0.99840070543974\\
177	0.998501070560287\\
180	0.998662859018884\\
183	0.998779714956898\\
186	0.998891103616771\\
189	0.998870060414823\\
192	0.998962103908723\\
195	0.999059837316096\\
198	0.999137735400949\\
201	0.999145475706998\\
204	0.999235628299273\\
207	0.999287956564626\\
210	0.999283202155551\\
213	0.99930280109752\\
216	0.9994006226978\\
219	0.999355348212804\\
222	0.999444650967742\\
225	0.999518279471481\\
228	0.99954058053752\\
231	0.999442868227465\\
234	0.999537921152252\\
237	0.999558493107293\\
240	0.999587706030715\\
243	0.999583826888935\\
246	0.999514294537702\\
249	0.999465279266483\\
252	0.999440568699249\\
255	0.999482892003948\\
258	0.999503109769864\\
261	0.99953521875687\\
264	0.999592915979386\\
267	0.999623815301234\\
270	0.999560248118919\\
273	0.99953783178243\\
276	0.999599203440945\\
279	0.999592419846931\\
282	0.999571110757974\\
285	0.999629030067417\\
288	0.999553790917331\\
291	0.999577511419475\\
294	0.999579616924472\\
297	0.999546711710556\\
300	0.999581398898808\\
303	0.99960531904959\\
306	0.999591031826631\\
309	0.9996177235254\\
312	0.999614413513656\\
315	0.999642039988911\\
318	0.999577280847244\\
321	0.9996110668619\\
324	0.999615370895049\\
327	0.999674952408131\\
330	0.999681078193525\\
333	0.999672186363265\\
336	0.999713527435862\\
339	0.999705591040226\\
342	0.999696443471602\\
345	0.999770381012729\\
348	0.999747147358177\\
351	0.999727284579914\\
354	0.999747983977723\\
357	0.999753962354098\\
360	0.999754809736275\\
363	0.99974404362473\\
366	0.999742576980738\\
369	0.999764795009715\\
372	0.999764788499608\\
375	0.999772615970592\\
378	0.999758825738926\\
381	0.99975483991224\\
384	0.999772248205595\\
387	0.999790826395657\\
390	0.999793255792439\\
393	0.999796053301961\\
396	0.99982461830262\\
399	0.999806502961087\\
402	0.999798901233983\\
405	0.999794485100476\\
408	0.999805707239606\\
411	0.999822119988659\\
414	0.99983901749512\\
417	0.99981051263273\\
420	0.999821171305691\\
423	0.999857114265622\\
426	0.999829921912117\\
429	0.999848690763627\\
432	0.999867020492674\\
435	0.999844436425896\\
438	0.999891711509648\\
441	0.999905660559704\\
444	0.999910083154336\\
447	0.999947525552169\\
450	1\\
450	0.999438332891517\\
447	0.999440767094082\\
444	0.999341170909787\\
441	0.999324714993367\\
438	0.999219551558465\\
435	0.999099351265784\\
432	0.99896099428949\\
429	0.998865202390901\\
426	0.998813338099822\\
423	0.998661411847987\\
420	0.998625488117587\\
417	0.998478071077607\\
414	0.998338034850196\\
411	0.998040430729316\\
408	0.998100878983583\\
405	0.997916644767912\\
402	0.9978178531357\\
399	0.997693884757148\\
396	0.997480979147978\\
393	0.997287218164334\\
390	0.997083719308958\\
387	0.996911146522776\\
384	0.99687643550778\\
381	0.99683588134053\\
378	0.996651590061679\\
375	0.996350754287852\\
372	0.995940508443024\\
369	0.995900864754412\\
366	0.995679487347271\\
363	0.995350873212835\\
360	0.994855575835875\\
357	0.994903081686998\\
354	0.994636811758981\\
351	0.994585196629665\\
348	0.99473306042907\\
345	0.994289484108396\\
342	0.993954085769742\\
339	0.993261914734928\\
336	0.99256188876465\\
333	0.992374676944327\\
330	0.992651059521901\\
327	0.99215277175385\\
324	0.991990306753952\\
321	0.991777900144641\\
318	0.991323384196686\\
315	0.990868493311929\\
312	0.990122708544223\\
309	0.990206937382901\\
306	0.989678652932875\\
303	0.988983999465292\\
300	0.989042890197303\\
297	0.988499043091587\\
294	0.987799910818014\\
291	0.986950309703458\\
288	0.98687657912711\\
285	0.986121630139529\\
282	0.985385161641478\\
279	0.984612246267589\\
276	0.984042536187791\\
273	0.98311928744958\\
270	0.982294299979964\\
267	0.981351005934991\\
264	0.980205787777791\\
261	0.979488979230747\\
258	0.978411398371652\\
255	0.977343027969221\\
252	0.976742671297953\\
249	0.975348056892036\\
246	0.973864075216191\\
243	0.97255141846039\\
240	0.971216506343564\\
237	0.969782739656239\\
234	0.968235661831003\\
231	0.966398859061403\\
228	0.964922968814181\\
225	0.963215955741441\\
222	0.960985064946173\\
219	0.959140841126889\\
216	0.958062702899953\\
213	0.955755722977687\\
210	0.954348475406308\\
207	0.951805551184431\\
204	0.949871801912057\\
201	0.947459618089807\\
198	0.944680177321473\\
195	0.942308952383426\\
192	0.938947183165991\\
189	0.935843846917851\\
186	0.93208494134953\\
183	0.929530981255151\\
180	0.927283833918236\\
177	0.923425646786204\\
174	0.919961515348996\\
171	0.916217701387871\\
168	0.912061805189182\\
165	0.908160357765746\\
162	0.904379302371517\\
159	0.89972408324104\\
156	0.895621464218661\\
153	0.890879612366945\\
150	0.885883006700094\\
147	0.880643970422255\\
144	0.875101364704335\\
141	0.869143048116205\\
138	0.863249557014115\\
135	0.856311033333306\\
132	0.850993641462194\\
129	0.844490195144778\\
126	0.837709861749654\\
123	0.830217703174962\\
120	0.822920952254125\\
117	0.815882565782561\\
114	0.807541389752178\\
111	0.799373924489777\\
108	0.790171896565394\\
105	0.780857861268919\\
102	0.771628792807715\\
99	0.761002678203541\\
96	0.751355335403481\\
93	0.740388932216153\\
90	0.730920950190739\\
87	0.715807997886896\\
84	0.705378242377133\\
81	0.690638573084899\\
78	0.677034316721132\\
75	0.662218678988\\
72	0.646758234601614\\
69	0.62958985103197\\
66	0.614474686010842\\
63	0.596549977203299\\
60	0.577738975158742\\
57	0.557806091644341\\
54	0.537288448947374\\
51	0.515832880494769\\
48	0.493439314290981\\
45	0.469919648025848\\
42	0.445616159273584\\
39	0.419484712550928\\
36	0.392088346468769\\
33	0.364277763212089\\
30	0.334560192134632\\
27	0.303594028085366\\
24	0.270933015856452\\
21	0.237378957896292\\
18	0.202066353115891\\
15	0.165185422932066\\
12	0.12700737307223\\
9	0.0865576141462916\\
6	0.0442602996694242\\
3	0\\
}--cycle;
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
3	0\\
6	0.0746165078224749\\
9	0.143762697366106\\
12	0.207708650264495\\
15	0.266919830820082\\
18	0.32182576754941\\
21	0.372610567728564\\
24	0.414539147109703\\
27	0.461497025330308\\
30	0.494957758529274\\
33	0.52862060944573\\
36	0.563021923231382\\
39	0.594902598743245\\
42	0.624268179244397\\
45	0.65183541380034\\
48	0.677267570580565\\
51	0.700909934379959\\
54	0.722792925957973\\
57	0.741362032395004\\
60	0.75973762409358\\
63	0.777372865709866\\
66	0.793064479132007\\
69	0.807198810458727\\
72	0.821339399363197\\
75	0.83482013034278\\
78	0.846166898213346\\
81	0.857583192056198\\
84	0.867508499916416\\
87	0.877876754366658\\
90	0.886891913950158\\
93	0.895590859473505\\
96	0.9051720692726\\
99	0.909746656647092\\
102	0.915741433565248\\
105	0.922107545566478\\
108	0.928745536255211\\
111	0.934092337014768\\
114	0.938081563098631\\
117	0.942609736845911\\
120	0.947047775079763\\
123	0.950770628406631\\
126	0.953978054758854\\
129	0.957836204345037\\
132	0.960229379546113\\
135	0.963607422410993\\
138	0.966365678574468\\
141	0.969141463849368\\
144	0.970290529964379\\
147	0.972855835951116\\
150	0.974815515557275\\
153	0.976765741628373\\
156	0.978549812190436\\
159	0.980268771688811\\
162	0.981734095587964\\
165	0.98197190278877\\
168	0.9828572226645\\
171	0.984699158271391\\
174	0.986222376241009\\
177	0.987286443473377\\
180	0.987821609914389\\
183	0.988490257214522\\
186	0.988475106620352\\
189	0.989393018163212\\
192	0.990771516315857\\
195	0.989875081893171\\
198	0.991351057227406\\
201	0.99198777449719\\
204	0.991687278084344\\
207	0.992005782962892\\
210	0.992559089327615\\
213	0.993065942258599\\
216	0.993188472279732\\
219	0.993835523727341\\
222	0.994336882863684\\
225	0.994978316991013\\
228	0.995220813173881\\
231	0.995501271972172\\
234	0.995474122673329\\
237	0.995357185898866\\
240	0.995566372893833\\
243	0.995278212731598\\
246	0.995632202316726\\
249	0.995958864830775\\
252	0.996072612686391\\
255	0.996010265799117\\
258	0.995825151326257\\
261	0.996064977357467\\
264	0.996395762367134\\
267	0.996586519065854\\
270	0.9967012880745\\
273	0.996821630547159\\
276	0.99705793878344\\
279	0.99688119418696\\
282	0.99675502326494\\
285	0.996791407975682\\
288	0.997038328283907\\
291	0.997424984012234\\
294	0.997383313217656\\
297	0.997097581120455\\
300	0.997252659166093\\
303	0.997476687505126\\
306	0.997581622784376\\
309	0.99773244399224\\
312	0.997754811112964\\
315	0.99787936491061\\
318	0.997987042925964\\
321	0.99800476223509\\
324	0.998047811495019\\
327	0.998245255330022\\
330	0.998270876122031\\
333	0.998405878572479\\
336	0.998535923283053\\
339	0.998350606979151\\
342	0.99854986138409\\
345	0.998472896983722\\
348	0.998486698463103\\
351	0.99858196905265\\
354	0.998622706128682\\
357	0.998709013819551\\
360	0.998711998548526\\
363	0.998789269213099\\
366	0.998912172434946\\
369	0.998934391469906\\
372	0.998889880051191\\
375	0.998899023872116\\
378	0.998964780342378\\
381	0.998909005072424\\
384	0.999024437131064\\
387	0.999100514078324\\
390	0.999148067675821\\
393	0.999170135139082\\
396	0.999199099198803\\
399	0.999201630758631\\
402	0.999226789690507\\
405	0.999314559441228\\
408	0.99937290377835\\
411	0.999388531353088\\
414	0.99944953196403\\
417	0.99943696380789\\
420	0.999435159244681\\
423	0.999452988419985\\
426	0.999512572659388\\
429	0.99957346805138\\
432	0.999603979961506\\
435	0.999608893196604\\
438	0.999668627196926\\
441	0.999699649304152\\
444	0.999707067054488\\
447	0.99978772795958\\
450	0.999896553106351\\
};

\nextgroupplot[title={PZOS Q=1 vs ZOS Q=2}, xmax=800]

\addplot[area legend, draw=none, fill=black, fill opacity=0.08, forget plot]
table[row sep=crcr] {%
x	y\\
4	0\\
8	0.136239610943861\\
12	0.232031521935502\\
16	0.344154394258469\\
20	0.40945910112774\\
24	0.460335916314884\\
28	0.544350658964071\\
32	0.566651140367468\\
36	0.645998777974217\\
40	0.681133467418495\\
44	0.712642217334557\\
48	0.750064897572155\\
52	0.78435575142441\\
56	0.809007804632298\\
60	0.819473076986768\\
64	0.855892924799721\\
68	0.868271251175925\\
72	0.881954285439843\\
76	0.893602323458176\\
80	0.9073533679209\\
84	0.91521941416639\\
88	0.925841635362899\\
92	0.934888705334225\\
96	0.942092630278689\\
100	0.945997726527444\\
104	0.949594479586801\\
108	0.952874963318593\\
112	0.958393932706545\\
116	0.964809856849062\\
120	0.966877226475692\\
124	0.97157719688442\\
128	0.97648659158593\\
132	0.977603226727321\\
136	0.980428763842823\\
140	0.98296194684754\\
144	0.985812059358039\\
148	0.988027046970421\\
152	0.989023430861028\\
156	0.989228941582406\\
160	0.991860380913036\\
164	0.992617685763523\\
168	0.993378521231877\\
172	0.993967439731337\\
176	0.994240876143339\\
180	0.994792206605036\\
184	0.995625809035144\\
188	0.995869413235471\\
192	0.996030446855558\\
196	0.996470905845825\\
200	0.996685952491265\\
204	0.996995919790461\\
208	0.997313252232666\\
212	0.997745766173732\\
216	0.997895888518086\\
220	0.997965963242096\\
224	0.998322243389601\\
228	0.998557227999693\\
232	0.998758697348066\\
236	0.998815565910941\\
240	0.998971720333865\\
244	0.999072213181214\\
248	0.999196017724643\\
252	0.999291567574858\\
256	0.999314003588373\\
260	0.999393508369522\\
264	0.999464798706864\\
268	0.99959625576912\\
272	0.999633798492983\\
276	0.999682829109399\\
280	0.999728484706381\\
284	0.999732202382791\\
288	0.999752236893284\\
292	0.999760922813761\\
296	0.999814190317743\\
300	0.999822382557759\\
304	0.999829496485975\\
308	0.999831347218149\\
312	0.999846463509894\\
316	0.99986143288633\\
320	0.999873803014521\\
324	0.999910055107418\\
328	0.999919493139007\\
332	0.999933020975692\\
336	0.999936275128527\\
340	0.999936340845001\\
344	0.99994922221682\\
348	0.999955872350917\\
352	0.999956902939896\\
356	0.999960398052041\\
360	0.999965246666964\\
364	0.999972425435675\\
368	0.99996817869916\\
372	0.999972938011708\\
376	0.999974139467184\\
380	0.99998091397443\\
384	0.999981575876833\\
388	0.999982718804023\\
392	0.999983532268644\\
396	0.999985106329126\\
400	0.999986354103857\\
404	0.999988619768709\\
408	0.999990347693687\\
412	0.999990477268485\\
416	0.99999098722953\\
420	0.999992456676686\\
424	0.999992663441614\\
428	0.99999401047598\\
432	0.99999452634557\\
436	0.999995216786284\\
440	0.999995865561796\\
444	0.999996265676499\\
448	0.999996482646735\\
452	0.999996497609918\\
456	0.999996914827095\\
460	0.999997427140069\\
464	0.999997475365778\\
468	0.999997924365334\\
472	0.999998198770799\\
476	0.999998722670913\\
480	0.999998891024766\\
484	0.999999191426446\\
488	0.999999071319061\\
492	0.999999220701403\\
496	0.999999365630773\\
500	0.999999397026444\\
504	0.99999940271845\\
508	0.999999538582243\\
512	0.99999960634983\\
516	0.999999652959896\\
520	0.999999678836235\\
524	0.999999681109188\\
528	0.999999790727672\\
532	0.999999788535274\\
536	0.999999814213153\\
540	0.999999815031207\\
544	0.999999846000182\\
548	0.999999881982965\\
552	0.999999891948331\\
556	0.999999950233113\\
560	0.999999950933431\\
564	0.999999953900167\\
568	0.999999970605713\\
572	0.99999996865444\\
576	0.999999979299841\\
580	0.99999998415134\\
584	0.999999984761383\\
588	0.999999991389804\\
592	0.99999999279327\\
596	0.999999998361079\\
600	1\\
600	0.969286621061224\\
596	0.96754685579087\\
592	0.9658685309633\\
588	0.96572598583756\\
584	0.965121886859016\\
580	0.964832442701361\\
576	0.963803134761379\\
572	0.963586246225306\\
568	0.962204325812734\\
564	0.960170694038149\\
560	0.960169221919079\\
556	0.95876891796545\\
552	0.958648209039119\\
548	0.95778834866185\\
544	0.957343454852247\\
540	0.956666713481221\\
536	0.954550879048617\\
532	0.954446121017649\\
528	0.953248208370397\\
524	0.952549168438563\\
520	0.949914281610742\\
516	0.949156211060256\\
512	0.948053405887639\\
508	0.947724810837706\\
504	0.947266301355249\\
500	0.945957890795483\\
496	0.944210855418325\\
492	0.943349580341965\\
488	0.942028015297416\\
484	0.940836103387311\\
480	0.938154878823753\\
476	0.933433554583887\\
472	0.932916266797821\\
468	0.931647504056389\\
464	0.929672824631161\\
460	0.927192529522762\\
456	0.927102662255414\\
452	0.92511285201925\\
448	0.922435339558093\\
444	0.917364672836411\\
440	0.916604690592222\\
436	0.915173340919052\\
432	0.912930242968339\\
428	0.911615203210384\\
424	0.911289251063976\\
420	0.909207398126785\\
416	0.907683645361826\\
412	0.900743493476898\\
408	0.898648652867473\\
404	0.895618032461923\\
400	0.893963189449115\\
396	0.893018204121978\\
392	0.890877875168826\\
388	0.88775137937427\\
384	0.883668451455453\\
380	0.88213107399139\\
376	0.880186069086542\\
372	0.873749087423419\\
368	0.872633215965904\\
364	0.868099747196089\\
360	0.864418853466879\\
356	0.861705267816063\\
352	0.857724183589817\\
348	0.853448348356328\\
344	0.848581695601216\\
340	0.84794532318594\\
336	0.846148607950818\\
332	0.845289876555089\\
328	0.839869534698553\\
324	0.833917889317893\\
320	0.829127052086647\\
316	0.821895539198019\\
312	0.817434934094543\\
308	0.814573661478221\\
304	0.811670079390487\\
300	0.80025604795202\\
296	0.79602962089557\\
292	0.789154584030973\\
288	0.783505760533079\\
284	0.779609731217292\\
280	0.776690803371661\\
276	0.769495163460447\\
272	0.766300305193587\\
268	0.758303234484821\\
264	0.754177183496518\\
260	0.743497459109632\\
256	0.735907792424152\\
252	0.731451042976647\\
248	0.725673262625387\\
244	0.723693563184255\\
240	0.720836296736107\\
236	0.716987633966656\\
232	0.703747970331142\\
228	0.698886414067203\\
224	0.696009618470581\\
220	0.691963429370248\\
216	0.679820092103915\\
212	0.672440966084245\\
208	0.669150259506308\\
204	0.655110231918247\\
200	0.648133722018044\\
196	0.637649221292504\\
192	0.637363774382431\\
188	0.637068845808057\\
184	0.631790638052585\\
180	0.623416311255708\\
176	0.610312928831554\\
172	0.608954539973703\\
168	0.597878526635854\\
164	0.583619245867674\\
160	0.5816098250039\\
156	0.571459655382053\\
152	0.553492194465537\\
148	0.546422532754917\\
144	0.529615595941398\\
140	0.520964294765276\\
136	0.515182002173575\\
132	0.495972807572335\\
128	0.48661130434878\\
124	0.479337020979885\\
120	0.465658010491004\\
116	0.452756472758027\\
112	0.438027425100578\\
108	0.431062852767922\\
104	0.419938338342211\\
100	0.412238049069548\\
96	0.400851171451467\\
92	0.390668081812674\\
88	0.373319313778841\\
84	0.362537544432407\\
80	0.347877063023336\\
76	0.331194569729925\\
72	0.317895991031672\\
68	0.289863463399038\\
64	0.265568843495538\\
60	0.257527842109339\\
56	0.239628499268925\\
52	0.22637161517958\\
48	0.19854169299685\\
44	0.179637499605462\\
40	0.158454537867045\\
36	0.141575095074956\\
32	0.120389449784294\\
28	0.10166099618369\\
24	0.0842298176955373\\
20	0.0666581060284034\\
16	0.0416692914989382\\
12	0.0187777714618027\\
8	0.0045799014895738\\
4	0\\
}--cycle;

\addplot[area legend, draw=none, fill=black, fill opacity=0.18, forget plot]
table[row sep=crcr] {%
x	y\\
4	0\\
8	0.0778062432311405\\
12	0.136294219213323\\
16	0.196876485844439\\
20	0.251438088690188\\
24	0.319463250756503\\
28	0.38602144723383\\
32	0.434969770723155\\
36	0.481600854338321\\
40	0.533444089744803\\
44	0.56072381467978\\
48	0.598237480514676\\
52	0.634550257973865\\
56	0.671952284365452\\
60	0.69482045810891\\
64	0.72221709026638\\
68	0.742683819686049\\
72	0.771413131900784\\
76	0.776160366517102\\
80	0.792742028666029\\
84	0.81229445405554\\
88	0.826991089472748\\
92	0.853079108063228\\
96	0.862526754144758\\
100	0.874750427080789\\
104	0.889039401924572\\
108	0.901069109390475\\
112	0.902309722448421\\
116	0.907593280701356\\
120	0.918985142179784\\
124	0.924466337121955\\
128	0.934217966818545\\
132	0.936936931333345\\
136	0.941497552349206\\
140	0.946465106228349\\
144	0.955101322673359\\
148	0.957519530107602\\
152	0.961648381137598\\
156	0.962733334066009\\
160	0.966014978536778\\
164	0.970161739351227\\
168	0.972955305814992\\
172	0.974700268658777\\
176	0.9755360958756\\
180	0.977911592263897\\
184	0.979012682007351\\
188	0.98120502489166\\
192	0.982083080605427\\
196	0.983043947174338\\
200	0.984996828466235\\
204	0.986455639444176\\
208	0.987293155819691\\
212	0.988077286861558\\
216	0.989211727180518\\
220	0.990514738074842\\
224	0.991209416085595\\
228	0.99206065871338\\
232	0.99264847691499\\
236	0.993582163717022\\
240	0.994086816934947\\
244	0.994414437406568\\
248	0.995058756826066\\
252	0.995668145587611\\
256	0.995902789981954\\
260	0.996207057903439\\
264	0.996546633214655\\
268	0.996912631709577\\
272	0.997083817199493\\
276	0.99731963629131\\
280	0.997646356159956\\
284	0.997760100617829\\
288	0.997913090627521\\
292	0.997947387492456\\
296	0.998132404169284\\
300	0.998294788950807\\
304	0.998488378479288\\
308	0.99861077228708\\
312	0.998691023034529\\
316	0.998735935400028\\
320	0.998895666543928\\
324	0.998988535926226\\
328	0.999014843199644\\
332	0.9990744245928\\
336	0.999191710153702\\
340	0.999239203903729\\
344	0.999268419354232\\
348	0.999295361390313\\
352	0.999332037370489\\
356	0.999426642228795\\
360	0.999461763014977\\
364	0.99948434790308\\
368	0.999537959815929\\
372	0.999552690364314\\
376	0.999625739616336\\
380	0.999640877490721\\
384	0.99967488039658\\
388	0.999683384734083\\
392	0.999713099145839\\
396	0.999697901264863\\
400	0.999724717958757\\
404	0.999740511314692\\
408	0.999754157958618\\
412	0.999772181080401\\
416	0.999791541591263\\
420	0.999815172369011\\
424	0.999871341462563\\
428	0.999873141356665\\
432	0.999878987240968\\
436	0.99985365620741\\
440	0.999857989496503\\
444	0.999869693801287\\
448	0.999888149369331\\
452	0.999905575672669\\
456	0.9999253247144\\
460	0.999929230573615\\
464	0.99993853782376\\
468	0.99994051488066\\
472	0.99994468733883\\
476	0.999947525778614\\
480	0.999953636847138\\
484	0.999960951167902\\
488	0.999965205516221\\
492	0.999966785107552\\
496	0.999967124537823\\
500	0.99997094888697\\
504	0.999974036030901\\
508	0.999976946114826\\
512	0.999978368958699\\
516	0.999978993310143\\
520	0.999979035158555\\
524	0.999979749754424\\
528	0.999981404475373\\
532	0.999982965484302\\
536	0.999983347010934\\
540	0.999988372148878\\
544	0.999989432147746\\
548	0.999992102912021\\
552	0.999993604424649\\
556	0.999993943496724\\
560	0.999993502113489\\
564	0.999993823653337\\
568	0.999996159515511\\
572	0.999996406947581\\
576	0.999996332032827\\
580	0.999997022660456\\
584	0.999997942171308\\
588	0.999998474570775\\
592	0.999999324168843\\
596	0.999999774899234\\
600	1\\
600	0.986542533585117\\
596	0.98595182759162\\
592	0.985264615388205\\
588	0.984536960693925\\
584	0.98448162936827\\
580	0.983564383916524\\
576	0.983454731157088\\
572	0.983055269257961\\
568	0.982811049092798\\
564	0.981664755255615\\
560	0.981548668806257\\
556	0.98142311087698\\
552	0.981178911503528\\
548	0.980082171530428\\
544	0.9800634151651\\
540	0.979780670351106\\
536	0.979338038167717\\
532	0.978506328859111\\
528	0.977598875962342\\
524	0.977027111534728\\
520	0.975696663821271\\
516	0.975338035675274\\
512	0.974126856381941\\
508	0.973586166521562\\
504	0.972538597239617\\
500	0.97199098292924\\
496	0.970525523269292\\
492	0.969128325038425\\
488	0.968430575424984\\
484	0.96720272124425\\
480	0.966583124167503\\
476	0.965370157965206\\
472	0.963793146224522\\
468	0.962750995373095\\
464	0.961664219556497\\
460	0.960430051465294\\
456	0.959717908857674\\
452	0.957743465950782\\
448	0.956851405667018\\
444	0.956681909934416\\
440	0.955723942636402\\
436	0.9552065170857\\
432	0.954711375529692\\
428	0.953295608472797\\
424	0.951455002217546\\
420	0.948525356238008\\
416	0.946791858972425\\
412	0.944769832347393\\
408	0.942593452925037\\
404	0.940315002317986\\
400	0.938793339859774\\
396	0.936647218548037\\
392	0.934538771437744\\
388	0.932806876195439\\
384	0.931017575298999\\
380	0.930404009107019\\
376	0.929775423705406\\
372	0.928034071371754\\
368	0.927640708442567\\
364	0.926753906795141\\
360	0.923256657860789\\
356	0.922152568498638\\
352	0.921408238943696\\
348	0.918081736068799\\
344	0.914331409276496\\
340	0.909924879698628\\
336	0.907265164551682\\
332	0.906557864963555\\
328	0.901047982802866\\
324	0.899589811149636\\
320	0.898527932251566\\
316	0.895459766372455\\
312	0.893378947682426\\
308	0.888573684187876\\
304	0.886869323722698\\
300	0.8849589439299\\
296	0.878174343312725\\
292	0.877262178014324\\
288	0.874421805359238\\
284	0.870153666139139\\
280	0.865039086966917\\
276	0.862573923395522\\
272	0.857742384588601\\
268	0.856337855753739\\
264	0.850084047731557\\
260	0.846572205140287\\
256	0.842998890474719\\
252	0.838835477903041\\
248	0.833660803745493\\
244	0.830781424920337\\
240	0.81665953067695\\
236	0.814241169751121\\
232	0.804017663574495\\
228	0.798053241782991\\
224	0.794092894921613\\
220	0.782497773506253\\
216	0.777239510961736\\
212	0.774356258214637\\
208	0.768396522886324\\
204	0.762425990368465\\
200	0.758977802863138\\
196	0.743787146973964\\
192	0.73855032125289\\
188	0.733484901176535\\
184	0.73027277138019\\
180	0.722862858703187\\
176	0.709582817572009\\
172	0.698865723924989\\
168	0.688825473330103\\
164	0.681831547629847\\
160	0.676660212523113\\
156	0.667780922505709\\
152	0.646640929247835\\
148	0.635883306663604\\
144	0.621731729208623\\
140	0.616898234005762\\
136	0.59757163431583\\
132	0.588707477870989\\
128	0.585422743066617\\
124	0.571360767240529\\
120	0.561610514538111\\
116	0.547913315762666\\
112	0.536996422757924\\
108	0.522755517304858\\
104	0.505614092775094\\
100	0.492009939991311\\
96	0.474347342656978\\
92	0.462990154465371\\
88	0.451166903068588\\
84	0.433293491450241\\
80	0.418407019802322\\
76	0.396768348115679\\
72	0.3794723908879\\
68	0.351519066733651\\
64	0.339642994646548\\
60	0.316825533548676\\
56	0.29195782109321\\
52	0.270577057739391\\
48	0.25365140496283\\
44	0.224929530609081\\
40	0.2090490425868\\
36	0.186575631563825\\
32	0.16301494840786\\
28	0.144824884884358\\
24	0.12335649810048\\
20	0.0907127197465583\\
16	0.0661839522398585\\
12	0.04247528481626\\
8	0.0136435661019645\\
4	0\\
}--cycle;
\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
4	0\\
8	0.0358648145754501\\
12	0.0737616695629465\\
16	0.120619880908005\\
20	0.158910833018931\\
24	0.195688181604814\\
28	0.234387292871478\\
32	0.261952839257737\\
36	0.29840559899011\\
40	0.320599705399974\\
44	0.342083066611121\\
48	0.380783300431861\\
52	0.415716014088459\\
56	0.440935459564645\\
60	0.467066712807713\\
64	0.480661272760249\\
68	0.508254370912228\\
72	0.520368636566367\\
76	0.545449935038069\\
80	0.567899048336033\\
84	0.581382142313442\\
88	0.601382145786364\\
92	0.62314301862895\\
96	0.636348539034503\\
100	0.646159068237078\\
104	0.662991404339039\\
108	0.672467052473705\\
112	0.688149021548231\\
116	0.716978166627935\\
120	0.723468008688434\\
124	0.724073225379137\\
128	0.74404479585764\\
132	0.748164222047928\\
136	0.760967165897663\\
140	0.768890897477563\\
144	0.781614132788809\\
148	0.783586172146848\\
152	0.792290748650577\\
156	0.802387791407116\\
160	0.806915760830837\\
164	0.819373176570761\\
168	0.827834016375318\\
172	0.842683059777797\\
176	0.853385865075482\\
180	0.860659117611991\\
184	0.872053105415687\\
188	0.877193184829866\\
192	0.884736378819352\\
196	0.887892592818147\\
200	0.889264545979775\\
204	0.893577659066109\\
208	0.898064658620386\\
212	0.901241483062123\\
216	0.910895275414613\\
220	0.913527953388455\\
224	0.918313712285515\\
228	0.923555105391937\\
232	0.926820319480759\\
236	0.927916563473913\\
240	0.931661437297621\\
244	0.934390227821893\\
248	0.940211110418424\\
252	0.94145420653563\\
256	0.945654860468709\\
260	0.94738247666131\\
264	0.948249718164074\\
268	0.95148465589157\\
272	0.953249663124405\\
276	0.95409707863678\\
280	0.957020329052157\\
284	0.957553702858986\\
288	0.960607704134899\\
292	0.962985697432629\\
296	0.96447349076178\\
300	0.965497364484625\\
304	0.967009249282102\\
308	0.968682488760458\\
312	0.971372239750422\\
316	0.971941334811221\\
320	0.972756679372844\\
324	0.973330226107947\\
328	0.975212480602989\\
332	0.976408734989307\\
336	0.977403538555643\\
340	0.977889113580811\\
344	0.980693740905112\\
348	0.980925930557829\\
352	0.982011418203206\\
356	0.982770852667003\\
360	0.982854534130336\\
364	0.984377494493803\\
368	0.985263123246792\\
372	0.985786962241358\\
376	0.986218622217231\\
380	0.986996815203394\\
384	0.987473578484548\\
388	0.987490487799331\\
392	0.988106306416192\\
396	0.988224992058844\\
400	0.988789993552232\\
404	0.989075065476474\\
408	0.989746846537985\\
412	0.990167571184184\\
416	0.990327683500485\\
420	0.990428799843338\\
424	0.9905602848474\\
428	0.99125006698893\\
432	0.991935794442521\\
436	0.992293790756759\\
440	0.992734996851996\\
444	0.993161141270102\\
448	0.993470658680433\\
452	0.993474992930634\\
456	0.993755760383017\\
460	0.993830471597878\\
464	0.994593618613762\\
468	0.995093417525891\\
472	0.995296898007113\\
476	0.99577790969101\\
480	0.995823100045422\\
484	0.995943392627791\\
488	0.996106369908314\\
492	0.996287985343183\\
496	0.996386642086963\\
500	0.996486675604555\\
504	0.996807675207866\\
508	0.996893064196287\\
512	0.997260645732227\\
516	0.997320035502991\\
520	0.99759825031009\\
524	0.99761354669803\\
528	0.997830698998141\\
532	0.997946089920032\\
536	0.998171999397331\\
540	0.998256391505795\\
544	0.998320521977561\\
548	0.998488696389496\\
552	0.998496971799954\\
556	0.998587535135347\\
560	0.998698384363993\\
564	0.998814020638549\\
568	0.998975214963499\\
572	0.998879333795673\\
576	0.999031658099187\\
580	0.99915502329573\\
584	0.999184897976326\\
588	0.999214646995397\\
592	0.999263187771326\\
596	0.999344486335589\\
600	0.999359456999991\\
};


\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.08, forget plot]
table[row sep=crcr] {%
x	y\\
3	0\\
6	0.169074755579325\\
9	0.309453537403707\\
12	0.425791130044895\\
15	0.522263938693376\\
18	0.602191403956259\\
21	0.668543880007604\\
24	0.724129017335503\\
27	0.770498781674867\\
30	0.808640363849447\\
33	0.840633754380262\\
36	0.86751797910203\\
39	0.889696182481178\\
42	0.908057444045005\\
45	0.922975579361655\\
48	0.93583308806204\\
51	0.946768546561607\\
54	0.955686133299115\\
57	0.963364301930286\\
60	0.969750570741222\\
63	0.974575945503024\\
66	0.978764713147166\\
69	0.982351568098617\\
72	0.985040681417575\\
75	0.987495828769892\\
78	0.989470968599315\\
81	0.99124511478469\\
84	0.992642731199961\\
87	0.993941027350798\\
90	0.994886182981367\\
93	0.995633928387759\\
96	0.996265482085832\\
99	0.996956907716918\\
102	0.997357367685662\\
105	0.997587656131804\\
108	0.99800514748806\\
111	0.998215735913352\\
114	0.998336495685311\\
117	0.998419611935357\\
120	0.998745731679605\\
123	0.998900948860653\\
126	0.998277961649348\\
129	0.998599915875179\\
132	0.998697627324177\\
135	0.998835018754108\\
138	0.999137605186149\\
141	0.999253983681716\\
144	0.999215491893219\\
147	0.999288796593606\\
150	0.999309281666681\\
153	0.999423414082431\\
156	0.999434466834491\\
159	0.999512339171691\\
162	0.999581801663578\\
165	0.999590245407732\\
168	0.999647483436436\\
171	0.999644814030695\\
174	0.999679252919381\\
177	0.999743853548465\\
180	0.999774288965699\\
183	0.999795118996444\\
186	0.999800343881199\\
189	0.999816665846984\\
192	0.999763667097887\\
195	0.999724638559255\\
198	0.999708734252862\\
201	0.999712776867278\\
204	0.999781885571539\\
207	0.999800890406934\\
210	0.999775155515816\\
213	0.999749958369814\\
216	0.999837261386266\\
219	0.999826894736224\\
222	0.999854268683147\\
225	0.999835112326698\\
228	0.999845454220797\\
231	0.99984483742702\\
234	0.999857566756063\\
237	0.999878532759934\\
240	0.999885140765898\\
243	0.999877570287671\\
246	0.99989070936729\\
249	0.999903966848245\\
252	0.999895325440317\\
255	0.999907837574876\\
258	0.999919839679155\\
261	0.999907814325687\\
264	0.999921502825336\\
267	0.999920514934703\\
270	0.999909308407238\\
273	0.999904333398938\\
276	0.999930980784638\\
279	0.999927236228196\\
282	0.999934264478321\\
285	0.999903605155763\\
288	0.999883839525445\\
291	0.999879133975601\\
294	0.999901196985734\\
297	0.999906760096662\\
300	0.999928178059856\\
303	0.999914267166621\\
306	0.99988624760617\\
309	0.999886647996717\\
312	0.999890039015544\\
315	0.999913539599587\\
318	0.999911689623224\\
321	0.999888813822088\\
324	0.999905412983136\\
327	0.999908756679649\\
330	0.999919835311591\\
333	0.999921790012551\\
336	0.999936972487365\\
339	0.999929830360614\\
342	0.999934849214812\\
345	0.999932175635894\\
348	0.999946997286307\\
351	0.999936560880022\\
354	0.999942642264555\\
357	0.999943983738053\\
360	0.999947744744106\\
363	0.999944191483866\\
366	0.999955187252369\\
369	0.999950536712499\\
372	0.999947220997866\\
375	0.999939126696661\\
378	0.999951963231814\\
381	0.999945662534704\\
384	0.999927451530401\\
387	0.999928878885749\\
390	0.999938946800707\\
393	0.999954873775378\\
396	0.999961687846525\\
399	0.999962637743426\\
402	0.999960613840787\\
405	0.999961085208434\\
408	0.999965789147513\\
411	0.999956768003404\\
414	0.99996202702149\\
417	0.999946048924646\\
420	0.99995823744387\\
423	0.99996225395586\\
426	0.999955903519412\\
429	0.999961226203652\\
432	0.999968023882745\\
435	0.999969036935156\\
438	0.999971551127036\\
441	0.999967250868718\\
444	0.999970315108009\\
447	0.99999203856205\\
450	1\\
450	0.99852661081798\\
447	0.998595789584743\\
444	0.99849193187504\\
441	0.998143426403199\\
438	0.997903072291381\\
435	0.997752905035552\\
432	0.997557778492581\\
429	0.997260671231852\\
426	0.996974787081315\\
423	0.997118487908925\\
420	0.997007820905338\\
417	0.99643562944784\\
414	0.996216563131707\\
411	0.995790751740653\\
408	0.995301470662632\\
405	0.994904726426031\\
402	0.994405936119627\\
399	0.99400898769158\\
396	0.993489175717497\\
393	0.992790796569771\\
390	0.993355227599137\\
387	0.993448525343181\\
384	0.992464558189604\\
381	0.992375983508293\\
378	0.992010048563945\\
375	0.992765188280943\\
372	0.991956770127386\\
369	0.990708157483192\\
366	0.990114500221439\\
363	0.990341649749377\\
360	0.989635390711183\\
357	0.99046586677423\\
354	0.98993175530302\\
351	0.989598539188079\\
348	0.988927011276223\\
345	0.988467933058486\\
342	0.987911118487187\\
339	0.987043077152181\\
336	0.986337050633075\\
333	0.985751940966893\\
330	0.985753847742189\\
327	0.984827535862059\\
324	0.984263228042651\\
321	0.983285180173352\\
318	0.982389804947423\\
315	0.981740193244861\\
312	0.980656520962909\\
309	0.979454831668331\\
306	0.978404597114356\\
303	0.97729576427335\\
300	0.976258984935481\\
297	0.975168193637712\\
294	0.974219603967088\\
291	0.973094864887264\\
288	0.971966207761316\\
285	0.971035362073716\\
282	0.970017836066845\\
279	0.969111665749736\\
276	0.967532388732996\\
273	0.965325129739861\\
270	0.964146722820505\\
267	0.963343610016589\\
264	0.961769581652556\\
261	0.960506284833692\\
258	0.95888712999276\\
255	0.957511341545268\\
252	0.954737029667867\\
249	0.953787122776056\\
246	0.951702527193297\\
243	0.949993758409389\\
240	0.948123668559708\\
237	0.946121555312457\\
234	0.943970847649274\\
231	0.941960581315059\\
228	0.939748376498248\\
225	0.937320250241205\\
222	0.934587769486062\\
219	0.931433601760682\\
216	0.929107522599411\\
213	0.925797468890584\\
210	0.92257431812458\\
207	0.919511876551345\\
204	0.91690659825192\\
201	0.914250561812421\\
198	0.910845528035227\\
195	0.907226106190127\\
192	0.903823224400167\\
189	0.899832559254877\\
186	0.89744913275187\\
183	0.894040960906785\\
180	0.889757664504357\\
177	0.884936079860658\\
174	0.880489769025207\\
171	0.875921123548191\\
168	0.870932200566663\\
165	0.866112930817141\\
162	0.860702600021965\\
159	0.855335327139112\\
156	0.848972861819199\\
153	0.843811840515722\\
150	0.837657959847443\\
147	0.832079724411915\\
144	0.825350631862514\\
141	0.818058077097967\\
138	0.81181488910653\\
135	0.804615654671819\\
132	0.797584387807513\\
129	0.789722163225483\\
126	0.781988807028203\\
123	0.773796022515885\\
120	0.765171536477693\\
117	0.756687518973759\\
114	0.746998744990964\\
111	0.737421314546231\\
108	0.72767732731817\\
105	0.717875860994869\\
102	0.707929017266185\\
99	0.696644057885753\\
96	0.684686004062294\\
93	0.672106761182996\\
90	0.66038631773263\\
87	0.647167249830169\\
84	0.633409581955804\\
81	0.620658001714359\\
78	0.605887179303825\\
75	0.589525272518014\\
72	0.574015432184\\
69	0.559303623113359\\
66	0.542662137535928\\
63	0.526025646798099\\
60	0.507497716800037\\
57	0.489324544437887\\
54	0.470065448127131\\
51	0.450126290084858\\
48	0.428907381550925\\
45	0.406833171994747\\
42	0.384145516670538\\
39	0.359927388100653\\
36	0.335198979153581\\
33	0.310542715565902\\
30	0.284186085541289\\
27	0.257563098756017\\
24	0.2292434531346\\
21	0.199772925250717\\
18	0.170163907902286\\
15	0.138364902271835\\
12	0.105787077190941\\
9	0.0718270224817457\\
6	0.0365541574675166\\
3	0\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.18, forget plot]
table[row sep=crcr] {%
x	y\\
3	0\\
6	0.135779856085665\\
9	0.252491680404931\\
12	0.353299661539654\\
15	0.441023859994021\\
18	0.516498360482769\\
21	0.582205972738195\\
24	0.639012573704224\\
27	0.687330950754355\\
30	0.729154093894011\\
33	0.764853023440957\\
36	0.796769230936684\\
39	0.823571601076299\\
42	0.846421841271616\\
45	0.867267710195228\\
48	0.882164431563062\\
51	0.899746074789277\\
54	0.913231003184773\\
57	0.923571377317391\\
60	0.931801783557873\\
63	0.939966574977715\\
66	0.950428633343613\\
69	0.957176433333417\\
72	0.960279372296808\\
75	0.965295038439527\\
78	0.967927769634839\\
81	0.970756325014168\\
84	0.97382241344462\\
87	0.978379208931897\\
90	0.981480131120726\\
93	0.981718815544609\\
96	0.985526495382044\\
99	0.986620462658728\\
102	0.986683852051172\\
105	0.988132237956891\\
108	0.989943341748644\\
111	0.99084017385578\\
114	0.991824867603014\\
117	0.992560827037805\\
120	0.99290608451297\\
123	0.993870660047106\\
126	0.994429162442418\\
129	0.994348672925559\\
132	0.994800181417179\\
135	0.995536775517252\\
138	0.996122642198437\\
141	0.996163372463708\\
144	0.99652671593265\\
147	0.996639005703912\\
150	0.997061035807387\\
153	0.997346292148471\\
156	0.997627214771065\\
159	0.997741153082926\\
162	0.998137967202042\\
165	0.998204948813615\\
168	0.99835986984513\\
171	0.998418583843968\\
174	0.99840070543974\\
177	0.998501070560287\\
180	0.998662859018884\\
183	0.998779714956898\\
186	0.998891103616771\\
189	0.998870060414823\\
192	0.998962103908723\\
195	0.999059837316096\\
198	0.999137735400949\\
201	0.999145475706998\\
204	0.999235628299273\\
207	0.999287956564626\\
210	0.999283202155551\\
213	0.99930280109752\\
216	0.9994006226978\\
219	0.999355348212804\\
222	0.999444650967742\\
225	0.999518279471481\\
228	0.99954058053752\\
231	0.999442868227465\\
234	0.999537921152252\\
237	0.999558493107293\\
240	0.999587706030715\\
243	0.999583826888935\\
246	0.999514294537702\\
249	0.999465279266483\\
252	0.999440568699249\\
255	0.999482892003948\\
258	0.999503109769864\\
261	0.99953521875687\\
264	0.999592915979386\\
267	0.999623815301234\\
270	0.999560248118919\\
273	0.99953783178243\\
276	0.999599203440945\\
279	0.999592419846931\\
282	0.999571110757974\\
285	0.999629030067417\\
288	0.999553790917331\\
291	0.999577511419475\\
294	0.999579616924472\\
297	0.999546711710556\\
300	0.999581398898808\\
303	0.99960531904959\\
306	0.999591031826631\\
309	0.9996177235254\\
312	0.999614413513656\\
315	0.999642039988911\\
318	0.999577280847244\\
321	0.9996110668619\\
324	0.999615370895049\\
327	0.999674952408131\\
330	0.999681078193525\\
333	0.999672186363265\\
336	0.999713527435862\\
339	0.999705591040226\\
342	0.999696443471602\\
345	0.999770381012729\\
348	0.999747147358177\\
351	0.999727284579914\\
354	0.999747983977723\\
357	0.999753962354098\\
360	0.999754809736275\\
363	0.99974404362473\\
366	0.999742576980738\\
369	0.999764795009715\\
372	0.999764788499608\\
375	0.999772615970592\\
378	0.999758825738926\\
381	0.99975483991224\\
384	0.999772248205595\\
387	0.999790826395657\\
390	0.999793255792439\\
393	0.999796053301961\\
396	0.99982461830262\\
399	0.999806502961087\\
402	0.999798901233983\\
405	0.999794485100476\\
408	0.999805707239606\\
411	0.999822119988659\\
414	0.99983901749512\\
417	0.99981051263273\\
420	0.999821171305691\\
423	0.999857114265622\\
426	0.999829921912117\\
429	0.999848690763627\\
432	0.999867020492674\\
435	0.999844436425896\\
438	0.999891711509648\\
441	0.999905660559704\\
444	0.999910083154336\\
447	0.999947525552169\\
450	1\\
450	0.999438332891517\\
447	0.999440767094082\\
444	0.999341170909787\\
441	0.999324714993367\\
438	0.999219551558465\\
435	0.999099351265784\\
432	0.99896099428949\\
429	0.998865202390901\\
426	0.998813338099822\\
423	0.998661411847987\\
420	0.998625488117587\\
417	0.998478071077607\\
414	0.998338034850196\\
411	0.998040430729316\\
408	0.998100878983583\\
405	0.997916644767912\\
402	0.9978178531357\\
399	0.997693884757148\\
396	0.997480979147978\\
393	0.997287218164334\\
390	0.997083719308958\\
387	0.996911146522776\\
384	0.99687643550778\\
381	0.99683588134053\\
378	0.996651590061679\\
375	0.996350754287852\\
372	0.995940508443024\\
369	0.995900864754412\\
366	0.995679487347271\\
363	0.995350873212835\\
360	0.994855575835875\\
357	0.994903081686998\\
354	0.994636811758981\\
351	0.994585196629665\\
348	0.99473306042907\\
345	0.994289484108396\\
342	0.993954085769742\\
339	0.993261914734928\\
336	0.99256188876465\\
333	0.992374676944327\\
330	0.992651059521901\\
327	0.99215277175385\\
324	0.991990306753952\\
321	0.991777900144641\\
318	0.991323384196686\\
315	0.990868493311929\\
312	0.990122708544223\\
309	0.990206937382901\\
306	0.989678652932875\\
303	0.988983999465292\\
300	0.989042890197303\\
297	0.988499043091587\\
294	0.987799910818014\\
291	0.986950309703458\\
288	0.98687657912711\\
285	0.986121630139529\\
282	0.985385161641478\\
279	0.984612246267589\\
276	0.984042536187791\\
273	0.98311928744958\\
270	0.982294299979964\\
267	0.981351005934991\\
264	0.980205787777791\\
261	0.979488979230747\\
258	0.978411398371652\\
255	0.977343027969221\\
252	0.976742671297953\\
249	0.975348056892036\\
246	0.973864075216191\\
243	0.97255141846039\\
240	0.971216506343564\\
237	0.969782739656239\\
234	0.968235661831003\\
231	0.966398859061403\\
228	0.964922968814181\\
225	0.963215955741441\\
222	0.960985064946173\\
219	0.959140841126889\\
216	0.958062702899953\\
213	0.955755722977687\\
210	0.954348475406308\\
207	0.951805551184431\\
204	0.949871801912057\\
201	0.947459618089807\\
198	0.944680177321473\\
195	0.942308952383426\\
192	0.938947183165991\\
189	0.935843846917851\\
186	0.93208494134953\\
183	0.929530981255151\\
180	0.927283833918236\\
177	0.923425646786204\\
174	0.919961515348996\\
171	0.916217701387871\\
168	0.912061805189182\\
165	0.908160357765746\\
162	0.904379302371517\\
159	0.89972408324104\\
156	0.895621464218661\\
153	0.890879612366945\\
150	0.885883006700094\\
147	0.880643970422255\\
144	0.875101364704335\\
141	0.869143048116205\\
138	0.863249557014115\\
135	0.856311033333306\\
132	0.850993641462194\\
129	0.844490195144778\\
126	0.837709861749654\\
123	0.830217703174962\\
120	0.822920952254125\\
117	0.815882565782561\\
114	0.807541389752178\\
111	0.799373924489777\\
108	0.790171896565394\\
105	0.780857861268919\\
102	0.771628792807715\\
99	0.761002678203541\\
96	0.751355335403481\\
93	0.740388932216153\\
90	0.730920950190739\\
87	0.715807997886896\\
84	0.705378242377133\\
81	0.690638573084899\\
78	0.677034316721132\\
75	0.662218678988\\
72	0.646758234601614\\
69	0.62958985103197\\
66	0.614474686010842\\
63	0.596549977203299\\
60	0.577738975158742\\
57	0.557806091644341\\
54	0.537288448947374\\
51	0.515832880494769\\
48	0.493439314290981\\
45	0.469919648025848\\
42	0.445616159273584\\
39	0.419484712550928\\
36	0.392088346468769\\
33	0.364277763212089\\
30	0.334560192134632\\
27	0.303594028085366\\
24	0.270933015856452\\
21	0.237378957896292\\
18	0.202066353115891\\
15	0.165185422932066\\
12	0.12700737307223\\
9	0.0865576141462916\\
6	0.0442602996694242\\
3	0\\
}--cycle;
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
3	0\\
6	0.0746165078224749\\
9	0.143762697366106\\
12	0.207708650264495\\
15	0.266919830820082\\
18	0.32182576754941\\
21	0.372610567728564\\
24	0.414539147109703\\
27	0.461497025330308\\
30	0.494957758529274\\
33	0.52862060944573\\
36	0.563021923231382\\
39	0.594902598743245\\
42	0.624268179244397\\
45	0.65183541380034\\
48	0.677267570580565\\
51	0.700909934379959\\
54	0.722792925957973\\
57	0.741362032395004\\
60	0.75973762409358\\
63	0.777372865709866\\
66	0.793064479132007\\
69	0.807198810458727\\
72	0.821339399363197\\
75	0.83482013034278\\
78	0.846166898213346\\
81	0.857583192056198\\
84	0.867508499916416\\
87	0.877876754366658\\
90	0.886891913950158\\
93	0.895590859473505\\
96	0.9051720692726\\
99	0.909746656647092\\
102	0.915741433565248\\
105	0.922107545566478\\
108	0.928745536255211\\
111	0.934092337014768\\
114	0.938081563098631\\
117	0.942609736845911\\
120	0.947047775079763\\
123	0.950770628406631\\
126	0.953978054758854\\
129	0.957836204345037\\
132	0.960229379546113\\
135	0.963607422410993\\
138	0.966365678574468\\
141	0.969141463849368\\
144	0.970290529964379\\
147	0.972855835951116\\
150	0.974815515557275\\
153	0.976765741628373\\
156	0.978549812190436\\
159	0.980268771688811\\
162	0.981734095587964\\
165	0.98197190278877\\
168	0.9828572226645\\
171	0.984699158271391\\
174	0.986222376241009\\
177	0.987286443473377\\
180	0.987821609914389\\
183	0.988490257214522\\
186	0.988475106620352\\
189	0.989393018163212\\
192	0.990771516315857\\
195	0.989875081893171\\
198	0.991351057227406\\
201	0.99198777449719\\
204	0.991687278084344\\
207	0.992005782962892\\
210	0.992559089327615\\
213	0.993065942258599\\
216	0.993188472279732\\
219	0.993835523727341\\
222	0.994336882863684\\
225	0.994978316991013\\
228	0.995220813173881\\
231	0.995501271972172\\
234	0.995474122673329\\
237	0.995357185898866\\
240	0.995566372893833\\
243	0.995278212731598\\
246	0.995632202316726\\
249	0.995958864830775\\
252	0.996072612686391\\
255	0.996010265799117\\
258	0.995825151326257\\
261	0.996064977357467\\
264	0.996395762367134\\
267	0.996586519065854\\
270	0.9967012880745\\
273	0.996821630547159\\
276	0.99705793878344\\
279	0.99688119418696\\
282	0.99675502326494\\
285	0.996791407975682\\
288	0.997038328283907\\
291	0.997424984012234\\
294	0.997383313217656\\
297	0.997097581120455\\
300	0.997252659166093\\
303	0.997476687505126\\
306	0.997581622784376\\
309	0.99773244399224\\
312	0.997754811112964\\
315	0.99787936491061\\
318	0.997987042925964\\
321	0.99800476223509\\
324	0.998047811495019\\
327	0.998245255330022\\
330	0.998270876122031\\
333	0.998405878572479\\
336	0.998535923283053\\
339	0.998350606979151\\
342	0.99854986138409\\
345	0.998472896983722\\
348	0.998486698463103\\
351	0.99858196905265\\
354	0.998622706128682\\
357	0.998709013819551\\
360	0.998711998548526\\
363	0.998789269213099\\
366	0.998912172434946\\
369	0.998934391469906\\
372	0.998889880051191\\
375	0.998899023872116\\
378	0.998964780342378\\
381	0.998909005072424\\
384	0.999024437131064\\
387	0.999100514078324\\
390	0.999148067675821\\
393	0.999170135139082\\
396	0.999199099198803\\
399	0.999201630758631\\
402	0.999226789690507\\
405	0.999314559441228\\
408	0.99937290377835\\
411	0.999388531353088\\
414	0.99944953196403\\
417	0.99943696380789\\
420	0.999435159244681\\
423	0.999452988419985\\
426	0.999512572659388\\
429	0.99957346805138\\
432	0.999603979961506\\
435	0.999608893196604\\
438	0.999668627196926\\
441	0.999699649304152\\
444	0.999707067054488\\
447	0.99978772795958\\
450	0.999896553106351\\
};

\nextgroupplot[title={PZOS Q1 vs ZOS Q=4}, xmax=1400,%
  legend style={legend cell align=left, align=left, draw=white!15!black,
    at={(0.97,0.03)}, anchor=south east, font=\small}]

\addplot[area legend, draw=none, fill=black, fill opacity=0.08, forget plot]
table[row sep=crcr] {%
x	y\\
8	0\\
16	0.162407892966474\\
24	0.271323462204636\\
32	0.411152761419904\\
40	0.461264137377231\\
48	0.547015656521429\\
56	0.622762394009777\\
64	0.678948634639043\\
72	0.714203364306833\\
80	0.761249433635481\\
88	0.803837790209714\\
96	0.836368687814489\\
104	0.859593773519517\\
112	0.879172830883335\\
120	0.884672328951258\\
128	0.906001498226784\\
136	0.917315037066701\\
144	0.934297261597404\\
152	0.943046036080656\\
160	0.950064557498226\\
168	0.964145000709973\\
176	0.966592849321014\\
184	0.970971722204886\\
192	0.972492044519964\\
200	0.975362577466152\\
208	0.980922194340304\\
216	0.983080820190917\\
224	0.985268128493074\\
232	0.987030296685375\\
240	0.987552507308352\\
248	0.989758792966637\\
256	0.992037533981062\\
264	0.992819074053018\\
272	0.993912329686925\\
280	0.994443344237491\\
288	0.995022278332572\\
296	0.995279610499377\\
304	0.995830647113573\\
312	0.997275555060327\\
320	0.997574403088152\\
328	0.997994099278934\\
336	0.998293134403231\\
344	0.998565993815844\\
352	0.998654067532667\\
360	0.998766295995591\\
368	0.998855781651832\\
376	0.998968237657921\\
384	0.999169915392637\\
392	0.999265946779631\\
400	0.999335139500645\\
408	0.999442747916344\\
416	0.999587876580217\\
424	0.99962813007392\\
432	0.999680616053299\\
440	0.999752815033785\\
448	0.999785125473455\\
456	0.999815517681438\\
464	0.99983831710107\\
472	0.999851537390245\\
480	0.999869042520334\\
488	0.99989109439098\\
496	0.999901341062297\\
504	0.999903719175454\\
512	0.999918394630452\\
520	0.999935278424372\\
528	0.999952373580284\\
536	0.999955061525941\\
544	0.999958529117476\\
552	0.999961985314147\\
560	0.999968307458698\\
568	0.999976380333147\\
576	0.999980770406738\\
584	0.999982928783644\\
592	0.999983273250386\\
600	0.999987063626811\\
608	0.999987510520724\\
616	0.999989962368767\\
624	0.999991284017394\\
632	0.999992082165086\\
640	0.999993886103045\\
648	0.999994689834408\\
656	0.999995527484712\\
664	0.99999575694676\\
672	0.99999672856236\\
680	0.999996815390013\\
688	0.999997685676653\\
696	0.999997781309369\\
704	0.999998125779485\\
712	0.999998428901235\\
720	0.999998524759684\\
728	0.99999871770351\\
736	0.999998873747712\\
744	0.999998950103233\\
752	0.999999101039947\\
760	0.999999226609198\\
768	0.99999941669968\\
776	0.999999500035671\\
784	0.999999536396443\\
792	0.999999587076085\\
800	0.999999696187918\\
808	0.999999729273779\\
816	0.999999797090826\\
824	0.999999769978131\\
832	0.999999857617556\\
840	0.999999823244424\\
848	0.99999986308398\\
856	0.999999890450148\\
864	0.999999905368137\\
872	0.999999911331102\\
880	0.999999916044588\\
888	0.999999937435269\\
896	0.999999935155512\\
904	0.99999994787708\\
912	0.999999954069739\\
920	0.999999965548954\\
928	0.999999970528139\\
936	0.999999974454243\\
944	0.999999977950361\\
952	0.999999982034641\\
960	0.999999984488692\\
968	0.999999984291614\\
976	0.999999986524888\\
984	0.999999986690919\\
992	0.999999990156449\\
1000	0.999999992023484\\
1008	0.999999992386118\\
1016	0.99999999355441\\
1024	0.999999994519176\\
1032	0.999999998209567\\
1040	0.999999996973944\\
1048	0.999999997337582\\
1056	0.999999997769962\\
1064	0.999999998042901\\
1072	0.999999998082058\\
1080	0.999999998354815\\
1088	0.999999998678223\\
1096	0.999999999042262\\
1104	0.999999999114854\\
1112	0.999999999186198\\
1120	0.999999999331022\\
1128	0.999999999352648\\
1136	0.999999999640528\\
1144	0.999999999720214\\
1152	0.999999999711517\\
1160	0.999999999761935\\
1168	0.999999999892067\\
1176	0.999999999854192\\
1184	0.999999999930966\\
1192	0.999999999992396\\
1200	1\\
1200	0.993333295869741\\
1192	0.992928408255656\\
1184	0.992097316926116\\
1176	0.991655527602804\\
1168	0.99134632175189\\
1160	0.991059616527179\\
1152	0.9904352987287\\
1144	0.990067749800992\\
1136	0.989525238207424\\
1128	0.988907418865293\\
1120	0.988631271911782\\
1112	0.988242689803106\\
1104	0.988043041470534\\
1096	0.987761129643636\\
1088	0.987070034088486\\
1080	0.986634735433469\\
1072	0.985463015803076\\
1064	0.985314143055979\\
1056	0.984990188820601\\
1048	0.984036621216136\\
1040	0.98304847384336\\
1032	0.982964202727003\\
1024	0.982327502409147\\
1016	0.982205134847635\\
1008	0.981289026640461\\
1000	0.98082060519378\\
992	0.979208089306793\\
984	0.978887817238476\\
976	0.977956410211482\\
968	0.976651029592633\\
960	0.976058506254426\\
952	0.975597400143447\\
944	0.97433665784456\\
936	0.973235861950609\\
928	0.972839033632236\\
920	0.972021032726954\\
912	0.970632325849727\\
904	0.970080376517311\\
896	0.968806028360081\\
888	0.96752897511367\\
880	0.966281043772612\\
872	0.964934509271353\\
864	0.963574131390679\\
856	0.962261066579404\\
848	0.960897979884826\\
840	0.959250889111382\\
832	0.956683895971738\\
824	0.955700033438508\\
816	0.954979308860883\\
808	0.95295747427017\\
800	0.950510233857535\\
792	0.949696302909952\\
784	0.949476419636328\\
776	0.948165536282736\\
768	0.946264330745977\\
760	0.943637981377858\\
752	0.94168953835926\\
744	0.940203446031711\\
736	0.937214760642547\\
728	0.934903156217668\\
720	0.931198384169909\\
712	0.928128602466851\\
704	0.927597804882145\\
696	0.925681722135016\\
688	0.923990918043677\\
680	0.922604879590427\\
672	0.918771222639175\\
664	0.91482356269106\\
656	0.911757918100843\\
648	0.910229882398244\\
640	0.906164070889845\\
632	0.904674572264139\\
624	0.900698864641351\\
616	0.898467915895809\\
608	0.894793547168476\\
600	0.891837196429252\\
592	0.888533070401042\\
584	0.884796811889998\\
576	0.881328399407305\\
568	0.878053737337508\\
560	0.875199987788083\\
552	0.869227354466363\\
544	0.864545864887869\\
536	0.860505178180824\\
528	0.854820883143304\\
520	0.85216217368822\\
512	0.847009843140496\\
504	0.839827373465703\\
496	0.835625717373221\\
488	0.832143521086584\\
480	0.820184651844555\\
472	0.815093204001897\\
464	0.807575553609638\\
456	0.799623275268563\\
448	0.796485567298159\\
440	0.789384652989876\\
432	0.786231224594891\\
424	0.778720164444644\\
416	0.771731474064392\\
408	0.765333043994009\\
400	0.759354219700956\\
392	0.752490579994867\\
384	0.744970200905987\\
376	0.741527284148038\\
368	0.730389866627186\\
360	0.717367071349051\\
352	0.701800390178653\\
344	0.696481882248994\\
336	0.692377001204213\\
328	0.68355971946785\\
320	0.669916470504664\\
312	0.651828047507269\\
304	0.639948022045957\\
296	0.62388528441987\\
288	0.620578907506322\\
280	0.606358924039546\\
272	0.598283718019921\\
264	0.588196290593112\\
256	0.576805849080296\\
248	0.566891132725283\\
240	0.55755798048235\\
232	0.543320416627354\\
224	0.532657536134048\\
216	0.507662571805838\\
208	0.500293614440349\\
200	0.483204384027764\\
192	0.476276263691764\\
184	0.4631163118258\\
176	0.457484235578602\\
168	0.425656838477032\\
160	0.40815405470548\\
152	0.390838966122149\\
144	0.378577103611033\\
136	0.349544744394586\\
128	0.33915575389978\\
120	0.321957384611486\\
112	0.305791287411598\\
104	0.293825121079277\\
96	0.27876824586024\\
88	0.255538277566602\\
80	0.233494825047766\\
72	0.203307736990684\\
64	0.174524628669545\\
56	0.143941970430167\\
48	0.120260651914852\\
40	0.0939768638521246\\
32	0.0690195883084419\\
24	0.0451169343140943\\
16	0.0125179629336131\\
8	0\\
}--cycle;

\addplot[area legend, draw=none, fill=black, fill opacity=0.18, forget plot]
table[row sep=crcr] {%
x	y\\
8	0\\
16	0.0901099828455602\\
24	0.17019041183924\\
32	0.264715993828636\\
40	0.33508538236013\\
48	0.402223984822443\\
56	0.484250328539202\\
64	0.531532047380005\\
72	0.582047765009525\\
80	0.615461646356413\\
88	0.651995681632872\\
96	0.695133300645256\\
104	0.736011638690321\\
112	0.757260303082275\\
120	0.781687532383937\\
128	0.810780069497353\\
136	0.831959954377602\\
144	0.852010019999145\\
152	0.867662555695421\\
160	0.8798169852251\\
168	0.892323419664146\\
176	0.897824267199405\\
184	0.909182004412155\\
192	0.91826571376703\\
200	0.924718821097123\\
208	0.934598743167138\\
216	0.943616784424286\\
224	0.949271509734582\\
232	0.957883780929547\\
240	0.962509275446283\\
248	0.9663453701025\\
256	0.971744366783046\\
264	0.975125394133194\\
272	0.977654702053296\\
280	0.980887742651834\\
288	0.983136570121913\\
296	0.984924756429517\\
304	0.985882261536603\\
312	0.987344477749232\\
320	0.988359879060332\\
328	0.989061298327919\\
336	0.990101935383166\\
344	0.991548427051489\\
352	0.992281324624217\\
360	0.993145311392545\\
368	0.993987792538797\\
376	0.994259083484974\\
384	0.994886365494879\\
392	0.995270086467851\\
400	0.995792685069157\\
408	0.996270177481753\\
416	0.996690595527854\\
424	0.996974995091047\\
432	0.997442508799354\\
440	0.99772563053428\\
448	0.997882517016303\\
456	0.998205770346729\\
464	0.998339596056153\\
472	0.998509232021262\\
480	0.998593290687792\\
488	0.998682584383406\\
496	0.998854289387877\\
504	0.998998726071458\\
512	0.999102407248105\\
520	0.999104833827705\\
528	0.999146838184561\\
536	0.999205690516232\\
544	0.99924815792198\\
552	0.999345401916866\\
560	0.999416100531393\\
568	0.999514068956807\\
576	0.999540955315122\\
584	0.999600441403043\\
592	0.999678429134644\\
600	0.999717862869459\\
608	0.99975423214349\\
616	0.999765107893399\\
624	0.999781834754898\\
632	0.999802706443776\\
640	0.999822316288779\\
648	0.999839801157239\\
656	0.999851847318352\\
664	0.999866062237879\\
672	0.999877410898835\\
680	0.999887765428909\\
688	0.99990159021364\\
696	0.999911282294055\\
704	0.999911955866434\\
712	0.999916367098026\\
720	0.999927216540574\\
728	0.999933646267703\\
736	0.999940467132744\\
744	0.999947005841491\\
752	0.999945649008968\\
760	0.999949161682425\\
768	0.999952980514726\\
776	0.999956553842594\\
784	0.999961079547816\\
792	0.999967701845025\\
800	0.999974762424273\\
808	0.999976577257394\\
816	0.999978329118166\\
824	0.999981331789995\\
832	0.999983546041219\\
840	0.999984550872735\\
848	0.999986187055484\\
856	0.999988668056263\\
864	0.999988711652921\\
872	0.999990354418734\\
880	0.999990950311575\\
888	0.999990700905893\\
896	0.999991648569563\\
904	0.999994145914531\\
912	0.999994498101081\\
920	0.999994794173181\\
928	0.999994960905166\\
936	0.999995370908045\\
944	0.999996337404894\\
952	0.999995872645888\\
960	0.999996427638942\\
968	0.999996677377602\\
976	0.999996914630656\\
984	0.999997204140716\\
992	0.999997433725369\\
1000	0.999997829176532\\
1008	0.999997894710175\\
1016	0.999998073717698\\
1024	0.999998542298802\\
1032	0.999999466669926\\
1040	0.999998375779648\\
1048	0.999998801031705\\
1056	0.999998957908574\\
1064	0.999999036776444\\
1072	0.999999184452831\\
1080	0.999999284399938\\
1088	0.999999311265752\\
1096	0.999999456845778\\
1104	0.999999475637701\\
1112	0.999999510302101\\
1120	0.999999620200919\\
1128	0.999999718952097\\
1136	0.999999760409022\\
1144	0.999999834183888\\
1152	0.999999819049373\\
1160	0.999999879217734\\
1168	0.999999915601972\\
1176	0.99999994013213\\
1184	0.999999970187298\\
1192	0.999999994807928\\
1200	1\\
1200	0.998225260973996\\
1192	0.998124687499967\\
1184	0.998034181866123\\
1176	0.997862453720557\\
1168	0.997738055001717\\
1160	0.997350319289167\\
1152	0.997163289260595\\
1144	0.997041666321807\\
1136	0.996831513151455\\
1128	0.996656402803342\\
1120	0.996442573385639\\
1112	0.996321869577026\\
1104	0.996098129766189\\
1096	0.995776778911005\\
1088	0.995483235404558\\
1080	0.995185554644818\\
1072	0.99484458000253\\
1064	0.994357572359913\\
1056	0.994144989680998\\
1048	0.993906521531852\\
1040	0.99332729833924\\
1032	0.992941365819055\\
1024	0.992569324110301\\
1016	0.992158256770024\\
1008	0.991834935614005\\
1000	0.991314230524201\\
992	0.991078238639471\\
984	0.990447548734845\\
976	0.990092656585283\\
968	0.989898596916723\\
960	0.989478175698045\\
952	0.988956815595991\\
944	0.988492611402557\\
936	0.987809211423274\\
928	0.987219619587182\\
920	0.986532785123148\\
912	0.986180840697732\\
904	0.98536028150308\\
896	0.984379768382452\\
888	0.982886065237073\\
880	0.982644619446185\\
872	0.982351590815913\\
864	0.981853361829128\\
856	0.98115046482692\\
848	0.979627681429641\\
840	0.979050247398135\\
832	0.978007910156425\\
824	0.976972519670323\\
816	0.976305288094929\\
808	0.975768618216692\\
800	0.974751092124042\\
792	0.973802390685918\\
784	0.972993962077594\\
776	0.971822559658563\\
768	0.970880385529881\\
760	0.96982361970965\\
752	0.968502775518658\\
744	0.966149850011952\\
736	0.965527541980351\\
728	0.964740199802276\\
720	0.963691961314525\\
712	0.961688899024696\\
704	0.959813327484637\\
696	0.957044542459268\\
688	0.956038127407804\\
680	0.954197243966285\\
672	0.952753179477063\\
664	0.94921137082367\\
656	0.947286367939119\\
648	0.946059118247291\\
640	0.945052888893185\\
632	0.940667320874259\\
624	0.938582877326193\\
616	0.935818015115438\\
608	0.93369801314845\\
600	0.930230127283466\\
592	0.927864448353731\\
584	0.92388308398515\\
576	0.920367100649351\\
568	0.917306157195424\\
560	0.914352985102235\\
552	0.910959414635209\\
544	0.908103858197431\\
536	0.904996806199687\\
528	0.902762315122369\\
520	0.89780154912907\\
512	0.896307232173298\\
504	0.89036498051679\\
496	0.889110508108978\\
488	0.887132517101709\\
480	0.881030279539495\\
472	0.875940583577714\\
464	0.872449937872381\\
456	0.865118678471375\\
448	0.8626749152322\\
440	0.855821688643742\\
432	0.850355843277639\\
424	0.844086685832563\\
416	0.840267410568771\\
408	0.833733522834532\\
400	0.82793043155938\\
392	0.820638057810128\\
384	0.815865302121888\\
376	0.808566286844631\\
368	0.803658467802757\\
360	0.797301180606679\\
352	0.787502878475847\\
344	0.785688171037171\\
336	0.776183947539982\\
328	0.766055580829574\\
320	0.760146331572555\\
312	0.751107767948392\\
304	0.743949020968774\\
296	0.735071336388821\\
288	0.726141523863464\\
280	0.71766774677039\\
272	0.706863428184441\\
264	0.69924623287899\\
256	0.688404426266963\\
248	0.672420522773339\\
240	0.665392976007666\\
232	0.649959338871469\\
224	0.639401137562136\\
216	0.627633080801285\\
208	0.611024192762187\\
200	0.591256722978441\\
192	0.573361819884407\\
184	0.558637963642949\\
176	0.540119848207934\\
168	0.525154335470032\\
160	0.502000046132075\\
152	0.480756890741741\\
144	0.469894268584868\\
136	0.440647712446966\\
128	0.424931589142098\\
120	0.40518811120909\\
112	0.374085533125854\\
104	0.350969185077863\\
96	0.326117548707416\\
88	0.305160177465104\\
80	0.278365878517643\\
72	0.243167099842478\\
64	0.216320708473422\\
56	0.186689324179169\\
48	0.158567685820323\\
40	0.122531342975659\\
32	0.0980168286698558\\
24	0.0608843112313926\\
16	0.0283503892755266\\
8	0\\
}--cycle;
\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
8	0\\
16	0.0470486935488731\\
24	0.106030074923773\\
32	0.159205751532488\\
40	0.206562745583606\\
48	0.2518405718026\\
56	0.297608951570739\\
64	0.324965662003383\\
72	0.366117919088211\\
80	0.411733289169972\\
88	0.434809480111669\\
96	0.459469673284337\\
104	0.494295472317626\\
112	0.51069026840287\\
120	0.549345562106167\\
128	0.580416932086872\\
136	0.6054337691402\\
144	0.617386664788244\\
152	0.630998160720823\\
160	0.651312427312658\\
168	0.66890377828715\\
176	0.691090738928321\\
184	0.704642771642454\\
192	0.724132048428031\\
200	0.733596984224406\\
208	0.745770567521225\\
216	0.759525784961779\\
224	0.779723335733907\\
232	0.796503744834563\\
240	0.806237374433074\\
248	0.81467099154808\\
256	0.823570030214561\\
264	0.831032623055402\\
272	0.850566113174606\\
280	0.854918489354727\\
288	0.869974786421131\\
296	0.878570145872377\\
304	0.883777234094052\\
312	0.892170177548612\\
320	0.89878159191718\\
328	0.906623393605468\\
336	0.912426173155884\\
344	0.91839022684075\\
352	0.924323291386137\\
360	0.926948673922918\\
368	0.932097802627705\\
376	0.937082715994277\\
384	0.940938952161863\\
392	0.943826139675455\\
400	0.944803576467723\\
408	0.94770572915291\\
416	0.950708415310358\\
424	0.953211793166936\\
432	0.957309601409818\\
440	0.959726028463515\\
448	0.963882687385981\\
456	0.964484628594808\\
464	0.965445333593058\\
472	0.967644209325382\\
480	0.971292931242279\\
488	0.972770916318431\\
496	0.974651526220469\\
504	0.97606581229601\\
512	0.97770067791496\\
520	0.97904667525308\\
528	0.979832384794256\\
536	0.981156457192097\\
544	0.981910341271015\\
552	0.982659404094662\\
560	0.983784750815525\\
568	0.984959255637546\\
576	0.986254461078396\\
584	0.986907757288548\\
592	0.987598077314222\\
600	0.988130740064753\\
608	0.988372875852643\\
616	0.989165861985087\\
624	0.989605190674167\\
632	0.9902130223618\\
640	0.990345668041163\\
648	0.99124482145031\\
656	0.991897520883052\\
664	0.992664371259751\\
672	0.993208510002917\\
680	0.993412947228981\\
688	0.993753365909142\\
696	0.994139347689972\\
704	0.994458956581192\\
712	0.994746992279383\\
720	0.995010890787336\\
728	0.995347147152958\\
736	0.995582407844092\\
744	0.995708032146891\\
752	0.996096713776956\\
760	0.996211146305143\\
768	0.996462279442135\\
776	0.996510960776605\\
784	0.996800291246607\\
792	0.996975527021112\\
800	0.997102380763522\\
808	0.997365364292472\\
816	0.997637922709372\\
824	0.997735859299618\\
832	0.997896441595694\\
840	0.998003328669425\\
848	0.998136234754287\\
856	0.998242055839257\\
864	0.998365730939459\\
872	0.998461165766311\\
880	0.998584860720812\\
888	0.998679491788122\\
896	0.998762344433095\\
904	0.99887346434771\\
912	0.998928162847138\\
920	0.999029377296248\\
928	0.999042245835998\\
936	0.999133439609586\\
944	0.999150919981791\\
952	0.999173845919232\\
960	0.999187719187714\\
968	0.999217204835067\\
976	0.999276410313124\\
984	0.999338717644888\\
992	0.99937032203539\\
1000	0.99941112500561\\
1008	0.999444429364026\\
1016	0.999486693776212\\
1024	0.999523729049068\\
1032	0.999551890926787\\
1040	0.999584248792825\\
1048	0.999622349879901\\
1056	0.999647598975652\\
1064	0.999678456521637\\
1072	0.999724430485373\\
1080	0.999745721652305\\
1088	0.999757271099683\\
1096	0.999781277731177\\
1104	0.999828989902688\\
1112	0.999833595140098\\
1120	0.999825119127529\\
1128	0.999846624911702\\
1136	0.999859600725669\\
1144	0.999894114534491\\
1152	0.999901851232968\\
1160	0.999918066134142\\
1168	0.999924985658365\\
1176	0.999940445226029\\
1184	0.9999561438518\\
1192	0.999975075890576\\
1200	0.999998440101667\\
};
\addlegendentry{ZOS (baseline)}


\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.08, forget plot]
table[row sep=crcr] {%
x	y\\
3	0\\
6	0.169074755579325\\
9	0.309453537403707\\
12	0.425791130044895\\
15	0.522263938693376\\
18	0.602191403956259\\
21	0.668543880007604\\
24	0.724129017335503\\
27	0.770498781674867\\
30	0.808640363849447\\
33	0.840633754380262\\
36	0.86751797910203\\
39	0.889696182481178\\
42	0.908057444045005\\
45	0.922975579361655\\
48	0.93583308806204\\
51	0.946768546561607\\
54	0.955686133299115\\
57	0.963364301930286\\
60	0.969750570741222\\
63	0.974575945503024\\
66	0.978764713147166\\
69	0.982351568098617\\
72	0.985040681417575\\
75	0.987495828769892\\
78	0.989470968599315\\
81	0.99124511478469\\
84	0.992642731199961\\
87	0.993941027350798\\
90	0.994886182981367\\
93	0.995633928387759\\
96	0.996265482085832\\
99	0.996956907716918\\
102	0.997357367685662\\
105	0.997587656131804\\
108	0.99800514748806\\
111	0.998215735913352\\
114	0.998336495685311\\
117	0.998419611935357\\
120	0.998745731679605\\
123	0.998900948860653\\
126	0.998277961649348\\
129	0.998599915875179\\
132	0.998697627324177\\
135	0.998835018754108\\
138	0.999137605186149\\
141	0.999253983681716\\
144	0.999215491893219\\
147	0.999288796593606\\
150	0.999309281666681\\
153	0.999423414082431\\
156	0.999434466834491\\
159	0.999512339171691\\
162	0.999581801663578\\
165	0.999590245407732\\
168	0.999647483436436\\
171	0.999644814030695\\
174	0.999679252919381\\
177	0.999743853548465\\
180	0.999774288965699\\
183	0.999795118996444\\
186	0.999800343881199\\
189	0.999816665846984\\
192	0.999763667097887\\
195	0.999724638559255\\
198	0.999708734252862\\
201	0.999712776867278\\
204	0.999781885571539\\
207	0.999800890406934\\
210	0.999775155515816\\
213	0.999749958369814\\
216	0.999837261386266\\
219	0.999826894736224\\
222	0.999854268683147\\
225	0.999835112326698\\
228	0.999845454220797\\
231	0.99984483742702\\
234	0.999857566756063\\
237	0.999878532759934\\
240	0.999885140765898\\
243	0.999877570287671\\
246	0.99989070936729\\
249	0.999903966848245\\
252	0.999895325440317\\
255	0.999907837574876\\
258	0.999919839679155\\
261	0.999907814325687\\
264	0.999921502825336\\
267	0.999920514934703\\
270	0.999909308407238\\
273	0.999904333398938\\
276	0.999930980784638\\
279	0.999927236228196\\
282	0.999934264478321\\
285	0.999903605155763\\
288	0.999883839525445\\
291	0.999879133975601\\
294	0.999901196985734\\
297	0.999906760096662\\
300	0.999928178059856\\
303	0.999914267166621\\
306	0.99988624760617\\
309	0.999886647996717\\
312	0.999890039015544\\
315	0.999913539599587\\
318	0.999911689623224\\
321	0.999888813822088\\
324	0.999905412983136\\
327	0.999908756679649\\
330	0.999919835311591\\
333	0.999921790012551\\
336	0.999936972487365\\
339	0.999929830360614\\
342	0.999934849214812\\
345	0.999932175635894\\
348	0.999946997286307\\
351	0.999936560880022\\
354	0.999942642264555\\
357	0.999943983738053\\
360	0.999947744744106\\
363	0.999944191483866\\
366	0.999955187252369\\
369	0.999950536712499\\
372	0.999947220997866\\
375	0.999939126696661\\
378	0.999951963231814\\
381	0.999945662534704\\
384	0.999927451530401\\
387	0.999928878885749\\
390	0.999938946800707\\
393	0.999954873775378\\
396	0.999961687846525\\
399	0.999962637743426\\
402	0.999960613840787\\
405	0.999961085208434\\
408	0.999965789147513\\
411	0.999956768003404\\
414	0.99996202702149\\
417	0.999946048924646\\
420	0.99995823744387\\
423	0.99996225395586\\
426	0.999955903519412\\
429	0.999961226203652\\
432	0.999968023882745\\
435	0.999969036935156\\
438	0.999971551127036\\
441	0.999967250868718\\
444	0.999970315108009\\
447	0.99999203856205\\
450	1\\
450	0.99852661081798\\
447	0.998595789584743\\
444	0.99849193187504\\
441	0.998143426403199\\
438	0.997903072291381\\
435	0.997752905035552\\
432	0.997557778492581\\
429	0.997260671231852\\
426	0.996974787081315\\
423	0.997118487908925\\
420	0.997007820905338\\
417	0.99643562944784\\
414	0.996216563131707\\
411	0.995790751740653\\
408	0.995301470662632\\
405	0.994904726426031\\
402	0.994405936119627\\
399	0.99400898769158\\
396	0.993489175717497\\
393	0.992790796569771\\
390	0.993355227599137\\
387	0.993448525343181\\
384	0.992464558189604\\
381	0.992375983508293\\
378	0.992010048563945\\
375	0.992765188280943\\
372	0.991956770127386\\
369	0.990708157483192\\
366	0.990114500221439\\
363	0.990341649749377\\
360	0.989635390711183\\
357	0.99046586677423\\
354	0.98993175530302\\
351	0.989598539188079\\
348	0.988927011276223\\
345	0.988467933058486\\
342	0.987911118487187\\
339	0.987043077152181\\
336	0.986337050633075\\
333	0.985751940966893\\
330	0.985753847742189\\
327	0.984827535862059\\
324	0.984263228042651\\
321	0.983285180173352\\
318	0.982389804947423\\
315	0.981740193244861\\
312	0.980656520962909\\
309	0.979454831668331\\
306	0.978404597114356\\
303	0.97729576427335\\
300	0.976258984935481\\
297	0.975168193637712\\
294	0.974219603967088\\
291	0.973094864887264\\
288	0.971966207761316\\
285	0.971035362073716\\
282	0.970017836066845\\
279	0.969111665749736\\
276	0.967532388732996\\
273	0.965325129739861\\
270	0.964146722820505\\
267	0.963343610016589\\
264	0.961769581652556\\
261	0.960506284833692\\
258	0.95888712999276\\
255	0.957511341545268\\
252	0.954737029667867\\
249	0.953787122776056\\
246	0.951702527193297\\
243	0.949993758409389\\
240	0.948123668559708\\
237	0.946121555312457\\
234	0.943970847649274\\
231	0.941960581315059\\
228	0.939748376498248\\
225	0.937320250241205\\
222	0.934587769486062\\
219	0.931433601760682\\
216	0.929107522599411\\
213	0.925797468890584\\
210	0.92257431812458\\
207	0.919511876551345\\
204	0.91690659825192\\
201	0.914250561812421\\
198	0.910845528035227\\
195	0.907226106190127\\
192	0.903823224400167\\
189	0.899832559254877\\
186	0.89744913275187\\
183	0.894040960906785\\
180	0.889757664504357\\
177	0.884936079860658\\
174	0.880489769025207\\
171	0.875921123548191\\
168	0.870932200566663\\
165	0.866112930817141\\
162	0.860702600021965\\
159	0.855335327139112\\
156	0.848972861819199\\
153	0.843811840515722\\
150	0.837657959847443\\
147	0.832079724411915\\
144	0.825350631862514\\
141	0.818058077097967\\
138	0.81181488910653\\
135	0.804615654671819\\
132	0.797584387807513\\
129	0.789722163225483\\
126	0.781988807028203\\
123	0.773796022515885\\
120	0.765171536477693\\
117	0.756687518973759\\
114	0.746998744990964\\
111	0.737421314546231\\
108	0.72767732731817\\
105	0.717875860994869\\
102	0.707929017266185\\
99	0.696644057885753\\
96	0.684686004062294\\
93	0.672106761182996\\
90	0.66038631773263\\
87	0.647167249830169\\
84	0.633409581955804\\
81	0.620658001714359\\
78	0.605887179303825\\
75	0.589525272518014\\
72	0.574015432184\\
69	0.559303623113359\\
66	0.542662137535928\\
63	0.526025646798099\\
60	0.507497716800037\\
57	0.489324544437887\\
54	0.470065448127131\\
51	0.450126290084858\\
48	0.428907381550925\\
45	0.406833171994747\\
42	0.384145516670538\\
39	0.359927388100653\\
36	0.335198979153581\\
33	0.310542715565902\\
30	0.284186085541289\\
27	0.257563098756017\\
24	0.2292434531346\\
21	0.199772925250717\\
18	0.170163907902286\\
15	0.138364902271835\\
12	0.105787077190941\\
9	0.0718270224817457\\
6	0.0365541574675166\\
3	0\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.18, forget plot]
table[row sep=crcr] {%
x	y\\
3	0\\
6	0.135779856085665\\
9	0.252491680404931\\
12	0.353299661539654\\
15	0.441023859994021\\
18	0.516498360482769\\
21	0.582205972738195\\
24	0.639012573704224\\
27	0.687330950754355\\
30	0.729154093894011\\
33	0.764853023440957\\
36	0.796769230936684\\
39	0.823571601076299\\
42	0.846421841271616\\
45	0.867267710195228\\
48	0.882164431563062\\
51	0.899746074789277\\
54	0.913231003184773\\
57	0.923571377317391\\
60	0.931801783557873\\
63	0.939966574977715\\
66	0.950428633343613\\
69	0.957176433333417\\
72	0.960279372296808\\
75	0.965295038439527\\
78	0.967927769634839\\
81	0.970756325014168\\
84	0.97382241344462\\
87	0.978379208931897\\
90	0.981480131120726\\
93	0.981718815544609\\
96	0.985526495382044\\
99	0.986620462658728\\
102	0.986683852051172\\
105	0.988132237956891\\
108	0.989943341748644\\
111	0.99084017385578\\
114	0.991824867603014\\
117	0.992560827037805\\
120	0.99290608451297\\
123	0.993870660047106\\
126	0.994429162442418\\
129	0.994348672925559\\
132	0.994800181417179\\
135	0.995536775517252\\
138	0.996122642198437\\
141	0.996163372463708\\
144	0.99652671593265\\
147	0.996639005703912\\
150	0.997061035807387\\
153	0.997346292148471\\
156	0.997627214771065\\
159	0.997741153082926\\
162	0.998137967202042\\
165	0.998204948813615\\
168	0.99835986984513\\
171	0.998418583843968\\
174	0.99840070543974\\
177	0.998501070560287\\
180	0.998662859018884\\
183	0.998779714956898\\
186	0.998891103616771\\
189	0.998870060414823\\
192	0.998962103908723\\
195	0.999059837316096\\
198	0.999137735400949\\
201	0.999145475706998\\
204	0.999235628299273\\
207	0.999287956564626\\
210	0.999283202155551\\
213	0.99930280109752\\
216	0.9994006226978\\
219	0.999355348212804\\
222	0.999444650967742\\
225	0.999518279471481\\
228	0.99954058053752\\
231	0.999442868227465\\
234	0.999537921152252\\
237	0.999558493107293\\
240	0.999587706030715\\
243	0.999583826888935\\
246	0.999514294537702\\
249	0.999465279266483\\
252	0.999440568699249\\
255	0.999482892003948\\
258	0.999503109769864\\
261	0.99953521875687\\
264	0.999592915979386\\
267	0.999623815301234\\
270	0.999560248118919\\
273	0.99953783178243\\
276	0.999599203440945\\
279	0.999592419846931\\
282	0.999571110757974\\
285	0.999629030067417\\
288	0.999553790917331\\
291	0.999577511419475\\
294	0.999579616924472\\
297	0.999546711710556\\
300	0.999581398898808\\
303	0.99960531904959\\
306	0.999591031826631\\
309	0.9996177235254\\
312	0.999614413513656\\
315	0.999642039988911\\
318	0.999577280847244\\
321	0.9996110668619\\
324	0.999615370895049\\
327	0.999674952408131\\
330	0.999681078193525\\
333	0.999672186363265\\
336	0.999713527435862\\
339	0.999705591040226\\
342	0.999696443471602\\
345	0.999770381012729\\
348	0.999747147358177\\
351	0.999727284579914\\
354	0.999747983977723\\
357	0.999753962354098\\
360	0.999754809736275\\
363	0.99974404362473\\
366	0.999742576980738\\
369	0.999764795009715\\
372	0.999764788499608\\
375	0.999772615970592\\
378	0.999758825738926\\
381	0.99975483991224\\
384	0.999772248205595\\
387	0.999790826395657\\
390	0.999793255792439\\
393	0.999796053301961\\
396	0.99982461830262\\
399	0.999806502961087\\
402	0.999798901233983\\
405	0.999794485100476\\
408	0.999805707239606\\
411	0.999822119988659\\
414	0.99983901749512\\
417	0.99981051263273\\
420	0.999821171305691\\
423	0.999857114265622\\
426	0.999829921912117\\
429	0.999848690763627\\
432	0.999867020492674\\
435	0.999844436425896\\
438	0.999891711509648\\
441	0.999905660559704\\
444	0.999910083154336\\
447	0.999947525552169\\
450	1\\
450	0.999438332891517\\
447	0.999440767094082\\
444	0.999341170909787\\
441	0.999324714993367\\
438	0.999219551558465\\
435	0.999099351265784\\
432	0.99896099428949\\
429	0.998865202390901\\
426	0.998813338099822\\
423	0.998661411847987\\
420	0.998625488117587\\
417	0.998478071077607\\
414	0.998338034850196\\
411	0.998040430729316\\
408	0.998100878983583\\
405	0.997916644767912\\
402	0.9978178531357\\
399	0.997693884757148\\
396	0.997480979147978\\
393	0.997287218164334\\
390	0.997083719308958\\
387	0.996911146522776\\
384	0.99687643550778\\
381	0.99683588134053\\
378	0.996651590061679\\
375	0.996350754287852\\
372	0.995940508443024\\
369	0.995900864754412\\
366	0.995679487347271\\
363	0.995350873212835\\
360	0.994855575835875\\
357	0.994903081686998\\
354	0.994636811758981\\
351	0.994585196629665\\
348	0.99473306042907\\
345	0.994289484108396\\
342	0.993954085769742\\
339	0.993261914734928\\
336	0.99256188876465\\
333	0.992374676944327\\
330	0.992651059521901\\
327	0.99215277175385\\
324	0.991990306753952\\
321	0.991777900144641\\
318	0.991323384196686\\
315	0.990868493311929\\
312	0.990122708544223\\
309	0.990206937382901\\
306	0.989678652932875\\
303	0.988983999465292\\
300	0.989042890197303\\
297	0.988499043091587\\
294	0.987799910818014\\
291	0.986950309703458\\
288	0.98687657912711\\
285	0.986121630139529\\
282	0.985385161641478\\
279	0.984612246267589\\
276	0.984042536187791\\
273	0.98311928744958\\
270	0.982294299979964\\
267	0.981351005934991\\
264	0.980205787777791\\
261	0.979488979230747\\
258	0.978411398371652\\
255	0.977343027969221\\
252	0.976742671297953\\
249	0.975348056892036\\
246	0.973864075216191\\
243	0.97255141846039\\
240	0.971216506343564\\
237	0.969782739656239\\
234	0.968235661831003\\
231	0.966398859061403\\
228	0.964922968814181\\
225	0.963215955741441\\
222	0.960985064946173\\
219	0.959140841126889\\
216	0.958062702899953\\
213	0.955755722977687\\
210	0.954348475406308\\
207	0.951805551184431\\
204	0.949871801912057\\
201	0.947459618089807\\
198	0.944680177321473\\
195	0.942308952383426\\
192	0.938947183165991\\
189	0.935843846917851\\
186	0.93208494134953\\
183	0.929530981255151\\
180	0.927283833918236\\
177	0.923425646786204\\
174	0.919961515348996\\
171	0.916217701387871\\
168	0.912061805189182\\
165	0.908160357765746\\
162	0.904379302371517\\
159	0.89972408324104\\
156	0.895621464218661\\
153	0.890879612366945\\
150	0.885883006700094\\
147	0.880643970422255\\
144	0.875101364704335\\
141	0.869143048116205\\
138	0.863249557014115\\
135	0.856311033333306\\
132	0.850993641462194\\
129	0.844490195144778\\
126	0.837709861749654\\
123	0.830217703174962\\
120	0.822920952254125\\
117	0.815882565782561\\
114	0.807541389752178\\
111	0.799373924489777\\
108	0.790171896565394\\
105	0.780857861268919\\
102	0.771628792807715\\
99	0.761002678203541\\
96	0.751355335403481\\
93	0.740388932216153\\
90	0.730920950190739\\
87	0.715807997886896\\
84	0.705378242377133\\
81	0.690638573084899\\
78	0.677034316721132\\
75	0.662218678988\\
72	0.646758234601614\\
69	0.62958985103197\\
66	0.614474686010842\\
63	0.596549977203299\\
60	0.577738975158742\\
57	0.557806091644341\\
54	0.537288448947374\\
51	0.515832880494769\\
48	0.493439314290981\\
45	0.469919648025848\\
42	0.445616159273584\\
39	0.419484712550928\\
36	0.392088346468769\\
33	0.364277763212089\\
30	0.334560192134632\\
27	0.303594028085366\\
24	0.270933015856452\\
21	0.237378957896292\\
18	0.202066353115891\\
15	0.165185422932066\\
12	0.12700737307223\\
9	0.0865576141462916\\
6	0.0442602996694242\\
3	0\\
}--cycle;
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
3	0\\
6	0.0746165078224749\\
9	0.143762697366106\\
12	0.207708650264495\\
15	0.266919830820082\\
18	0.32182576754941\\
21	0.372610567728564\\
24	0.414539147109703\\
27	0.461497025330308\\
30	0.494957758529274\\
33	0.52862060944573\\
36	0.563021923231382\\
39	0.594902598743245\\
42	0.624268179244397\\
45	0.65183541380034\\
48	0.677267570580565\\
51	0.700909934379959\\
54	0.722792925957973\\
57	0.741362032395004\\
60	0.75973762409358\\
63	0.777372865709866\\
66	0.793064479132007\\
69	0.807198810458727\\
72	0.821339399363197\\
75	0.83482013034278\\
78	0.846166898213346\\
81	0.857583192056198\\
84	0.867508499916416\\
87	0.877876754366658\\
90	0.886891913950158\\
93	0.895590859473505\\
96	0.9051720692726\\
99	0.909746656647092\\
102	0.915741433565248\\
105	0.922107545566478\\
108	0.928745536255211\\
111	0.934092337014768\\
114	0.938081563098631\\
117	0.942609736845911\\
120	0.947047775079763\\
123	0.950770628406631\\
126	0.953978054758854\\
129	0.957836204345037\\
132	0.960229379546113\\
135	0.963607422410993\\
138	0.966365678574468\\
141	0.969141463849368\\
144	0.970290529964379\\
147	0.972855835951116\\
150	0.974815515557275\\
153	0.976765741628373\\
156	0.978549812190436\\
159	0.980268771688811\\
162	0.981734095587964\\
165	0.98197190278877\\
168	0.9828572226645\\
171	0.984699158271391\\
174	0.986222376241009\\
177	0.987286443473377\\
180	0.987821609914389\\
183	0.988490257214522\\
186	0.988475106620352\\
189	0.989393018163212\\
192	0.990771516315857\\
195	0.989875081893171\\
198	0.991351057227406\\
201	0.99198777449719\\
204	0.991687278084344\\
207	0.992005782962892\\
210	0.992559089327615\\
213	0.993065942258599\\
216	0.993188472279732\\
219	0.993835523727341\\
222	0.994336882863684\\
225	0.994978316991013\\
228	0.995220813173881\\
231	0.995501271972172\\
234	0.995474122673329\\
237	0.995357185898866\\
240	0.995566372893833\\
243	0.995278212731598\\
246	0.995632202316726\\
249	0.995958864830775\\
252	0.996072612686391\\
255	0.996010265799117\\
258	0.995825151326257\\
261	0.996064977357467\\
264	0.996395762367134\\
267	0.996586519065854\\
270	0.9967012880745\\
273	0.996821630547159\\
276	0.99705793878344\\
279	0.99688119418696\\
282	0.99675502326494\\
285	0.996791407975682\\
288	0.997038328283907\\
291	0.997424984012234\\
294	0.997383313217656\\
297	0.997097581120455\\
300	0.997252659166093\\
303	0.997476687505126\\
306	0.997581622784376\\
309	0.99773244399224\\
312	0.997754811112964\\
315	0.99787936491061\\
318	0.997987042925964\\
321	0.99800476223509\\
324	0.998047811495019\\
327	0.998245255330022\\
330	0.998270876122031\\
333	0.998405878572479\\
336	0.998535923283053\\
339	0.998350606979151\\
342	0.99854986138409\\
345	0.998472896983722\\
348	0.998486698463103\\
351	0.99858196905265\\
354	0.998622706128682\\
357	0.998709013819551\\
360	0.998711998548526\\
363	0.998789269213099\\
366	0.998912172434946\\
369	0.998934391469906\\
372	0.998889880051191\\
375	0.998899023872116\\
378	0.998964780342378\\
381	0.998909005072424\\
384	0.999024437131064\\
387	0.999100514078324\\
390	0.999148067675821\\
393	0.999170135139082\\
396	0.999199099198803\\
399	0.999201630758631\\
402	0.999226789690507\\
405	0.999314559441228\\
408	0.99937290377835\\
411	0.999388531353088\\
414	0.99944953196403\\
417	0.99943696380789\\
420	0.999435159244681\\
423	0.999452988419985\\
426	0.999512572659388\\
429	0.99957346805138\\
432	0.999603979961506\\
435	0.999608893196604\\
438	0.999668627196926\\
441	0.999699649304152\\
444	0.999707067054488\\
447	0.99978772795958\\
450	0.999896553106351\\
};
\addlegendentry{PZOS (ours)}

\end{groupplot}
\end{tikzpicture}%


==> figures/tikz/routing_const_IQR_percentile.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.35000,0.75000}%

\begin{tikzpicture}

\begin{axis}[%
width=0.5\linewidth,
height=0.4\linewidth,
scale only axis,
xmin=0,
xmax=150,
xlabel style={font=\color{white!15!black}},
xlabel={Iteration},
ymin=0,
ymax=1.05,
ylabel style={font=\color{white!15!black}},
ylabel={Normalized Objective Value},
axis background/.style={fill=white},
title style={font=\bfseries\small},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, font=\small, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=black, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1	0\\
2	0.203631991287066\\
3	0.34117164074173\\
4	0.430853365368805\\
5	0.475257536279056\\
6	0.528465605283664\\
7	0.548672372813733\\
8	0.59231257966173\\
9	0.626840342268925\\
10	0.653617086338259\\
11	0.674060331811323\\
12	0.695665988398419\\
13	0.721580076906287\\
14	0.734131487710733\\
15	0.770679027511409\\
16	0.780128320145756\\
17	0.799197990449452\\
18	0.810982423939003\\
19	0.827540820934028\\
20	0.836722694824479\\
21	0.854244515185276\\
22	0.858550955331552\\
23	0.865266407406435\\
24	0.871188638267297\\
25	0.884827565120098\\
26	0.887794229444615\\
27	0.894066416186117\\
28	0.906952389443563\\
29	0.909544816653648\\
30	0.912878377511104\\
31	0.916420628809322\\
32	0.925470253397018\\
33	0.928528380858904\\
34	0.933040523493804\\
35	0.938243431961342\\
36	0.93891207651952\\
37	0.942759536515319\\
38	0.945031725345904\\
39	0.949484028367251\\
40	0.950008092445376\\
41	0.951727403847789\\
42	0.955249182231467\\
43	0.956912749317619\\
44	0.958908548415197\\
45	0.961516285548177\\
46	0.962913172252506\\
47	0.964985563251421\\
48	0.968318664862801\\
49	0.971690084794977\\
50	0.971965992873345\\
51	0.97421323971643\\
52	0.974668227779681\\
53	0.975141622095932\\
54	0.976386600795094\\
55	0.976415683595508\\
56	0.97777481772546\\
57	0.978031271957048\\
58	0.97843767332006\\
59	0.979457685885029\\
60	0.980083302973569\\
61	0.981707857673629\\
62	0.984811327229124\\
63	0.985049475375745\\
64	0.98539312225855\\
65	0.98694055962354\\
66	0.989076215809046\\
67	0.989598714400871\\
68	0.98963163171522\\
69	0.989659163548892\\
70	0.991120740416887\\
71	0.991180939938555\\
72	0.991548076710379\\
73	0.991669216121175\\
74	0.99237507571033\\
75	0.992951342079371\\
76	0.994351147819884\\
77	0.994412993018573\\
78	0.994657396794345\\
79	0.994688586495346\\
80	0.995312256841336\\
81	0.995659755397326\\
82	0.995919524505722\\
83	0.996182273532779\\
84	0.996231086810215\\
85	0.996291675972956\\
86	0.996621870625627\\
87	0.996777392981689\\
88	0.996838091738433\\
89	0.997016499401084\\
90	0.997153231969303\\
91	0.997402815158735\\
92	0.997486023986005\\
93	0.997492735363709\\
94	0.997795163961482\\
95	0.997799186849988\\
96	0.997947699198401\\
97	0.998151541282343\\
98	0.998186741498694\\
99	0.998274293942441\\
100	0.99836550021249\\
101	0.99861702308294\\
102	0.998732376603838\\
103	0.998769958001058\\
104	0.998796125450258\\
105	0.998846325093665\\
106	0.998925442675687\\
107	0.998965361917539\\
108	0.999054107853172\\
109	0.999110830378793\\
110	0.99927922665445\\
111	0.999122992196843\\
112	0.999258073909102\\
113	0.999336252772661\\
114	0.999338378122919\\
115	0.999341685370328\\
116	0.999390896146272\\
117	0.999393940490234\\
118	0.999433325899759\\
119	0.999441007686402\\
120	0.999446600747821\\
121	0.999634637481767\\
122	0.999680414243445\\
123	0.999699837552689\\
124	0.999704016155925\\
125	0.999719129539794\\
126	0.999787296388489\\
127	0.999792686259319\\
128	0.999801242940875\\
129	0.999808301953949\\
130	0.999812672508877\\
131	0.999817572500953\\
132	0.999834340107291\\
133	0.999864867830637\\
134	0.999871893204544\\
135	0.999880596702626\\
136	0.999887789774322\\
137	0.999913753476441\\
138	0.999921515680657\\
139	0.999927735253898\\
140	0.999933104157945\\
141	0.999933721170928\\
142	0.999941374171876\\
143	0.999952594354344\\
144	0.999955677912481\\
145	0.999965353206816\\
146	0.999967151763805\\
147	0.999984579979935\\
148	0.999986744239215\\
149	0.999995521931576\\
150	1\\
150	0.882833270362623\\
149	0.882621736709199\\
148	0.881414118174736\\
147	0.881116692368877\\
146	0.881115957953365\\
145	0.879773203287418\\
144	0.878331759422858\\
143	0.879576093677065\\
142	0.875200788251625\\
141	0.874668792907157\\
140	0.873818261401682\\
139	0.872218954636502\\
138	0.870896668212765\\
137	0.866739105789232\\
136	0.866795565320778\\
135	0.865554318850142\\
134	0.864416129948863\\
133	0.862463099716557\\
132	0.861584720036247\\
131	0.860433057400691\\
130	0.858745487579831\\
129	0.85699108135197\\
128	0.856152214838125\\
127	0.852095763545485\\
126	0.850577713442141\\
125	0.848602317626613\\
124	0.846504784723113\\
123	0.844893172777393\\
122	0.842280569517781\\
121	0.842009494704182\\
120	0.839266363667231\\
119	0.836130762829259\\
118	0.834680563598923\\
117	0.83408919126673\\
116	0.832203152285487\\
115	0.828717339856553\\
114	0.826627140186045\\
113	0.821722085748252\\
112	0.821188848247645\\
111	0.819082381119263\\
110	0.813112228044078\\
109	0.812432548501113\\
108	0.808961980159684\\
107	0.806167229437226\\
106	0.805459627085037\\
105	0.805416303289608\\
104	0.804129450526609\\
103	0.796162521001468\\
102	0.792018700460766\\
101	0.791947377062243\\
100	0.791748067714184\\
99	0.787233996333782\\
98	0.77910719766331\\
97	0.7772317081345\\
96	0.776688141534291\\
95	0.774963400235985\\
94	0.769963128132328\\
93	0.768716382551885\\
92	0.765338572642394\\
91	0.762713303819613\\
90	0.762432044788537\\
89	0.75905689937446\\
88	0.756690518519805\\
87	0.752315510311263\\
86	0.750155650470171\\
85	0.745263768998725\\
84	0.743279633096196\\
83	0.73656893804021\\
82	0.734567238281739\\
81	0.727681822929575\\
80	0.726316684411046\\
79	0.722440495337622\\
78	0.717540496790227\\
77	0.713329868954996\\
76	0.710989706829682\\
75	0.710025919014884\\
74	0.706462608518757\\
73	0.697477174045524\\
72	0.693396029563202\\
71	0.688941616320526\\
70	0.685671660133918\\
69	0.680047586092121\\
68	0.677820133063396\\
67	0.67343741922043\\
66	0.660118113897593\\
65	0.654496438476823\\
64	0.6534773400915\\
63	0.653316930568368\\
62	0.644668326088887\\
61	0.64418744336839\\
60	0.639061884194606\\
59	0.638301704805543\\
58	0.637274576291385\\
57	0.635183670112408\\
56	0.631311155529494\\
55	0.621868027679917\\
54	0.617954470155322\\
53	0.614305045426105\\
52	0.604604345406538\\
51	0.602477240890733\\
50	0.583061829148071\\
49	0.580203710026825\\
48	0.573865334070995\\
47	0.569956488757818\\
46	0.56883214628255\\
45	0.561422052600675\\
44	0.553135524384563\\
43	0.550752435743789\\
42	0.540027250489676\\
41	0.530109862023786\\
40	0.524679817023386\\
39	0.522570974084719\\
38	0.512767725702138\\
37	0.50721121150631\\
36	0.504708040511738\\
35	0.500740127962392\\
34	0.499692591029087\\
33	0.479587208501937\\
32	0.472345354481613\\
31	0.467281842285414\\
30	0.458141911835155\\
29	0.44926709071506\\
28	0.445035815752807\\
27	0.430089174926506\\
26	0.418188606560957\\
25	0.413908355265279\\
24	0.397917701112554\\
23	0.393477429981551\\
22	0.387582122421423\\
21	0.379259327650993\\
20	0.360775644509137\\
19	0.340299844272639\\
18	0.333399804369344\\
17	0.319156399901541\\
16	0.310280872967163\\
15	0.292002583887641\\
14	0.283859029276093\\
13	0.267705457842425\\
12	0.261023707339194\\
11	0.242235609458978\\
10	0.217399954381887\\
9	0.205034663781584\\
8	0.183175283951242\\
7	0.160977484818444\\
6	0.128808037030438\\
5	0.102878145274571\\
4	0.0673705554643978\\
3	0.039648250994325\\
2	0.0099209867787546\\
1	0\\
}--cycle;

\addplot[area legend, draw=none, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1	0\\
2	0.130385264633547\\
3	0.229084649659992\\
4	0.286322993959212\\
5	0.344708051376313\\
6	0.393235498017527\\
7	0.427601654874032\\
8	0.458891339992625\\
9	0.474176501401127\\
10	0.513662502798816\\
11	0.553349867902793\\
12	0.584591983796533\\
13	0.603527673494052\\
14	0.623101090062484\\
15	0.650073948426645\\
16	0.672290148519043\\
17	0.683700933321897\\
18	0.705445544864886\\
19	0.726939471112874\\
20	0.733058632245912\\
21	0.74065147932893\\
22	0.75689985810951\\
23	0.766022741462414\\
24	0.775568254647115\\
25	0.786109886799911\\
26	0.797095490977805\\
27	0.809425329915183\\
28	0.812155723803133\\
29	0.831991662688843\\
30	0.840436149524974\\
31	0.85133835044614\\
32	0.855131292980644\\
33	0.857659897933708\\
34	0.863390907578118\\
35	0.869293009615506\\
36	0.875917099664888\\
37	0.876374869090763\\
38	0.881440570581056\\
39	0.887436891553199\\
40	0.891429289169542\\
41	0.89707519168319\\
42	0.901803968837196\\
43	0.905240908983219\\
44	0.910243902072988\\
45	0.913150502802483\\
46	0.918626002976726\\
47	0.922172361856343\\
48	0.922995831139781\\
49	0.926020509206247\\
50	0.928182066870151\\
51	0.930294542354265\\
52	0.931649903357647\\
53	0.93467751337645\\
54	0.937274174596051\\
55	0.941224092002881\\
56	0.942571507790745\\
57	0.945819169400343\\
58	0.9464972009\\
59	0.947770627027642\\
60	0.952905406294462\\
61	0.953729292616222\\
62	0.954992372556528\\
63	0.956420139321931\\
64	0.957899957196814\\
65	0.959436734141454\\
66	0.961606091942428\\
67	0.962677187961447\\
68	0.963928990432205\\
69	0.964402492848903\\
70	0.965372039752082\\
71	0.965912093786767\\
72	0.966646738895704\\
73	0.967467906581267\\
74	0.967580056218829\\
75	0.97001273510289\\
76	0.970836654355432\\
77	0.972576439085076\\
78	0.973427231427313\\
79	0.973777721905207\\
80	0.975195080200123\\
81	0.976242678402524\\
82	0.976496233353967\\
83	0.978075813399212\\
84	0.97871596265864\\
85	0.979276441568339\\
86	0.980149249116977\\
87	0.981350498460748\\
88	0.981342808842017\\
89	0.982547819558266\\
90	0.984107302057318\\
91	0.984256703078462\\
92	0.985918387852654\\
93	0.98626677699182\\
94	0.986481026823255\\
95	0.987589867784842\\
96	0.988123466690334\\
97	0.989507252982762\\
98	0.990108478274775\\
99	0.990652955758305\\
100	0.990720854614093\\
101	0.991214711344793\\
102	0.991345635668452\\
103	0.991881184217541\\
104	0.99238672198701\\
105	0.992255189907614\\
106	0.993194797993484\\
107	0.993473494475159\\
108	0.993575856598839\\
109	0.993618299793564\\
110	0.99397121058843\\
111	0.99415357869416\\
112	0.994431859989999\\
113	0.994498951225361\\
114	0.994668725709531\\
115	0.994891663211653\\
116	0.99492606325989\\
117	0.995041253290366\\
118	0.995313749481968\\
119	0.995587708734935\\
120	0.995896083814677\\
121	0.995946172211374\\
122	0.996214380987694\\
123	0.996238364846242\\
124	0.996312160751778\\
125	0.996506584322551\\
126	0.996605170137529\\
127	0.996667450412845\\
128	0.996773750213188\\
129	0.996975150422899\\
130	0.997045421217582\\
131	0.997050525194226\\
132	0.997113634357204\\
133	0.997269520361416\\
134	0.997338785703383\\
135	0.997602613073977\\
136	0.9977453276568\\
137	0.997887226841632\\
138	0.997896722617031\\
139	0.997999387489326\\
140	0.998027527941458\\
141	0.998056584301902\\
142	0.998250456102575\\
143	0.998343912151334\\
144	0.998619101970699\\
145	0.998645664228872\\
146	0.998704835179427\\
147	0.998721419664037\\
148	0.998780786920295\\
149	0.999048533715265\\
150	0.999061868867161\\
150	0.924662575663588\\
149	0.923608111595934\\
148	0.922362852332014\\
147	0.918787572350911\\
146	0.918531060804129\\
145	0.918167088459276\\
144	0.918060810038601\\
143	0.915734800501528\\
142	0.915322163992275\\
141	0.912092194471037\\
140	0.912850241972545\\
139	0.911413275897625\\
138	0.910490995431473\\
137	0.910478988222416\\
136	0.908432705493376\\
135	0.907875212842877\\
134	0.907801546068159\\
133	0.906669901678489\\
132	0.906235738859376\\
131	0.903938721151077\\
130	0.903600036795154\\
129	0.902445272162194\\
128	0.902399062192244\\
127	0.900165708291125\\
126	0.898627432861873\\
125	0.897217153464657\\
124	0.895549649807568\\
123	0.894674031373559\\
122	0.89220454010713\\
121	0.891241239753211\\
120	0.890585259343943\\
119	0.886849627692527\\
118	0.885395234067273\\
117	0.884003645185552\\
116	0.881267358262549\\
115	0.878274763842764\\
114	0.87723666547256\\
113	0.875546572622174\\
112	0.870542014760394\\
111	0.867924253253053\\
110	0.866894387167116\\
109	0.865306774783949\\
108	0.863685411565602\\
107	0.860746742684719\\
106	0.860389139275853\\
105	0.859543305958199\\
104	0.856638782247307\\
103	0.855966792865003\\
102	0.850044631326369\\
101	0.849765056307271\\
100	0.847219049137708\\
99	0.846668740046089\\
98	0.844988147171704\\
97	0.841442078050713\\
96	0.838059485268266\\
95	0.836117905862\\
94	0.835794848790188\\
93	0.834192272703022\\
92	0.833351384022763\\
91	0.831707382138908\\
90	0.827134799373038\\
89	0.825383060798086\\
88	0.821151166738575\\
87	0.818352775006473\\
86	0.816952657457631\\
85	0.810481106670421\\
84	0.809685481404492\\
83	0.80250515579583\\
82	0.799620639880912\\
81	0.796747522552825\\
80	0.794071142997454\\
79	0.791789611795838\\
78	0.786151657762985\\
77	0.78469762104189\\
76	0.78169714115226\\
75	0.778058484405751\\
74	0.774816451596854\\
73	0.774070239291437\\
72	0.7638879765377\\
71	0.763209300395351\\
70	0.762371186935777\\
69	0.758894705312823\\
68	0.753382293200217\\
67	0.75276985646675\\
66	0.745893149092802\\
65	0.743500943060453\\
64	0.733438818859318\\
63	0.729074096763924\\
62	0.728686041026589\\
61	0.722522519662398\\
60	0.716793039604823\\
59	0.716144341082985\\
58	0.715721790446063\\
57	0.712631799101535\\
56	0.709409441316545\\
55	0.705582976169008\\
54	0.695681697435745\\
53	0.694489737159898\\
52	0.689953017346516\\
51	0.686426739419765\\
50	0.682644901142136\\
49	0.675236358728441\\
48	0.674449233726199\\
47	0.668584759698667\\
46	0.66776256846688\\
45	0.653712752229131\\
44	0.636206507062292\\
43	0.632404613369706\\
42	0.629123914185521\\
41	0.622355784231472\\
40	0.619197589857573\\
39	0.614261849793628\\
38	0.611032107256648\\
37	0.600685941096279\\
36	0.595644133084752\\
35	0.58671837246789\\
34	0.572479630306341\\
33	0.566453992128665\\
32	0.555992012783752\\
31	0.548683261742936\\
30	0.534961925829955\\
29	0.527476070438106\\
28	0.522369358384048\\
27	0.515125782719918\\
26	0.502125348040718\\
25	0.491650044016745\\
24	0.476257502326684\\
23	0.471506004037722\\
22	0.456316153058064\\
21	0.436185616744364\\
20	0.424325884189477\\
19	0.411904303648509\\
18	0.404824612277509\\
17	0.393633001256793\\
16	0.381042449756858\\
15	0.361965951219533\\
14	0.342879627394423\\
13	0.33175017087256\\
12	0.324399322542817\\
11	0.30300701644269\\
10	0.284072607226956\\
9	0.259011078727446\\
8	0.243657754036148\\
7	0.222258002075057\\
6	0.186745327467548\\
5	0.160369281992156\\
4	0.11667896654437\\
3	0.0820901199612628\\
2	0.0298253976284391\\
1	0\\
}--cycle;
\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
2	0.0668988657203539\\
3	0.138595554631168\\
4	0.202554874639056\\
5	0.22478829538356\\
6	0.275514071600496\\
7	0.293871383108312\\
8	0.334674524920485\\
9	0.357375239229064\\
10	0.390024234104675\\
11	0.411017081850081\\
12	0.422366620702496\\
13	0.451438616148912\\
14	0.468888056594144\\
15	0.482140901883719\\
16	0.489736368595165\\
17	0.507307916539248\\
18	0.523099798462728\\
19	0.544795399322538\\
20	0.554030828696768\\
21	0.557698438180937\\
22	0.584986936025955\\
23	0.596707606940172\\
24	0.602329634144635\\
25	0.617870202461895\\
26	0.630493590474682\\
27	0.629216286513471\\
28	0.646954854429647\\
29	0.657800387495945\\
30	0.667676032049134\\
31	0.672596017882642\\
32	0.679637440131229\\
33	0.690618415498043\\
34	0.698467910344108\\
35	0.701359139303755\\
36	0.711737338475456\\
37	0.71631030688753\\
38	0.723086339871871\\
39	0.729647999375963\\
40	0.736379198230812\\
41	0.740263306182046\\
42	0.747330865796925\\
43	0.747732441878635\\
44	0.757122107006083\\
45	0.7651939195026\\
46	0.771713482339086\\
47	0.773452129572485\\
48	0.779478148433025\\
49	0.784497422645957\\
50	0.801034356009748\\
51	0.801115251937014\\
52	0.805921714874581\\
53	0.806767546466444\\
54	0.813069920914369\\
55	0.813897446704407\\
56	0.822668628133877\\
57	0.827918433561059\\
58	0.829986778569955\\
59	0.833856520300094\\
60	0.838266461563734\\
61	0.841076243723531\\
62	0.84446434774104\\
63	0.853258528617578\\
64	0.853720371679766\\
65	0.864725205483247\\
66	0.866937962185864\\
67	0.86894381627517\\
68	0.87602849412339\\
69	0.878255065911318\\
70	0.880689399510196\\
71	0.883596183269381\\
72	0.895256374347028\\
73	0.895839713365121\\
74	0.895890012295555\\
75	0.900986213730818\\
76	0.892915193613104\\
77	0.906085038006638\\
78	0.907590238728641\\
79	0.907510855112812\\
80	0.91151831847781\\
81	0.912425570173923\\
82	0.915797013966436\\
83	0.916507200464445\\
84	0.917787398192022\\
85	0.918048194631628\\
86	0.918154990833452\\
87	0.919933977091192\\
88	0.922696233887706\\
89	0.925055125180249\\
90	0.929014062712756\\
91	0.929039464515555\\
92	0.932118529960055\\
93	0.933996196822202\\
94	0.934118369802637\\
95	0.935213287859968\\
96	0.935331323937451\\
97	0.935831409373544\\
98	0.936505163611529\\
99	0.937269733610983\\
100	0.942050079040456\\
101	0.942208298651063\\
102	0.942889663227113\\
103	0.944898449196658\\
104	0.944908708678447\\
105	0.945507424685033\\
106	0.949464306625215\\
107	0.951605297854049\\
108	0.951815245514659\\
109	0.953333175683355\\
110	0.954063819846947\\
111	0.954119206866539\\
112	0.954135773713177\\
113	0.954824889783383\\
114	0.955044689040763\\
115	0.958696273738571\\
116	0.959540859778445\\
117	0.960132259231766\\
118	0.960241605887245\\
119	0.960933002149684\\
120	0.960976402066287\\
121	0.963429221926532\\
122	0.964038363464381\\
123	0.962028888632738\\
124	0.964748660122361\\
125	0.964834833633437\\
126	0.965055407575658\\
127	0.965325443402385\\
128	0.966276585171335\\
129	0.967578748461979\\
130	0.968883520577226\\
131	0.969161913138411\\
132	0.970263927810633\\
133	0.971354361995392\\
134	0.971097711980234\\
135	0.972774534888252\\
136	0.974046413450282\\
137	0.974048728260675\\
138	0.974298304822075\\
139	0.974303075874614\\
140	0.975600736954834\\
141	0.975646797563844\\
142	0.975652732407917\\
143	0.975812691933095\\
144	0.976062889367749\\
145	0.976005019964935\\
146	0.97751800588245\\
147	0.977561497886546\\
148	0.979328160355899\\
149	0.979346114809875\\
150	0.979401479299075\\
};
\addlegendentry{ZOS (baseline)}


\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1	0\\
2	0.168624334885449\\
3	0.309279173615783\\
4	0.425676435580408\\
5	0.521895793254567\\
6	0.601282437292481\\
7	0.668003985850621\\
8	0.724126308438552\\
9	0.770495872145551\\
10	0.808496560645678\\
11	0.840514100369723\\
12	0.867403402292901\\
13	0.889391947572963\\
14	0.907731557489758\\
15	0.922863565564774\\
16	0.935766597640264\\
17	0.946510038430787\\
18	0.955488785923964\\
19	0.963221304467368\\
20	0.969566950631992\\
21	0.974498081611286\\
22	0.978402691671313\\
23	0.98213815600988\\
24	0.984715899822962\\
25	0.987349656742744\\
26	0.989343743038399\\
27	0.991119184303745\\
28	0.99251384737334\\
29	0.993947109178355\\
30	0.99470447060809\\
31	0.995318324479023\\
32	0.996311753766563\\
33	0.996966869561246\\
34	0.997311430735581\\
35	0.997489623701753\\
36	0.997832320539966\\
37	0.998144062951923\\
38	0.998042544777183\\
39	0.998188445015782\\
40	0.998399568872967\\
41	0.998225434120384\\
42	0.998088508792126\\
43	0.998292386902699\\
44	0.998493146624538\\
45	0.998642645936593\\
46	0.998875546336578\\
47	0.999025038896535\\
48	0.999146972935824\\
49	0.999287860928645\\
50	0.999317409813575\\
51	0.999398474794353\\
52	0.999443185754517\\
53	0.999497921380057\\
54	0.99957758262076\\
55	0.99955871862429\\
56	0.999601119953582\\
57	0.999642625295462\\
58	0.999663084037289\\
59	0.99967158734848\\
60	0.999729680887469\\
61	0.999776816655701\\
62	0.999702990533512\\
63	0.999748933271926\\
64	0.999779398283402\\
65	0.999771300293016\\
66	0.999756696857459\\
67	0.999778029482954\\
68	0.999787741525044\\
69	0.999793466442628\\
70	0.99980127616993\\
71	0.999748820782293\\
72	0.999794432099918\\
73	0.999814301180303\\
74	0.999835678297379\\
75	0.99983546349041\\
76	0.999847695606488\\
77	0.999846059921631\\
78	0.999849674438\\
79	0.999874114108627\\
80	0.999857304692627\\
81	0.999857377229885\\
82	0.999871512340783\\
83	0.999879936122341\\
84	0.999897227806825\\
85	0.9998872353429\\
86	0.999895218264202\\
87	0.999886932810658\\
88	0.999905316448181\\
89	0.999890616086902\\
90	0.999910079607415\\
91	0.999909451741351\\
92	0.999923721411949\\
93	0.999919465485992\\
94	0.999910474312676\\
95	0.999923519575015\\
96	0.999899303373335\\
97	0.999885580811639\\
98	0.999888925388113\\
99	0.999882507543505\\
100	0.999917031802562\\
101	0.999921203386176\\
102	0.999896017449453\\
103	0.999873680675463\\
104	0.999892766072537\\
105	0.999905386450522\\
106	0.999901004654682\\
107	0.999888463373918\\
108	0.99989688553597\\
109	0.999913945417471\\
110	0.999936118161617\\
111	0.99993160764277\\
112	0.999943376039656\\
113	0.999941851551744\\
114	0.999936828402298\\
115	0.999937885342967\\
116	0.999940195308108\\
117	0.999950838265032\\
118	0.999941656742696\\
119	0.999948654235067\\
120	0.99994508924662\\
121	0.999934197229873\\
122	0.99994015727186\\
123	0.999947264132128\\
124	0.999943114159007\\
125	0.999951374629943\\
126	0.999955473287512\\
127	0.999948927014619\\
128	0.999940625204112\\
129	0.999942357864982\\
130	0.999952251267269\\
131	0.999960524934196\\
132	0.999966888903232\\
133	0.999947880295216\\
134	0.999948310225694\\
135	0.999962279698043\\
136	0.999963558430538\\
137	0.999958780724803\\
138	0.99996235223949\\
139	0.999939996920789\\
140	0.999953730598557\\
141	0.999956450959591\\
142	0.999951291626089\\
143	0.999962634958384\\
144	0.999968724751057\\
145	0.999966001889353\\
146	0.999966721776141\\
147	0.999977002339025\\
148	0.999976111639714\\
149	0.999989036841729\\
150	1\\
150	0.998507207932516\\
149	0.998573673785672\\
148	0.998505018314655\\
147	0.998186899634836\\
146	0.997818649129157\\
145	0.997364595548799\\
144	0.997428548040157\\
143	0.997392956373938\\
142	0.99694432886179\\
141	0.996689707349326\\
140	0.996700284600751\\
139	0.996360158343263\\
138	0.995860748831602\\
137	0.995291121128506\\
136	0.995088011131932\\
135	0.994440110058493\\
134	0.994491332427863\\
133	0.993875831498166\\
132	0.993493113855076\\
131	0.992843777433267\\
130	0.993404490279179\\
129	0.993169809265162\\
128	0.992580975651099\\
127	0.993210442920829\\
126	0.992628773497206\\
125	0.992579392857893\\
124	0.992306558736544\\
123	0.990990551159327\\
122	0.991249956470012\\
121	0.990870830776848\\
120	0.990175435832829\\
119	0.990003721098692\\
118	0.989864657926131\\
117	0.989424077301019\\
116	0.988655308498077\\
115	0.988226613392401\\
114	0.987757696562451\\
113	0.98686817870612\\
112	0.98617909011485\\
111	0.982924290645064\\
110	0.98548551187873\\
109	0.984877081270076\\
108	0.984098240674953\\
107	0.983286115642909\\
106	0.982500521608827\\
105	0.98159495679862\\
104	0.980515876240318\\
103	0.97952105364131\\
102	0.977970875565261\\
101	0.977378079946792\\
100	0.975703376160663\\
99	0.973546507146275\\
98	0.974318861388224\\
97	0.973574335712239\\
96	0.972348852215665\\
95	0.971345056178455\\
94	0.970120168314757\\
93	0.969695483964789\\
92	0.967426320192975\\
91	0.966082753528893\\
90	0.964788372184202\\
89	0.963086251150443\\
88	0.962271902338942\\
87	0.960871039004919\\
86	0.959392010936232\\
85	0.957752306391577\\
84	0.955753924637723\\
83	0.953819261942355\\
82	0.951941230149539\\
81	0.949849577192235\\
80	0.948015622288268\\
79	0.946249371989828\\
78	0.944262636522671\\
77	0.942299638058025\\
76	0.939787596508785\\
75	0.937352586417818\\
74	0.934700305465667\\
73	0.932188139536772\\
72	0.929378902060355\\
71	0.926620823912229\\
70	0.92365274545406\\
69	0.920457002706271\\
68	0.917373393089977\\
67	0.914260160250628\\
66	0.910840434408363\\
65	0.907461408743024\\
64	0.904233576514665\\
63	0.899911105916237\\
62	0.897319636814088\\
61	0.894012843909228\\
60	0.889739797173398\\
59	0.884898104051386\\
58	0.88047844174109\\
57	0.875922967905327\\
56	0.870906000152267\\
55	0.866039292700902\\
54	0.860604766556573\\
53	0.855279440301924\\
52	0.849574530033296\\
51	0.843797832912404\\
50	0.837648117014629\\
49	0.832072538915106\\
48	0.825339681105374\\
47	0.818058500850484\\
46	0.811821922129177\\
45	0.804622431885528\\
44	0.797684215154746\\
43	0.789673218342153\\
42	0.7819027572921\\
41	0.773825442250642\\
40	0.765205940674802\\
39	0.756813012777824\\
38	0.747110689233572\\
37	0.737430095970381\\
36	0.727540025572969\\
35	0.718020973281776\\
34	0.707806929127093\\
33	0.696669560570992\\
32	0.684754553833368\\
31	0.672158356138046\\
30	0.660416506417285\\
29	0.647197496892656\\
28	0.633442830216739\\
27	0.619981063389024\\
26	0.60503880207715\\
25	0.589150151534049\\
24	0.574052772388107\\
23	0.558414936586528\\
22	0.541786839538575\\
21	0.525192312951631\\
20	0.506681400436104\\
19	0.489197226879408\\
18	0.46949591527128\\
17	0.449748817431347\\
16	0.42838061504229\\
15	0.406108315146393\\
14	0.383463067679574\\
13	0.359662860383219\\
12	0.335133072136142\\
11	0.310272365246745\\
10	0.284036141195013\\
9	0.257578885661568\\
8	0.229208690018535\\
7	0.199783093845867\\
6	0.169854875546444\\
5	0.138113584747769\\
4	0.105594854912109\\
3	0.0716964607941249\\
2	0.0364877041135903\\
1	0\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1	0\\
2	0.135380846161963\\
3	0.252290382306956\\
4	0.353219622944444\\
5	0.440700065333315\\
6	0.516342342478266\\
7	0.581822204545417\\
8	0.638350770562307\\
9	0.686912531401997\\
10	0.729006191292609\\
11	0.764476431923194\\
12	0.796608682063845\\
13	0.822653404089978\\
14	0.841732298802907\\
15	0.864546938093921\\
16	0.880754636535348\\
17	0.898050901074859\\
18	0.911415293015406\\
19	0.922306176396649\\
20	0.931172358236728\\
21	0.941216950493657\\
22	0.948713074452908\\
23	0.95663960860796\\
24	0.960077794017919\\
25	0.965020793213395\\
26	0.966755619277147\\
27	0.971185999613815\\
28	0.975236763841121\\
29	0.978907136177719\\
30	0.981762030656972\\
31	0.983632139632493\\
32	0.986135355340151\\
33	0.987846899463916\\
34	0.987894974959912\\
35	0.989501492974095\\
36	0.989955395991053\\
37	0.990888933083879\\
38	0.991028824158846\\
39	0.992554441062793\\
40	0.992704099348815\\
41	0.993797192563182\\
42	0.994430847176828\\
43	0.993859483019063\\
44	0.994550309458726\\
45	0.99512601658174\\
46	0.995908410566061\\
47	0.9960311727615\\
48	0.996330132302383\\
49	0.996712095888815\\
50	0.996961370110755\\
51	0.997399335638244\\
52	0.9974557856081\\
53	0.997752794086953\\
54	0.998106750612956\\
55	0.998151220503452\\
56	0.998362107196347\\
57	0.998408003916493\\
58	0.998349037662397\\
59	0.998544778163181\\
60	0.998611538916808\\
61	0.998863557571673\\
62	0.99883019389154\\
63	0.998865865766465\\
64	0.998869777121916\\
65	0.998981881109965\\
66	0.999064561214995\\
67	0.999167967303423\\
68	0.999225531071422\\
69	0.999226341421017\\
70	0.999288230697889\\
71	0.999309458263804\\
72	0.999379384648727\\
73	0.999349773008737\\
74	0.999419023045019\\
75	0.999320864818749\\
76	0.999357537591605\\
77	0.999429049422281\\
78	0.999531073600045\\
79	0.999465680428541\\
80	0.999447283811408\\
81	0.99951818278286\\
82	0.999556526789476\\
83	0.999525331348037\\
84	0.999490591662162\\
85	0.999482309311427\\
86	0.999561875668026\\
87	0.999539388472366\\
88	0.999520392136305\\
89	0.999617783631956\\
90	0.999507971589706\\
91	0.999502045757696\\
92	0.999565153752634\\
93	0.999623137968997\\
94	0.99956860308464\\
95	0.999622334169163\\
96	0.99957626177293\\
97	0.999551920192931\\
98	0.999592501672827\\
99	0.999588313258461\\
100	0.99961653752774\\
101	0.999653012861758\\
102	0.999592094473195\\
103	0.999594098884884\\
104	0.999609713768276\\
105	0.999615599805339\\
106	0.999634817412846\\
107	0.999649610990493\\
108	0.999630890005602\\
109	0.999659108564924\\
110	0.999691762527661\\
111	0.999668073326726\\
112	0.999685353603864\\
113	0.999686362846589\\
114	0.999686793659562\\
115	0.999745324724683\\
116	0.999778072567741\\
117	0.999779768542911\\
118	0.999736082890433\\
119	0.999712560831408\\
120	0.999707896849643\\
121	0.999717431370499\\
122	0.999709898042068\\
123	0.999739206201021\\
124	0.99972712652187\\
125	0.99973471699763\\
126	0.999770714358654\\
127	0.999774800515285\\
128	0.99974969638836\\
129	0.999769645971946\\
130	0.999768197392962\\
131	0.999775596362136\\
132	0.999794915590564\\
133	0.999789234314193\\
134	0.999771566337185\\
135	0.999781441034179\\
136	0.999752604264892\\
137	0.999797605893518\\
138	0.999830209475946\\
139	0.999837370882853\\
140	0.99983544549543\\
141	0.999824931396155\\
142	0.999805778025242\\
143	0.999841344324069\\
144	0.999859337451642\\
145	0.999865661772429\\
146	0.999885684742437\\
147	0.999913780387015\\
148	0.999923227372599\\
149	0.99993844627012\\
150	1\\
150	0.999406659064396\\
149	0.99943419606264\\
148	0.999370360202922\\
147	0.999287916076837\\
146	0.9991414551176\\
145	0.999109916891885\\
144	0.99901109267439\\
143	0.998939701225822\\
142	0.998754694943964\\
141	0.998571920200956\\
140	0.998621844947103\\
139	0.998456591716373\\
138	0.998328150096614\\
137	0.998167685999117\\
136	0.998113443182027\\
135	0.997872179343093\\
134	0.997785542880648\\
133	0.997649637521804\\
132	0.997528659854419\\
131	0.997307155815429\\
130	0.99713888745552\\
129	0.997062334651235\\
128	0.996898917572815\\
127	0.996690580280085\\
126	0.996716520569384\\
125	0.99652386366045\\
124	0.996234262849913\\
123	0.995981411193534\\
122	0.995353165538751\\
121	0.995181344134222\\
120	0.995061574834412\\
119	0.994939308929477\\
118	0.994651596068359\\
117	0.994976842982576\\
116	0.994786832577462\\
115	0.994226196253919\\
114	0.994046632507419\\
113	0.993265960780822\\
112	0.992643164055166\\
111	0.992699434899901\\
110	0.992532003105156\\
109	0.992087316717414\\
108	0.991962443778415\\
107	0.991631868546477\\
106	0.991011460065914\\
105	0.990429814104831\\
104	0.990064384208045\\
103	0.990143130553474\\
102	0.989686643997622\\
101	0.98963001911641\\
100	0.98879653763735\\
99	0.988301371042863\\
98	0.98773202867498\\
97	0.986980391451802\\
96	0.987053467989438\\
95	0.986284972895692\\
94	0.985748916533655\\
93	0.984875770655272\\
92	0.98437781875342\\
91	0.983381660442977\\
90	0.981735543421274\\
89	0.981252041388177\\
88	0.980144035344897\\
87	0.979418133155827\\
86	0.978345060188947\\
85	0.977387813762034\\
84	0.976751864985758\\
83	0.975427738075879\\
82	0.973959291919001\\
81	0.972687097021202\\
80	0.971318335700298\\
79	0.969855798371766\\
78	0.968159167870635\\
77	0.966415640675049\\
76	0.96483990216398\\
75	0.963131464454869\\
74	0.961958521521488\\
73	0.958957686036401\\
72	0.958126623648938\\
71	0.955806064919145\\
70	0.954441359703223\\
69	0.951945943007196\\
68	0.949922149373195\\
67	0.947539394726412\\
66	0.944841665902137\\
65	0.942524666280125\\
64	0.939252252259478\\
63	0.936135013495042\\
62	0.932440318697411\\
61	0.929998170010368\\
60	0.928095008263027\\
59	0.924069405192049\\
58	0.919968279216331\\
57	0.91641326930131\\
56	0.912156089606394\\
55	0.908275304445081\\
54	0.905070907654777\\
53	0.900362359332442\\
52	0.896433678021733\\
51	0.891717793034025\\
50	0.886896000673942\\
49	0.881059724886475\\
48	0.875810959515919\\
47	0.870081917097086\\
46	0.864221537409854\\
45	0.857484522528069\\
44	0.851598403957946\\
43	0.84474959824611\\
42	0.838609263348943\\
41	0.831352160683638\\
40	0.823338987896087\\
39	0.815883123428945\\
38	0.807663403641962\\
37	0.79917638016282\\
36	0.79007930911623\\
35	0.780911817721913\\
34	0.771649698971044\\
33	0.760989473882537\\
32	0.751926255457118\\
31	0.740707513937087\\
30	0.731603606746437\\
29	0.716053289441483\\
28	0.70559925469119\\
27	0.690829774601314\\
26	0.677222460091102\\
25	0.662418379052468\\
24	0.646621887096032\\
23	0.629361428311408\\
22	0.614317675755971\\
21	0.596406285405248\\
20	0.577586086001618\\
19	0.557949835626733\\
18	0.53742084042953\\
17	0.515986156639079\\
16	0.493577225027406\\
15	0.470054264778523\\
14	0.445733892443108\\
13	0.419470890178799\\
12	0.392073347146563\\
11	0.364257906182313\\
10	0.334549359758258\\
9	0.303585041711448\\
8	0.270920511457006\\
7	0.237369985565568\\
6	0.202058454542353\\
5	0.165178050695831\\
4	0.127003525282978\\
3	0.086553442985118\\
2	0.044258166614584\\
1	0\\
}--cycle;
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
2	0.0725220678922177\\
3	0.139810884822456\\
4	0.202230007016042\\
5	0.25933094135265\\
6	0.313201720070101\\
7	0.363197692622941\\
8	0.409760778985119\\
9	0.453088858970577\\
10	0.492979718579235\\
11	0.528606336921416\\
12	0.563008076943044\\
13	0.594884416015526\\
14	0.624238074399133\\
15	0.651803266988222\\
16	0.677240234698149\\
17	0.700880736537202\\
18	0.722764293219951\\
19	0.741348504144662\\
20	0.759718693474273\\
21	0.777353756922957\\
22	0.793035379401295\\
23	0.807229942365957\\
24	0.821351146442094\\
25	0.834812846191793\\
26	0.846221832629813\\
27	0.857609477324469\\
28	0.867599335049519\\
29	0.877978389987879\\
30	0.887008014992918\\
31	0.895696442798505\\
32	0.90535586093939\\
33	0.909721683068511\\
34	0.915870731521947\\
35	0.92222669419085\\
36	0.928982495584741\\
37	0.93431421686563\\
38	0.938542019584998\\
39	0.943031851857057\\
40	0.947432404176784\\
41	0.951097547896548\\
42	0.954300320310375\\
43	0.958133527047215\\
44	0.960649639596177\\
45	0.964051628310753\\
46	0.966778850328887\\
47	0.969594829598125\\
48	0.970965624791888\\
49	0.972948811667724\\
50	0.975064277266692\\
51	0.976645315456807\\
52	0.978394739225064\\
53	0.980328978462782\\
54	0.981738580781068\\
55	0.982804546040377\\
56	0.984161216946891\\
57	0.984974173161328\\
58	0.985581531318616\\
59	0.986752526376841\\
60	0.988072086819883\\
61	0.988373607061347\\
62	0.987786822762428\\
63	0.989424897877872\\
64	0.990423260377918\\
65	0.990034270938944\\
66	0.990723225574679\\
67	0.990630475095766\\
68	0.991644239232676\\
69	0.991619833325683\\
70	0.99245985405833\\
71	0.992692576080858\\
72	0.99247302938107\\
73	0.993563611566506\\
74	0.994251759291193\\
75	0.99478757044472\\
76	0.994341721869115\\
77	0.994938957462108\\
78	0.995174068535029\\
79	0.995374922876298\\
80	0.995646382353319\\
81	0.995016839840474\\
82	0.995526495901018\\
83	0.995772853944997\\
84	0.995907443129339\\
85	0.996202633163954\\
86	0.995788767549706\\
87	0.995691543216321\\
88	0.995852226136405\\
89	0.996337036462743\\
90	0.996474816987502\\
91	0.996769624123217\\
92	0.996991184711708\\
93	0.996662833940425\\
94	0.996738761078966\\
95	0.996755751667634\\
96	0.996875122940933\\
97	0.997335317987499\\
98	0.997414285493465\\
99	0.997309259797299\\
100	0.997468077282805\\
101	0.997470830706678\\
102	0.997810996565893\\
103	0.9980304932192\\
104	0.997794182842895\\
105	0.997947858058151\\
106	0.998120115324736\\
107	0.998073149339012\\
108	0.998106282954826\\
109	0.998302531320892\\
110	0.998406174223729\\
111	0.998517820192451\\
112	0.998272274510295\\
113	0.998509458879914\\
114	0.998635567951035\\
115	0.998440289156277\\
116	0.998587723652275\\
117	0.998518259528527\\
118	0.998545291740226\\
119	0.998588182183579\\
120	0.998704600387997\\
121	0.998779655067155\\
122	0.998837709706126\\
123	0.998946792924565\\
124	0.998959591129189\\
125	0.99906054564866\\
126	0.9990425679554\\
127	0.999028126709752\\
128	0.999091128765261\\
129	0.999133074840032\\
130	0.999215602742905\\
131	0.999198784269086\\
132	0.999191488974187\\
133	0.999249916033857\\
134	0.999233544908698\\
135	0.999308523143501\\
136	0.99938874073615\\
137	0.999381088549385\\
138	0.999418423697599\\
139	0.999445511251601\\
140	0.999447353879559\\
141	0.999468439313541\\
142	0.999495875898672\\
143	0.999557808805727\\
144	0.999581027276615\\
145	0.999586885468119\\
146	0.999666770492279\\
147	0.99968874668398\\
148	0.999701818078863\\
149	0.999787911702932\\
150	0.999888418720636\\
};
\addlegendentry{PZOS (ours)}

\end{axis}
\end{tikzpicture}%


==> figures/tikz/routing_dim_heatmap.tex <==
\definecolor{mycolor1}{rgb}{0.75000,0.88000,1.00000}%
\begin{tikzpicture}
\begin{groupplot}[%
  group style={%
    group size=3 by 1,%
    horizontal sep=0.5cm,%
    ylabels at=edge left,%
    yticklabels at=edge left,%
  },%
  width=0.29\linewidth,%
  height=0.20\linewidth,%
  scale only axis,%
  point meta min=12,%
  point meta max=118,%
colormap={mymap}{[1pt] rgb(0pt)=(0.18995,0.07176,0.23217); rgb(1pt)=(0.19483,0.08339,0.26149); rgb(2pt)=(0.19956,0.09498,0.29024); rgb(3pt)=(0.20415,0.10652,0.31844); rgb(4pt)=(0.2086,0.11802,0.34607); rgb(5pt)=(0.21291,0.12947,0.37314); rgb(6pt)=(0.21708,0.14087,0.39964); rgb(7pt)=(0.22111,0.15223,0.42558); rgb(8pt)=(0.225,0.16354,0.45096); rgb(9pt)=(0.22875,0.17481,0.47578); rgb(10pt)=(0.23236,0.18603,0.50004); rgb(11pt)=(0.23582,0.1972,0.52373); rgb(12pt)=(0.23915,0.20833,0.54686); rgb(13pt)=(0.24234,0.21941,0.56942); rgb(14pt)=(0.24539,0.23044,0.59142); rgb(15pt)=(0.2483,0.24143,0.61286); rgb(16pt)=(0.25107,0.25237,0.63374); rgb(17pt)=(0.25369,0.26327,0.65406); rgb(18pt)=(0.25618,0.27412,0.67381); rgb(19pt)=(0.25853,0.28492,0.693); rgb(20pt)=(0.26074,0.29568,0.71162); rgb(21pt)=(0.2628,0.30639,0.72968); rgb(22pt)=(0.26473,0.31706,0.74718); rgb(23pt)=(0.26652,0.32768,0.76412); rgb(24pt)=(0.26816,0.33825,0.7805); rgb(25pt)=(0.26967,0.34878,0.79631); rgb(26pt)=(0.27103,0.35926,0.81156); rgb(27pt)=(0.27226,0.3697,0.82624); rgb(28pt)=(0.27334,0.38008,0.84037); rgb(29pt)=(0.27429,0.39043,0.85393); rgb(30pt)=(0.27509,0.40072,0.86692); rgb(31pt)=(0.27576,0.41097,0.87936); rgb(32pt)=(0.27628,0.42118,0.89123); rgb(33pt)=(0.27667,0.43134,0.90254); rgb(34pt)=(0.27691,0.44145,0.91328); rgb(35pt)=(0.27701,0.45152,0.92347); rgb(36pt)=(0.27698,0.46153,0.93309); rgb(37pt)=(0.2768,0.47151,0.94214); rgb(38pt)=(0.27648,0.48144,0.95064); rgb(39pt)=(0.27603,0.49132,0.95857); rgb(40pt)=(0.27543,0.50115,0.96594); rgb(41pt)=(0.27469,0.51094,0.97275); rgb(42pt)=(0.27381,0.52069,0.97899); rgb(43pt)=(0.27273,0.5304,0.98461); rgb(44pt)=(0.27106,0.54015,0.9893); rgb(45pt)=(0.26878,0.54995,0.99303); rgb(46pt)=(0.26592,0.55979,0.99583); rgb(47pt)=(0.26252,0.56967,0.99773); rgb(48pt)=(0.25862,0.57958,0.99876); rgb(49pt)=(0.25425,0.5895,0.99896); rgb(50pt)=(0.24946,0.59943,0.99835); rgb(51pt)=(0.24427,0.60937,0.99697); rgb(52pt)=(0.23874,0.61931,0.99485); rgb(53pt)=(0.23288,0.62923,0.99202); rgb(54pt)=(0.22676,0.63913,0.98851); rgb(55pt)=(0.22039,0.64901,0.98436); rgb(56pt)=(0.21382,0.65886,0.97959); rgb(57pt)=(0.20708,0.66866,0.97423); rgb(58pt)=(0.20021,0.67842,0.96833); rgb(59pt)=(0.19326,0.68812,0.9619); rgb(60pt)=(0.18625,0.69775,0.95498); rgb(61pt)=(0.17923,0.70732,0.94761); rgb(62pt)=(0.17223,0.7168,0.93981); rgb(63pt)=(0.16529,0.7262,0.93161); rgb(64pt)=(0.15844,0.73551,0.92305); rgb(65pt)=(0.15173,0.74472,0.91416); rgb(66pt)=(0.14519,0.75381,0.90496); rgb(67pt)=(0.13886,0.76279,0.8955); rgb(68pt)=(0.13278,0.77165,0.8858); rgb(69pt)=(0.12698,0.78037,0.8759); rgb(70pt)=(0.12151,0.78896,0.86581); rgb(71pt)=(0.11639,0.7974,0.85559); rgb(72pt)=(0.11167,0.80569,0.84525); rgb(73pt)=(0.10738,0.81381,0.83484); rgb(74pt)=(0.10357,0.82177,0.82437); rgb(75pt)=(0.10026,0.82955,0.81389); rgb(76pt)=(0.0975,0.83714,0.80342); rgb(77pt)=(0.09532,0.84455,0.79299); rgb(78pt)=(0.09377,0.85175,0.78264); rgb(79pt)=(0.09287,0.85875,0.7724); rgb(80pt)=(0.09267,0.86554,0.7623); rgb(81pt)=(0.0932,0.87211,0.75237); rgb(82pt)=(0.09451,0.87844,0.74265); rgb(83pt)=(0.09662,0.88454,0.73316); rgb(84pt)=(0.09958,0.8904,0.72393); rgb(85pt)=(0.10342,0.896,0.715); rgb(86pt)=(0.10815,0.90142,0.70599); rgb(87pt)=(0.11374,0.90673,0.69651); rgb(88pt)=(0.12014,0.91193,0.6866); rgb(89pt)=(0.12733,0.91701,0.67627); rgb(90pt)=(0.13526,0.92197,0.66556); rgb(91pt)=(0.14391,0.9268,0.65448); rgb(92pt)=(0.15323,0.93151,0.64308); rgb(93pt)=(0.16319,0.93609,0.63137); rgb(94pt)=(0.17377,0.94053,0.61938); rgb(95pt)=(0.18491,0.94484,0.60713); rgb(96pt)=(0.19659,0.94901,0.59466); rgb(97pt)=(0.20877,0.95304,0.58199); rgb(98pt)=(0.22142,0.95692,0.56914); rgb(99pt)=(0.23449,0.96065,0.55614); rgb(100pt)=(0.24797,0.96423,0.54303); rgb(101pt)=(0.2618,0.96765,0.52981); rgb(102pt)=(0.27597,0.97092,0.51653); rgb(103pt)=(0.29042,0.97403,0.50321); rgb(104pt)=(0.30513,0.97697,0.48987); rgb(105pt)=(0.32006,0.97974,0.47654); rgb(106pt)=(0.33517,0.98234,0.46325); rgb(107pt)=(0.35043,0.98477,0.45002); rgb(108pt)=(0.36581,0.98702,0.43688); rgb(109pt)=(0.38127,0.98909,0.42386); rgb(110pt)=(0.39678,0.99098,0.41098); rgb(111pt)=(0.41229,0.99268,0.39826); rgb(112pt)=(0.42778,0.99419,0.38575); rgb(113pt)=(0.44321,0.99551,0.37345); rgb(114pt)=(0.45854,0.99663,0.3614); rgb(115pt)=(0.47375,0.99755,0.34963); rgb(116pt)=(0.48879,0.99828,0.33816); rgb(117pt)=(0.50362,0.99879,0.32701); rgb(118pt)=(0.51822,0.9991,0.31622); rgb(119pt)=(0.53255,0.99919,0.30581); rgb(120pt)=(0.54658,0.99907,0.29581); rgb(121pt)=(0.56026,0.99873,0.28623); rgb(122pt)=(0.57357,0.99817,0.27712); rgb(123pt)=(0.58646,0.99739,0.26849); rgb(124pt)=(0.59891,0.99638,0.26038); rgb(125pt)=(0.61088,0.99514,0.2528); rgb(126pt)=(0.62233,0.99366,0.24579); rgb(127pt)=(0.63323,0.99195,0.23937); rgb(128pt)=(0.64362,0.98999,0.23356); rgb(129pt)=(0.65394,0.98775,0.22835); rgb(130pt)=(0.66428,0.98524,0.2237); rgb(131pt)=(0.67462,0.98246,0.2196); rgb(132pt)=(0.68494,0.97941,0.21602); rgb(133pt)=(0.69525,0.9761,0.21294); rgb(134pt)=(0.70553,0.97255,0.21032); rgb(135pt)=(0.71577,0.96875,0.20815); rgb(136pt)=(0.72596,0.9647,0.2064); rgb(137pt)=(0.7361,0.96043,0.20504); rgb(138pt)=(0.74617,0.95593,0.20406); rgb(139pt)=(0.75617,0.95121,0.20343); rgb(140pt)=(0.76608,0.94627,0.20311); rgb(141pt)=(0.77591,0.94113,0.2031); rgb(142pt)=(0.78563,0.93579,0.20336); rgb(143pt)=(0.79524,0.93025,0.20386); rgb(144pt)=(0.80473,0.92452,0.20459); rgb(145pt)=(0.8141,0.91861,0.20552); rgb(146pt)=(0.82333,0.91253,0.20663); rgb(147pt)=(0.83241,0.90627,0.20788); rgb(148pt)=(0.84133,0.89986,0.20926); rgb(149pt)=(0.8501,0.89328,0.21074); rgb(150pt)=(0.85868,0.88655,0.2123); rgb(151pt)=(0.86709,0.87968,0.21391); rgb(152pt)=(0.8753,0.87267,0.21555); rgb(153pt)=(0.88331,0.86553,0.21719); rgb(154pt)=(0.89112,0.85826,0.2188); rgb(155pt)=(0.8987,0.85087,0.22038); rgb(156pt)=(0.90605,0.84337,0.22188); rgb(157pt)=(0.91317,0.83576,0.22328); rgb(158pt)=(0.92004,0.82806,0.22456); rgb(159pt)=(0.92666,0.82025,0.2257); rgb(160pt)=(0.93301,0.81236,0.22667); rgb(161pt)=(0.93909,0.80439,0.22744); rgb(162pt)=(0.94489,0.79634,0.228); rgb(163pt)=(0.95039,0.78823,0.22831); rgb(164pt)=(0.9556,0.78005,0.22836); rgb(165pt)=(0.96049,0.77181,0.22811); rgb(166pt)=(0.96507,0.76352,0.22754); rgb(167pt)=(0.96931,0.75519,0.22663); rgb(168pt)=(0.97323,0.74682,0.22536); rgb(169pt)=(0.97679,0.73842,0.22369); rgb(170pt)=(0.98,0.73,0.22161); rgb(171pt)=(0.98289,0.7214,0.21918); rgb(172pt)=(0.98549,0.7125,0.2165); rgb(173pt)=(0.98781,0.7033,0.21358); rgb(174pt)=(0.98986,0.69382,0.21043); rgb(175pt)=(0.99163,0.68408,0.20706); rgb(176pt)=(0.99314,0.67408,0.20348); rgb(177pt)=(0.99438,0.66386,0.19971); rgb(178pt)=(0.99535,0.65341,0.19577); rgb(179pt)=(0.99607,0.64277,0.19165); rgb(180pt)=(0.99654,0.63193,0.18738); rgb(181pt)=(0.99675,0.62093,0.18297); rgb(182pt)=(0.99672,0.60977,0.17842); rgb(183pt)=(0.99644,0.59846,0.17376); rgb(184pt)=(0.99593,0.58703,0.16899); rgb(185pt)=(0.99517,0.57549,0.16412); rgb(186pt)=(0.99419,0.56386,0.15918); rgb(187pt)=(0.99297,0.55214,0.15417); rgb(188pt)=(0.99153,0.54036,0.1491); rgb(189pt)=(0.98987,0.52854,0.14398); rgb(190pt)=(0.98799,0.51667,0.13883); rgb(191pt)=(0.9859,0.50479,0.13367); rgb(192pt)=(0.9836,0.49291,0.12849); rgb(193pt)=(0.98108,0.48104,0.12332); rgb(194pt)=(0.97837,0.4692,0.11817); rgb(195pt)=(0.97545,0.4574,0.11305); rgb(196pt)=(0.97234,0.44565,0.10797); rgb(197pt)=(0.96904,0.43399,0.10294); rgb(198pt)=(0.96555,0.42241,0.09798); rgb(199pt)=(0.96187,0.41093,0.0931); rgb(200pt)=(0.95801,0.39958,0.08831); rgb(201pt)=(0.95398,0.38836,0.08362); rgb(202pt)=(0.94977,0.37729,0.07905); rgb(203pt)=(0.94538,0.36638,0.07461); rgb(204pt)=(0.94084,0.35566,0.07031); rgb(205pt)=(0.93612,0.34513,0.06616); rgb(206pt)=(0.93125,0.33482,0.06218); rgb(207pt)=(0.92623,0.32473,0.05837); rgb(208pt)=(0.92105,0.31489,0.05475); rgb(209pt)=(0.91572,0.3053,0.05134); rgb(210pt)=(0.91024,0.29599,0.04814); rgb(211pt)=(0.90463,0.28696,0.04516); rgb(212pt)=(0.89888,0.27824,0.04243); rgb(213pt)=(0.89298,0.26981,0.03993); rgb(214pt)=(0.88691,0.26152,0.03753); rgb(215pt)=(0.88066,0.25334,0.03521); rgb(216pt)=(0.87422,0.24526,0.03297); rgb(217pt)=(0.8676,0.2373,0.03082); rgb(218pt)=(0.86079,0.22945,0.02875); rgb(219pt)=(0.8538,0.2217,0.02677); rgb(220pt)=(0.84662,0.21407,0.02487); rgb(221pt)=(0.83926,0.20654,0.02305); rgb(222pt)=(0.83172,0.19912,0.02131); rgb(223pt)=(0.82399,0.19182,0.01966); rgb(224pt)=(0.81608,0.18462,0.01809); rgb(225pt)=(0.80799,0.17753,0.0166); rgb(226pt)=(0.79971,0.17055,0.0152); rgb(227pt)=(0.79125,0.16368,0.01387); rgb(228pt)=(0.7826,0.15693,0.01264); rgb(229pt)=(0.77377,0.15028,0.01148); rgb(230pt)=(0.76476,0.14374,0.01041); rgb(231pt)=(0.75556,0.13731,0.00942); rgb(232pt)=(0.74617,0.13098,0.00851); rgb(233pt)=(0.73661,0.12477,0.00769); rgb(234pt)=(0.72686,0.11867,0.00695); rgb(235pt)=(0.71692,0.11268,0.00629); rgb(236pt)=(0.7068,0.1068,0.00571); rgb(237pt)=(0.6965,0.10102,0.00522); rgb(238pt)=(0.68602,0.09536,0.00481); rgb(239pt)=(0.67535,0.0898,0.00449); rgb(240pt)=(0.66449,0.08436,0.00424); rgb(241pt)=(0.65345,0.07902,0.00408); rgb(242pt)=(0.64223,0.0738,0.00401); rgb(243pt)=(0.63082,0.06868,0.00401); rgb(244pt)=(0.61923,0.06367,0.0041); rgb(245pt)=(0.60746,0.05878,0.00427); rgb(246pt)=(0.5955,0.05399,0.00453); rgb(247pt)=(0.58336,0.04931,0.00486); rgb(248pt)=(0.57103,0.04474,0.00529); rgb(249pt)=(0.55852,0.04028,0.00579); rgb(250pt)=(0.54583,0.03593,0.00638); rgb(251pt)=(0.53295,0.03169,0.00705); rgb(252pt)=(0.51989,0.02756,0.0078); rgb(253pt)=(0.50664,0.02354,0.00863); rgb(254pt)=(0.49321,0.01963,0.00955); rgb(255pt)=(0.4796,0.01583,0.01055)},
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$\text{Normalized F}_{\text{ZOS}}\text{(t)}$},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{Normalized F}_{\text{PZOS}}\text{(t)}$},
axis background/.style={fill=white},
title style={font=\bfseries},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, font=\small, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]

\nextgroupplot[title={$t = 10$}]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.18, forget plot]
table[row sep=crcr] {%
x	y\\
0	0\\
1	0\\
1	1\\
}--cycle;
\addplot [color=black, dashed, line width=1.4pt]
  table[row sep=crcr]{%
0	0\\
1	1\\
};
\addlegendentry{Equal performance}

\addplot[scatter, only marks, mark=*, mark size=1.1726pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
0.476776055921733	0.894355370613747	12\\
0.261345307957617	0.897889404179723	12\\
0.656803438456116	0.898786404931461	12\\
0.583852448714281	0.905053253954041	12\\
0.631272107388407	0.898909416831698	12\\
0.376696292048759	0.894311993368844	12\\
0.483224292846529	0.893456628340697	12\\
0.688932803216643	0.895025953390377	12\\
0.600360689589277	0.891203669278961	12\\
0.355839069972742	0.891846474276275	12\\
0.400811922705995	0.814441892068189	16\\
0.241023320348659	0.806235338694639	16\\
0.32729061785032	0.806397289013404	16\\
0.867519151117915	0.982186150334133	16\\
0.320229186180441	0.807256534584532	16\\
0.350679489844254	0.808495305301933	16\\
0.336480552032195	0.809628216702257	16\\
0.187508554055676	0.808640363849447	16\\
0.532729355840441	0.807956281449131	16\\
0.338584165465348	0.806673661295409	16\\
0.219296413411825	0.730012134715596	20\\
0.141821759641854	0.731164785639753	20\\
0.390769397515554	0.730080656783667	20\\
0.205824015369136	0.735283422423706	20\\
0.234855975039189	0.736790412409336	20\\
0.52603939834077	0.751315944583443	20\\
0.572842811379906	0.743009899500559	20\\
0.0165972625082226	0.741550061047151	20\\
0.297263573034642	0.731249747146542	20\\
0.283486955500242	0.734966303591708	20\\
0.171711214577953	0.634479472867136	26\\
0.386185393105036	0.634310601124283	26\\
0.137874747756821	0.633295942921068	26\\
0.187858258369785	0.64975468544463	25\\
0.19112632628716	0.650273238337174	25\\
0.162792987216767	0.677566482269385	24\\
0.137914976794231	0.650936923442405	25\\
0.296959161165276	0.663940850849814	24\\
0.224193164838084	0.631059092068504	26\\
0.0968866264019866	0.66793907182263	24\\
0.231027543963516	0.571952076284669	31\\
0.296727071198595	0.558029045147299	32\\
0.104015874554676	0.555114941848881	33\\
0.0963740229045934	0.562581734158816	32\\
0.158305019503034	0.483218589586827	40\\
0.171744609809425	0.55804221784855	32\\
0.195815508357346	0.524503494932039	35\\
0.209921671033058	0.504959538766719	37\\
0.255490170268818	0.561312426214014	33\\
0.189465823247105	0.492991701817563	39\\
0.113569738960302	0.429526462759307	46\\
0.0815934181958578	0.392438354851476	52\\
0.0749783447491815	0.367353431111974	57\\
0.0347648718188185	0.378915641015718	55\\
0.0690756648982657	0.373345319509098	59\\
0.0676070709580885	0.428829172763824	46\\
0.193210283441587	0.397729341998122	52\\
0.169016332517311	0.381224738892965	54\\
0.11677876564486	0.483201550962738	40\\
0.163791245128003	0.403699068199637	52\\
0.0565931140009914	0.358708345150604	59\\
0.230460132034102	0.439993089733609	45\\
0.0696329495486305	0.344518609180737	63\\
0.118279505414996	0.301658848086129	73\\
0.116472424964157	0.305889491166105	71\\
0.0793609941234246	0.310518736103009	70\\
0.0506082749395638	0.494957758529274	46\\
0.115377851093997	0.334672835147056	64\\
0.0426633639806955	0.383795257683778	53\\
0.198841454152365	0.36840357321844	56\\
0.190775649760516	0.409076247809779	49\\
0.089429989177502	0.392299687706307	52\\
0.0898151760984338	0.421141953606155	48\\
0.0719610441910425	0.341020306443613	73\\
0.132576442959692	0.31716585020609	67\\
0.170243124408293	0.362088909718622	59\\
0.04169836503576	0.347222113771511	60\\
0.0747818579851379	0.317141250417246	70\\
0.0808283721608683	0.284237835761874	81\\
0.19022049401816	0.345624017301799	62\\
0.0505338204153033	0.340045794009709	67\\
0.0214707380108934	0.23939380888409	103\\
0.0641421475018582	0.226786112004506	105\\
0.0869040985444638	0.26294989144835	89\\
0.0622967516434489	0.312883771748448	70\\
0.0913123985582868	0.270303120753409	85\\
0.0623471171507049	0.21175428466208	115\\
0.0827370555189882	0.302016109243212	75\\
0.0762449055759078	0.245170884803475	96\\
0.0573656107082921	0.205392445718675	119\\
0.216994987137195	0.81035215997695	16\\
0.323624831693983	0.814432562999466	16\\
0.308865714205234	0.808959613879109	16\\
0.191117118884281	0.816659509584235	16\\
0.307080794710727	0.813344464079956	16\\
0.157330917074376	0.8125613209821	16\\
0.498814092818267	0.810544553814985	16\\
0.388539921744036	0.808375428693721	16\\
0.30242552823103	0.813749343902749	16\\
0.233617246910943	0.809815539388816	16\\
0.355540164654645	0.792463374861184	20\\
0.367995965607605	0.730290310873974	20\\
0.185963966934795	0.735086390571139	20\\
0.213656480346846	0.736706963489635	20\\
0.178476767407444	0.739674462465897	20\\
0.0739695115509559	0.735048456881426	20\\
0.370731833066943	0.733202027646197	20\\
0.35372708407489	0.733446044813276	20\\
0.062902769439168	0.73758630407322	20\\
0.208647744572986	0.735489995309885	20\\
0.0792631060443685	0.655339244055547	25\\
0.279614401838526	0.633150054951318	26\\
0.218294831121921	0.639770253623368	26\\
0.337015915578342	0.64077877914261	26\\
0.566721950796047	0.665070902085395	24\\
0.13428703525967	0.648494236346239	25\\
0.246677639805892	0.661482020384624	24\\
0.299597301993788	0.645843206350682	25\\
0.112546651232705	0.647931886698721	25\\
0.481149396325815	0.65008675550117	25\\
0.0336261612893963	0.481552500276166	40\\
0.194635064453566	0.534974295838911	34\\
0.18325132833876	0.507059578329943	37\\
0.112775547106959	0.503368089686327	37\\
0.0429228098150125	0.504208456255587	37\\
0.18121195376918	0.459078236961766	42\\
0.216606162720428	0.552158716066363	34\\
0.0965736484438092	0.492573943444014	39\\
0.178516820715792	0.561645211982338	32\\
0.0860984556391946	0.504684696273276	37\\
0.0748130646608267	0.357522497864508	58\\
0.0779190479183534	0.431879171140569	46\\
0.178948582956758	0.504253566259719	37\\
0.167382577616743	0.401224896474536	50\\
0.167069914831992	0.395728703582185	51\\
0.205411393870928	0.378713904363774	54\\
0.14407925485139	0.511315251251535	36\\
0.149964115575946	0.349579330835193	60\\
0.165697733891734	0.404929695799278	51\\
0.12315424323696	0.437531928100763	45\\
0.0844432802702717	0.328038517131314	65\\
0.253629387974525	0.352489720815154	61\\
0.197333712404665	0.390861842330779	53\\
0.0890482962061227	0.314032760873405	69\\
0.0749791302682576	0.300184630714895	72\\
0.0621209457350671	0.307436071139563	71\\
0.126216476222273	0.383328192046537	53\\
0.106066944632366	0.4500255244452	43\\
0.122807918132712	0.43363130186374	46\\
0.122112749839086	0.317775670452909	68\\
0.133852561755029	0.262376402722279	86\\
0.0604011672736688	0.293571362030182	75\\
0.0097174281866609	0.306055513991227	83\\
0.0565934912156556	0.277782059057395	83\\
0.0995924709878965	0.37503938812876	55\\
0.0190533704542737	0.33422226309736	64\\
0.091329659280074	0.295186594253097	74\\
0.0664446024060343	0.311963376237129	70\\
0.11023437700486	0.300833009797715	76\\
0.051242286299576	0.374591033858239	55\\
0.0135177259348777	0.284078908516002	79\\
0.156391383177212	0.274013998391603	85\\
0.144048312016595	0.300531696105477	73\\
0.0740434534220007	0.209724033131748	113\\
0.0437013445056525	0.232182000711139	100\\
0.0256049649906116	0.285040504997108	78\\
0.0765517240792131	0.245172812094513	94\\
0.138103578515226	0.340016851635607	63\\
0.161803148998363	0.319923737594893	69\\
0.117951460562764	0.289006798282445	78\\
0.312621238836199	0.729177396738351	20\\
0.12290375320875	0.739283022866543	20\\
0.244386820336768	0.731852391888167	20\\
0.15774169491941	0.72895365750403	20\\
0.188093854727411	0.73153569078652	20\\
0.19161914919418	0.729146326279231	20\\
0.25628809190052	0.748180881130013	20\\
0.313999301596793	0.731354621618789	20\\
0.154336117959938	0.725305659341925	20\\
0.0874236896038306	0.724671779780387	20\\
0.234890105565666	0.631670783760295	26\\
0.189424680660464	0.664147981166193	24\\
0.272091328904505	0.631658527104493	26\\
0.465578183455183	0.660470285160395	24\\
0.264438941358542	0.64613188742327	25\\
0.332184758765547	0.634599891473789	26\\
0.0882913770405974	0.676804155837065	26\\
0.178976845945545	0.66853566318381	24\\
0.273529062746149	0.645844423783569	25\\
0.0763827182484767	0.655259500561335	25\\
0.117711737897528	0.581791613016554	30\\
0.290285898747212	0.527687804090305	35\\
0.0411353298635091	0.51781524778535	37\\
0.141643606950961	0.501750360605157	37\\
0.182515501568633	0.502597477672782	37\\
0.145460947581613	0.406763260286698	49\\
0.0989196593294504	0.420295333927262	47\\
0.122807233654137	0.465585212861224	43\\
0.0312046051524239	0.325738409774027	66\\
0.0611559959799527	0.351698358026007	60\\
0.0869993889823393	0.302940099184831	72\\
0.0857242511095974	0.336855572475744	63\\
0.0623605599096214	0.289142421311945	79\\
0.0863826106072511	0.367433765004053	56\\
0.0225252571492129	0.303120965971569	74\\
0.0330510851958381	0.202403685847441	118\\
0.0290786864179004	0.230960235978156	106\\
0.0563457392048873	0.217218452772377	110\\
0.0639441454896578	0.240514302635356	98\\
0.046574037527227	0.292496629963706	82\\
0.108326176488707	0.283309012074065	78\\
0.0482883273427147	0.277341292323472	84\\
0.0916963371284394	0.284186085541289	79\\
0.0334316491094013	0.323469366805122	68\\
0.0490225850491277	0.288408487095301	77\\
0.0904371141452952	0.308978347590825	70\\
0.10759629122725	0.349964084587007	60\\
0.0843078525627169	0.405095024492641	50\\
0.0333205329955686	0.321987449034571	67\\
0.0466411146257813	0.380469529332609	54\\
0.169800394617193	0.340941432517543	62\\
0.0603769784190689	0.23928201455098	98\\
0.0552007320601548	0.310401793769481	71\\
0.0580737449296055	0.335945499522888	64\\
0.0768989038140256	0.254165350963466	89\\
};

\nextgroupplot[title={$t = 25$}]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.18, forget plot]
table[row sep=crcr] {%
x	y\\
0	0\\
1	0\\
1	1\\
}--cycle;
\addplot [color=black, dashed, line width=1.4pt]
  table[row sep=crcr]{%
0	0\\
1	1\\
};
\addlegendentry{Equal performance}

\addplot[scatter, only marks, mark=*, mark size=1.1726pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
0.650469656099419	0.997371084165912	12\\
0.915174501029811	0.99669906408777	12\\
0.904960902800538	0.996971701292857	12\\
0.696308165139081	0.996092882282766	12\\
0.824355259160829	0.99277090370894	12\\
0.720273463585443	0.996642877621583	12\\
0.770517609633871	0.997549555660361	12\\
0.890325462924322	0.996665458472748	12\\
0.753996393049652	0.99738753536952	12\\
0.83389789006982	0.997162205450291	12\\
0.778621246350296	0.982485365366385	16\\
0.553848059840707	0.987213233859155	16\\
0.694010988339507	0.987807058374266	16\\
0.857414663538015	0.998516382704536	16\\
0.648702704199959	0.987786072003104	16\\
0.703598660598353	0.987090078132983	16\\
0.757264675568009	0.988955236144481	16\\
0.590573717409387	0.987489230347241	16\\
0.757710276872909	0.987683679438047	16\\
0.666940499240571	0.989164894824502	16\\
0.67992236534963	0.969562206561053	20\\
0.61241696633035	0.970723368006277	20\\
0.621330838637992	0.968603418600913	20\\
0.524105119702802	0.970981348927319	20\\
0.373847827469891	0.963492914094318	20\\
0.571506637749285	0.972383983656339	20\\
0.723544646609903	0.964990058333465	20\\
0.251853442013479	0.970643830698262	20\\
0.661715450986632	0.9688114860596	20\\
0.646544167324736	0.970509761171037	20\\
0.359770187798919	0.933373029263802	26\\
0.635584617911531	0.931826993328218	26\\
0.400313443603873	0.929772770270311	26\\
0.415568039115848	0.938925117288929	25\\
0.524282402578323	0.938998235106918	25\\
0.317472994136124	0.930899284223821	24\\
0.321226056619963	0.934280860563552	25\\
0.373819006426637	0.94586566699096	24\\
0.494909667079974	0.921229158794994	26\\
0.323254341283561	0.945265355121529	24\\
0.495865643424734	0.898752973587211	31\\
0.56375490817477	0.889000099696333	32\\
0.28189120436958	0.88732630429612	33\\
0.390717955843528	0.889124987880196	32\\
0.294526057009406	0.825194590888579	40\\
0.464031400871077	0.884595734981302	32\\
0.452254655984789	0.861672275193204	35\\
0.516978956595905	0.846646410231506	37\\
0.504817014314466	0.88901583603252	33\\
0.522839626982955	0.83482013034278	39\\
0.253267738327048	0.775793189613433	46\\
0.194181139729915	0.738743798142013	52\\
0.191086144216905	0.705085114737365	57\\
0.267575626075469	0.718035137496486	55\\
0.21687417430633	0.712484458814544	59\\
0.223335877968297	0.77881195672166	46\\
0.406622577394775	0.740750614970912	52\\
0.306037151531121	0.723490158008263	54\\
0.435871377106572	0.826417023634739	40\\
0.405400846203956	0.747789135113405	52\\
0.160078307624591	0.690595882268518	59\\
0.325576774008792	0.787283406500303	45\\
0.370539677557316	0.67483252304241	63\\
0.325316100974782	0.613466932330601	73\\
0.280570954146473	0.621908258295015	71\\
0.195990599089721	0.629999351294343	70\\
0.167410515682367	0.817660702564303	46\\
0.318013785339848	0.664545468852047	64\\
0.334542531531681	0.725502788209762	53\\
0.414983633551642	0.70672371377245	56\\
0.359689443249679	0.75318748058551	49\\
0.260260935334622	0.732486469281566	52\\
0.312631563902599	0.763946523043444	48\\
0.213599015145121	0.664658977393813	73\\
0.329690216652492	0.638783147114019	67\\
0.347359182991532	0.697361940323133	59\\
0.220056039986071	0.679794759824277	60\\
0.190769212276256	0.634078288941114	70\\
0.189858639209547	0.589525272518014	81\\
0.261051904640784	0.677994143642652	62\\
0.159366722318833	0.658060292659072	67\\
0.0756578818981727	0.515800315181321	103\\
0.18441162541795	0.497721179759929	105\\
0.21767248465574	0.555990925089198	89\\
0.214262559802699	0.62718739713555	70\\
0.203297918088197	0.571271111643686	85\\
0.195722328355144	0.47094563816387	115\\
0.238596439012939	0.616864911592771	75\\
0.212076608700809	0.528199387072979	96\\
0.140166745872323	0.460994777105268	119\\
0.629569081201708	0.988987288729291	16\\
0.625814444318629	0.98294212984863	16\\
0.477686674094637	0.987570931560052	16\\
0.587682490599644	0.988478838942064	16\\
0.777224495493884	0.987495828769892	16\\
0.666683716317926	0.987572629664208	16\\
0.832161796659118	0.9869838387019	16\\
0.624433381865018	0.98760182131268	16\\
0.472607543368779	0.986711328070549	16\\
0.568104818721585	0.988443289200487	16\\
0.233715967995945	0.977885963377279	20\\
0.697110366689394	0.969316041992957	20\\
0.505272912581156	0.966209978757713	20\\
0.455457167092729	0.967949841591714	20\\
0.505473428410071	0.977459158996294	20\\
0.329761033441696	0.968007103641248	20\\
0.637664704863518	0.970570334032249	20\\
0.635517911497416	0.968420897256465	20\\
0.305703078365935	0.969483029230587	20\\
0.730260624812051	0.969408101181821	20\\
0.172934924141501	0.942733448922669	25\\
0.540304695079715	0.931434940262563	26\\
0.444897433552919	0.929450184044212	26\\
0.616439971303868	0.93218740096312	26\\
0.719519535218785	0.945164692748576	24\\
0.399339899080658	0.940098118399366	25\\
0.45994726649824	0.944062143250778	24\\
0.547713088155378	0.937569957575124	25\\
0.529687222782849	0.940151890862766	25\\
0.730030444125963	0.939940910805475	25\\
0.156739885120054	0.82154382725281	40\\
0.448471781307631	0.868544641468824	34\\
0.489598162100863	0.847402899329772	37\\
0.579356204870215	0.846369279065723	37\\
0.198110398620719	0.846582392964992	37\\
0.32393216120694	0.805470956810545	42\\
0.352727718392308	0.874155346432098	34\\
0.330400283539329	0.833053752935791	39\\
0.397435840821913	0.887543305379345	32\\
0.363967827438743	0.842778841072618	37\\
0.216620021016932	0.693689018058762	58\\
0.171324684990306	0.7765921018486	46\\
0.283488311826362	0.845633097303716	37\\
0.2789699524732	0.742774684178819	50\\
0.290903645015934	0.73857673073271	51\\
0.344852366944555	0.718981984064506	54\\
0.474968179968007	0.851955213942922	36\\
0.273275183681758	0.68122175887684	60\\
0.380831415521653	0.751464404590331	51\\
0.167156207102093	0.783634807505038	45\\
0.291548936995772	0.65447721134826	65\\
0.420635020715006	0.688155531180029	61\\
0.332029032901731	0.732629841598677	53\\
0.202250912296676	0.634465880732272	69\\
0.239820462898009	0.615166638238906	72\\
0.151312354761734	0.625758010344064	71\\
0.423013041412282	0.724659882288287	53\\
0.447191142354752	0.797435451020352	43\\
0.247921690753991	0.780053634861249	46\\
0.290710638774713	0.639833866383011	68\\
0.266062650371744	0.557998087005886	86\\
0.217459703969735	0.603403384056947	75\\
0.122993920534988	0.637390565742852	83\\
0.118485029578811	0.569980279078452	83\\
0.238819890932239	0.715709977570144	55\\
0.103551140572991	0.663661344031751	64\\
0.164745441037602	0.608692595136604	74\\
0.159330372316247	0.630504381589926	70\\
0.253717307586144	0.614673031240593	76\\
0.178829570527086	0.713326410455116	55\\
0.102636992489556	0.592668333655956	79\\
0.266248078585094	0.568443052058902	85\\
0.238674331872934	0.614781980181789	73\\
0.249779385117599	0.467649804370554	113\\
0.14265756608298	0.507658008954131	100\\
0.139459122641535	0.596448345706255	78\\
0.269208074080105	0.528228113327938	94\\
0.319431926174159	0.669094060866898	63\\
0.325721423013877	0.639169387108607	69\\
0.246533712375682	0.594180574582195	78\\
0.672360909480839	0.970101690636942	20\\
0.541442144708649	0.970214127639893	20\\
0.62359598298426	0.970609926829891	20\\
0.634088628678585	0.970713644011759	20\\
0.51065498489362	0.969683113214924	20\\
0.652423245441287	0.969022919831695	20\\
0.564680101332525	0.960483685373014	20\\
0.724788333093116	0.969982281928858	20\\
0.224778461182945	0.960648643985068	20\\
0.439517365619238	0.967181508597513	20\\
0.478593258797991	0.929808491400142	26\\
0.611034148908808	0.945278185969782	24\\
0.583315445874259	0.930147185931109	26\\
0.643456847508795	0.944726361865641	24\\
0.561640545184668	0.93788440554289	25\\
0.53403332899603	0.926708715701788	26\\
0.342946659137084	0.938165250942658	26\\
0.40089451960717	0.947139795016629	24\\
0.486245594303434	0.937166491347786	25\\
0.44907798540798	0.939559308740625	25\\
0.388527197956674	0.902918057390277	30\\
0.408840565297217	0.862908808450344	35\\
0.331922647804851	0.854555397528613	37\\
0.265112417345318	0.841959851920482	37\\
0.261536577556417	0.84405114165748	37\\
0.330082634030376	0.75182611367755	49\\
0.338625489884646	0.766554381985261	47\\
0.32745282226253	0.802452708790821	43\\
0.0852849943336817	0.649134292778578	66\\
0.306553469951436	0.68397711890197	60\\
0.189536437463573	0.620583630097971	72\\
0.173848653039825	0.665834732444405	63\\
0.148960041945564	0.592858599534661	79\\
0.177726018968948	0.703932610188543	56\\
0.076961579748124	0.613792319967807	74\\
0.162802288522952	0.454821018987153	118\\
0.0489824552110504	0.506119420244821	106\\
0.167714021111191	0.480097735036477	110\\
0.177314922046495	0.515786756884089	98\\
0.153486962616856	0.595039276417234	82\\
0.183654786344306	0.588190386163527	78\\
0.103783109748853	0.571707818520472	84\\
0.276289622610429	0.589121064024091	79\\
0.105166156760599	0.642087939537508	68\\
0.130946461913114	0.594225903126991	77\\
0.204122023943131	0.626889440554412	70\\
0.363663849221016	0.682997096769072	60\\
0.277058372763095	0.750021593056855	50\\
0.209229839146204	0.646574136551115	67\\
0.24187956418146	0.718990075022035	54\\
0.322423605627731	0.674234139168971	62\\
0.176716345033523	0.515508531044374	98\\
0.183324646041732	0.625883272884559	71\\
0.159007549995708	0.663604807764309	64\\
0.16704173704404	0.544159430418231	89\\
};

\nextgroupplot[title={$t = 50$},%
  colorbar right,
  colorbar style={height=1*\pgfkeysvalueof{/pgfplots/parent axis height}, ytick={20,40,60,80,100},
  ylabel style={font=\color{white!15!black}}, ylabel={Problem dimension $\dx$}}]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.18, forget plot]
table[row sep=crcr] {%
x	y\\
0	0\\
1	0\\
1	1\\
}--cycle;
\addplot [color=black, dashed, line width=1.4pt]
  table[row sep=crcr]{%
0	0\\
1	1\\
};
\addlegendentry{Equal performance}

\addplot[scatter, only marks, mark=*, mark size=1.1726pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw=mapped color, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	color\\
0.949776695762058	0.999953203854887	12\\
0.991442562567707	0.999299702664499	12\\
0.986530118636643	0.999219799997837	12\\
0.974101337675114	0.999100783204523	12\\
0.955492275127156	0.999061115158495	12\\
0.880172828997023	0.999309281666681	12\\
0.960400427385901	0.999778133230135	12\\
0.986694598031383	0.999874971427552	12\\
0.956933312247934	0.999957242549737	12\\
0.989211901474801	0.999673211110661	12\\
0.93245105754157	0.999763651627256	16\\
0.846337316653292	0.999514071851226	16\\
0.937647833755763	0.999388250358846	16\\
0.772890042929089	0.999487419135177	16\\
0.90352656228011	0.999891726426761	16\\
0.94842543482061	0.999669368132286	16\\
0.867747703364081	0.999093681725169	16\\
0.843993764684318	0.999880007711703	16\\
0.957780153743958	0.999792158923	16\\
0.923931230933992	0.999051748402592	16\\
0.92965023143105	0.999206931829255	20\\
0.872802966129019	0.999270518611327	20\\
0.747957033840218	0.99946188454442	20\\
0.801276613825225	0.998910521915711	20\\
0.532674721224717	0.99885391191538	20\\
0.603474489578724	0.994453631097766	20\\
0.754299790164418	0.986749195204331	20\\
0.423815286688192	0.996668611528774	20\\
0.862381964205021	0.99792032423791	20\\
0.74961901234113	0.997922208904707	20\\
0.642025576816521	0.995163761754109	26\\
0.826074740609397	0.995801316629548	26\\
0.660775255578304	0.995391760517614	26\\
0.625782354717792	0.995484136983316	25\\
0.779464824172452	0.997427401029494	25\\
0.72483450285355	0.994743644376403	24\\
0.486312341018646	0.985281471682113	25\\
0.796844845712605	0.997004390208966	24\\
0.845741687920445	0.995703662607656	26\\
0.618167602244023	0.993177410637806	24\\
0.661280907155483	0.990381206406897	31\\
0.851003352969538	0.987911609333425	32\\
0.636125694754793	0.983650993389339	33\\
0.719893098331095	0.989164712178394	32\\
0.551828699455136	0.965055770880068	40\\
0.735623318587399	0.98672476620757	32\\
0.694213698033885	0.981709516148716	35\\
0.717832987821981	0.97891391411747	37\\
0.729192541674446	0.985586999811429	33\\
0.649665620763907	0.974815515557275	39\\
0.587973896908781	0.953187511078386	46\\
0.453931891522081	0.933543194259112	52\\
0.412337913034287	0.916913291373065	57\\
0.48176655172864	0.924886799702911	55\\
0.342479717030232	0.91565966982965	59\\
0.316113508457195	0.953429733767631	46\\
0.58287555123859	0.936525309794757	52\\
0.523627318799944	0.925397592785493	54\\
0.655791321660106	0.970217386808904	40\\
0.551989763586404	0.938479764587492	52\\
0.357485550503797	0.914218589709877	59\\
0.51832017500858	0.953441097446631	45\\
0.562402550351674	0.897587526199265	63\\
0.528212529493129	0.855721825871417	73\\
0.411164903263805	0.863209749421138	71\\
0.423313047497914	0.865805915015866	70\\
0.05186674514086	0.964233664995767	46\\
0.502037508933516	0.891007348687645	64\\
0.541084630108894	0.929097193556649	53\\
0.614806615161081	0.919619811885968	56\\
0.543836113996615	0.943090480240969	49\\
0.458516146355112	0.932892283645525	52\\
0.613041028415371	0.947344248616908	48\\
0.314601449628795	0.884469521175297	73\\
0.527962399213033	0.875694039980074	67\\
0.485411226769928	0.912697144840474	59\\
0.472780297716246	0.902598243351888	60\\
0.393016328311942	0.877222919357671	70\\
0.408871249919704	0.84581008180177	81\\
0.445109983170107	0.900883403319198	62\\
0.332800789818208	0.874852184247737	67\\
0.164757275066897	0.771764022598684	103\\
0.333115378965862	0.761669310946883	105\\
0.430530734064631	0.803773705037767	89\\
0.380904750823353	0.864595630732427	70\\
0.396874167495128	0.823104482071533	85\\
0.35114422734399	0.732077111682494	115\\
0.41854318226563	0.856976201419827	75\\
0.375505634852872	0.786583479821159	96\\
0.265326959751028	0.722067547715405	119\\
0.802734057677492	0.998303013575472	16\\
0.81930361077708	0.992885154373769	16\\
0.827084567722821	0.999893296802217	16\\
0.876644454086059	0.997349529278999	16\\
0.93917300423797	0.999200492644703	16\\
0.868178423625848	0.997376652858381	16\\
0.986455775751046	0.999560087447534	16\\
0.87849639187787	0.999833427937988	16\\
0.797143959506046	0.994018785618556	16\\
0.8747641355508	0.99930755384287	16\\
0.213012528451856	0.998238672697237	20\\
0.950629203340584	0.999157548386492	20\\
0.797268363302128	0.998405249710806	20\\
0.671972647129305	0.997671199965979	20\\
0.840093075056822	0.997526842775106	20\\
0.616174916257393	0.998501388871725	20\\
0.883120904808118	0.99884308963693	20\\
0.861944053965049	0.998177780557555	20\\
0.516728935461124	0.996740335068298	20\\
0.859454371358681	0.997745122047019	20\\
0.448650505259602	0.995331578082254	25\\
0.827026353088175	0.995804963169848	26\\
0.647546044990774	0.992618808839662	26\\
0.874556907736205	0.996307089138196	26\\
0.843565633713655	0.996165344033734	24\\
0.713100567655302	0.995338458495461	25\\
0.731025140404065	0.997230972602651	24\\
0.698387045523865	0.996524771115746	25\\
0.829652926251933	0.996532672373968	25\\
0.870537236144279	0.99766808965265	25\\
0.432477083264207	0.9707745658086	40\\
0.677482933905129	0.984924422789726	34\\
0.734299963339371	0.976791672697149	37\\
0.75310604512801	0.97707497022216	37\\
0.401141471352901	0.978435894187065	37\\
0.514885272527521	0.965483273469763	42\\
0.588647365173929	0.980789637628534	34\\
0.533834191202156	0.974058010309838	39\\
0.616495639895113	0.987352248183045	32\\
0.623148346432254	0.977085032470911	37\\
0.496263465522211	0.914659263145137	58\\
0.385006004169685	0.954433189921117	46\\
0.641155877098669	0.977432525082654	37\\
0.517323403634109	0.941293410176254	50\\
0.570012427240893	0.934789298438142	51\\
0.516509001947133	0.924604198956079	54\\
0.710881775882299	0.979294285299941	36\\
0.43785150280301	0.903759721169667	60\\
0.568171409092179	0.938892940853564	51\\
0.447562833666187	0.955416223498484	45\\
0.438769292684733	0.883951531603497	65\\
0.54358048629573	0.901547692074307	61\\
0.502920559737107	0.930255754702728	53\\
0.422812553011463	0.87094923813011	69\\
0.478746420834771	0.861092023240219	72\\
0.364521289651151	0.866809078086447	71\\
0.626577746975067	0.928124689860909	53\\
0.684013093500554	0.961346772603057	43\\
0.590409780614784	0.953076657759421	46\\
0.406093017589916	0.876529607670599	68\\
0.444875983429222	0.814013751010619	86\\
0.399385473386585	0.852192732841252	75\\
0.258306608423507	0.863220003809135	83\\
0.162433286872945	0.824192867669409	83\\
0.485259872024212	0.924512143313509	55\\
0.231948452525447	0.886354168541694	64\\
0.357093511584831	0.856383762250202	74\\
0.303553851481133	0.867763591607183	70\\
0.403046342203642	0.84807581727647	76\\
0.390843051679592	0.922541831202981	55\\
0.309315596559243	0.837026147820367	79\\
0.372748355378674	0.819413903220517	85\\
0.433604655461107	0.858828312511068	73\\
0.373915987873177	0.728597839364768	113\\
0.279591644457728	0.763875312601334	100\\
0.258440108400846	0.843179177986976	78\\
0.39470190278103	0.788471579696222	94\\
0.428414044423639	0.896505406982326	63\\
0.496705416839484	0.876435524805271	69\\
0.448467198271497	0.840569078669617	78\\
0.9076549218332	0.999358490461442	20\\
0.761578267219141	0.999404271404134	20\\
0.892218964529823	0.999176202298452	20\\
0.8429524209683	0.999312196220051	20\\
0.860212594535024	0.999560035005452	20\\
0.896514416547358	0.999201409201191	20\\
0.710220575141527	0.998116119995434	20\\
0.884439032814322	0.999320877232335	20\\
0.609017508672056	0.993929820260542	20\\
0.784261540490378	0.99838591094363	20\\
0.751622676862085	0.995593257465782	26\\
0.854676640742367	0.996661549368396	24\\
0.826899598556109	0.995536669455584	26\\
0.85593251615221	0.996997545859731	24\\
0.77714625817759	0.996330568506328	25\\
0.74670150541427	0.99657152936077	26\\
0.550111568411632	0.994132583019609	26\\
0.773100977468148	0.996797362615987	24\\
0.822584932948029	0.996948233745011	25\\
0.60266793306815	0.993988685645871	25\\
0.660715526950647	0.991573167444985	30\\
0.655313962992729	0.983113454470169	35\\
0.592578040461701	0.981801048059967	37\\
0.569632053532059	0.975166765676771	37\\
0.38077824275299	0.978550758095335	37\\
0.629807830229714	0.942185412192989	49\\
0.600847933646822	0.94897637432103	47\\
0.459584964654852	0.959022117684967	43\\
0.251210811356955	0.887323309690901	66\\
0.53790288558319	0.905040594373179	60\\
0.388354059951571	0.862437330690362	72\\
0.39234660428089	0.89320941789074	63\\
0.268516989516865	0.831479797081567	79\\
0.365460515905575	0.916803460604235	56\\
0.349242739340333	0.857671325140996	74\\
0.283714568476191	0.71681481519577	118\\
0.120677018458377	0.75272969049646	106\\
0.236776166408967	0.741156170034537	110\\
0.373408290017669	0.780565209509431	98\\
0.231821764738419	0.847378257397307	82\\
0.417735261753766	0.837657959847443	78\\
0.20682785510349	0.823400831901694	84\\
0.461571665885752	0.83955430209728	79\\
0.200148656142379	0.882885950757631	68\\
0.340923929087944	0.844693645021024	77\\
0.441771464898387	0.866769901380538	70\\
0.58753698481639	0.905097228190193	60\\
0.455386437866769	0.941118486570934	50\\
0.377052945244068	0.882829202213165	67\\
0.45485433874667	0.925736872937351	54\\
0.531926114988501	0.899359734309448	62\\
0.275721338354629	0.774940117220035	98\\
0.397917594957283	0.864234192782726	71\\
0.348908034943778	0.893808253661414	64\\
0.272700308040255	0.801396673546449	89\\
};

\end{groupplot}
\end{tikzpicture}%


==> figures/tikz/routing_mu_IQR.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.35000,0.75000}%
\begin{tikzpicture}
\begin{groupplot}[%
  group style={%
    group size=2 by 2,%
    horizontal sep=1cm,%
    vertical sep=2cm,
    ylabels at=edge left,%
    yticklabels at=edge left,%
  },%
  width=0.4\linewidth,%
  height=0.35\linewidth,
  scale only axis,%
  xmin=0,%
  xmax=150,%
  xlabel style={font=\color{white!15!black}},%
  xlabel={Iteration},%
  ymin=0,%
  ymax=1.05,%
  ylabel style={font=\color{white!15!black}},%
  ylabel={Normalized objective},%
  axis background/.style={fill=white},%
  title style={yshift=-10pt},%
  axis x line*=bottom,%
  axis y line*=left,%
  xmajorgrids,%
  ymajorgrids,%
]

\nextgroupplot[title={$\mu = 0.1$}]

\addplot[area legend, draw=none, fill=black, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1	0\\
2	0.0246285553708641\\
3	0.0651167335529847\\
4	0.0948498673298161\\
5	0.114225164675815\\
6	0.13562291721113\\
7	0.159866884996043\\
8	0.187193627772415\\
9	0.206341393367611\\
10	0.236043528110196\\
11	0.258971109841724\\
12	0.290962446364553\\
13	0.304535458769622\\
14	0.324196920615705\\
15	0.334951292868004\\
16	0.359887173707543\\
17	0.392976340553227\\
18	0.410076727076695\\
19	0.432205833608086\\
20	0.465872469208587\\
21	0.46679830813968\\
22	0.488865700215871\\
23	0.511872202703451\\
24	0.536946775516369\\
25	0.542823914251148\\
26	0.55725856998811\\
27	0.571263022588988\\
28	0.589401779880121\\
29	0.598624886205379\\
30	0.613127386297553\\
31	0.617521295320537\\
32	0.628699270422876\\
33	0.641551700456034\\
34	0.662651942328814\\
35	0.672825708565466\\
36	0.689187562633468\\
37	0.705716652817215\\
38	0.714830887284183\\
39	0.725689655246566\\
40	0.730592985507353\\
41	0.735259090956117\\
42	0.741368000648184\\
43	0.765294538907298\\
44	0.76644718886613\\
45	0.771105285112035\\
46	0.781569540141522\\
47	0.783854893042335\\
48	0.792762536220814\\
49	0.792486377317581\\
50	0.796863079501306\\
51	0.802063353638682\\
52	0.815777641554556\\
53	0.821202247175052\\
54	0.824394241890732\\
55	0.830025069070514\\
56	0.834300523970608\\
57	0.842946628977938\\
58	0.84395693997591\\
59	0.852540922874512\\
60	0.855140382347733\\
61	0.857230611614985\\
62	0.861307656952723\\
63	0.862973795117634\\
64	0.87239402754135\\
65	0.874602826524462\\
66	0.877302992730985\\
67	0.877718642907571\\
68	0.883853936700598\\
69	0.886544315927086\\
70	0.891900386277455\\
71	0.896604232890063\\
72	0.897520474529904\\
73	0.901435419400001\\
74	0.902963070828425\\
75	0.912595060660634\\
76	0.913591771498989\\
77	0.916878698465525\\
78	0.918151268332107\\
79	0.920278139848469\\
80	0.923670098895246\\
81	0.925301356762302\\
82	0.926135957357024\\
83	0.929224902123619\\
84	0.93176636822548\\
85	0.933416179466864\\
86	0.934639883345388\\
87	0.936347519903735\\
88	0.940625618075333\\
89	0.941823203040688\\
90	0.942500851161041\\
91	0.943437743876033\\
92	0.943547959616474\\
93	0.944943018271414\\
94	0.945461044888334\\
95	0.947389806370764\\
96	0.948817845902498\\
97	0.950895132967256\\
98	0.951110961740597\\
99	0.956957532703279\\
100	0.957103419831387\\
101	0.958997696765164\\
102	0.959757717777131\\
103	0.960283081504277\\
104	0.960571849022011\\
105	0.961966527927779\\
106	0.962840090075172\\
107	0.964261935158608\\
108	0.964110573017562\\
109	0.965972453571007\\
110	0.966719017258256\\
111	0.967687571063583\\
112	0.968540619568984\\
113	0.969938066155483\\
114	0.970026455596345\\
115	0.972295901259146\\
116	0.972429979002211\\
117	0.972948131525872\\
118	0.973054956452681\\
119	0.974265151172712\\
120	0.975339943789257\\
121	0.976249074128611\\
122	0.976598311816074\\
123	0.976705689288353\\
124	0.977839042190902\\
125	0.97879290401512\\
126	0.97910979530979\\
127	0.979496969780281\\
128	0.979932444297337\\
129	0.980673902319642\\
130	0.982165374217287\\
131	0.982810237931578\\
132	0.983160104358993\\
133	0.984212705059636\\
134	0.985037766920776\\
135	0.985340758098768\\
136	0.985557807081649\\
137	0.985704040682515\\
138	0.986018865107814\\
139	0.986560540420281\\
140	0.986867458009412\\
141	0.986926652988363\\
142	0.987861666498536\\
143	0.988346121494562\\
144	0.988544667906473\\
145	0.988798126171852\\
146	0.989028248084958\\
147	0.989353401512124\\
148	0.989531878838833\\
149	0.989965965545833\\
150	0.99017242674989\\
150	0.806655308970451\\
149	0.806099669003346\\
148	0.802701188020561\\
147	0.799475937084521\\
146	0.799226948087611\\
145	0.79618485494038\\
144	0.796659737304125\\
143	0.794584265413988\\
142	0.790676528260166\\
141	0.789563294886945\\
140	0.78852826048729\\
139	0.78481299338075\\
138	0.783072892451874\\
137	0.781236018006066\\
136	0.777092225279441\\
135	0.775502797941634\\
134	0.766501806216499\\
133	0.766145597476333\\
132	0.765196268548237\\
131	0.763156002722971\\
130	0.761186589887639\\
129	0.75818981258652\\
128	0.756477960232087\\
127	0.754239583838955\\
126	0.752125670902422\\
125	0.746867104073511\\
124	0.745085793938569\\
123	0.740048890617209\\
122	0.737325809868214\\
121	0.73574138795669\\
120	0.73403965724026\\
119	0.730039472403134\\
118	0.725790058052841\\
117	0.723032712113379\\
116	0.719381610993764\\
115	0.712694211851337\\
114	0.709178274136649\\
113	0.70366542193968\\
112	0.699392941200534\\
111	0.691830542968536\\
110	0.688450641069569\\
109	0.685197562070173\\
108	0.682539804746397\\
107	0.67998923614102\\
106	0.670170885223376\\
105	0.66621591013204\\
104	0.664431558693525\\
103	0.66165113513634\\
102	0.656901714203992\\
101	0.653441206052366\\
100	0.650442863775877\\
99	0.649383738120075\\
98	0.643666009782219\\
97	0.642041673838504\\
96	0.641216738317469\\
95	0.634560790146715\\
94	0.630003011002913\\
93	0.626330673245707\\
92	0.621273386309729\\
91	0.617352240983205\\
90	0.616948106405362\\
89	0.606142936058263\\
88	0.60479711049569\\
87	0.603224655326837\\
86	0.597352815071803\\
85	0.595871207208655\\
84	0.591936377359703\\
83	0.587636709002648\\
82	0.579263197592128\\
81	0.580759323377992\\
80	0.575399664706687\\
79	0.573098951284771\\
78	0.567934103070695\\
77	0.5609741637236\\
76	0.558347044920261\\
75	0.553067007443484\\
74	0.548400084388562\\
73	0.542887908663948\\
72	0.537360799622199\\
71	0.533717820034618\\
70	0.523611218465242\\
69	0.521921677363464\\
68	0.505390726600905\\
67	0.503100318762544\\
66	0.496645774910558\\
65	0.492358394446833\\
64	0.484762180729567\\
63	0.48173381410332\\
62	0.478751683597049\\
61	0.473381271566933\\
60	0.465856456276665\\
59	0.463079111098476\\
58	0.461162329708749\\
57	0.453834713079187\\
56	0.452381624285406\\
55	0.445872418032557\\
54	0.437841337925383\\
53	0.435414926928065\\
52	0.420947469474932\\
51	0.417156122710295\\
50	0.41326698102287\\
49	0.409424862959422\\
48	0.402790367350765\\
47	0.393486490334079\\
46	0.390615503667741\\
45	0.382856507260462\\
44	0.373132322906897\\
43	0.367687519204555\\
42	0.359013241065609\\
41	0.35271872803044\\
40	0.349983867263065\\
39	0.339770202110814\\
38	0.336503848155765\\
37	0.326315694781686\\
36	0.322829622271549\\
35	0.313695780160263\\
34	0.3031251454176\\
33	0.294275377766548\\
32	0.280463708414682\\
31	0.267396094285769\\
30	0.263055597249575\\
29	0.252228593177993\\
28	0.244211501728201\\
27	0.236473291850472\\
26	0.228738543707835\\
25	0.218097316285432\\
24	0.208114393780504\\
23	0.200600299114423\\
22	0.194173759409229\\
21	0.181220886529768\\
20	0.17116422630529\\
19	0.161079727044152\\
18	0.149711254819848\\
17	0.133177906598575\\
16	0.125060657154266\\
15	0.120547821664339\\
14	0.113465341611831\\
13	0.100546041212657\\
12	0.0919839932479759\\
11	0.0864894445091392\\
10	0.076830146583826\\
9	0.0644846045209077\\
8	0.0586841736719863\\
7	0.0509920727088407\\
6	0.0406181623142484\\
5	0.0315615645573598\\
4	0.0191857370616057\\
3	0.0100359765647511\\
2	0.00155999570770518\\
1	0\\
}--cycle;
\addplot [color=black, line width=1.8pt]
  table[row sep=crcr]{%
1	0\\
2	0.0079159278211417\\
3	0.0281157200735791\\
4	0.0454635918564737\\
5	0.0569736519609783\\
6	0.0766480400852373\\
7	0.0907088480589887\\
8	0.113580060423812\\
9	0.124367315097024\\
10	0.144039339806637\\
11	0.162796275400535\\
12	0.180605050143936\\
13	0.191273829957421\\
14	0.200794172398646\\
15	0.212140194627678\\
16	0.227526172460959\\
17	0.236871886108666\\
18	0.247484586385086\\
19	0.270940140347987\\
20	0.282051807836894\\
21	0.298252837642284\\
22	0.309725079884912\\
23	0.318156250998971\\
24	0.328848741361999\\
25	0.334542531531663\\
26	0.339343735806779\\
27	0.35658897604719\\
28	0.365008652625312\\
29	0.373898805093165\\
30	0.388267569486683\\
31	0.393114375806553\\
32	0.409910784000573\\
33	0.426302210791497\\
34	0.436533240348432\\
35	0.442119279530997\\
36	0.448213593985854\\
37	0.458792502121568\\
38	0.464504707213518\\
39	0.474580439453677\\
40	0.488623492054244\\
41	0.502888858659659\\
42	0.508176153064453\\
43	0.519956588952839\\
44	0.530810172407304\\
45	0.533630532315205\\
46	0.543499943026009\\
47	0.547168334860439\\
48	0.556512618678999\\
49	0.566896979593022\\
50	0.587364712067981\\
51	0.588825522558643\\
52	0.596653831101002\\
53	0.598101930891369\\
54	0.601012109265911\\
55	0.604654643435771\\
56	0.608589472411294\\
57	0.615752847531161\\
58	0.616391375398237\\
59	0.634584321928003\\
60	0.641035843491057\\
61	0.64580151777359\\
62	0.648465892242185\\
63	0.648850172337782\\
64	0.659768919842582\\
65	0.662212856710944\\
66	0.67393382357578\\
67	0.676769828735084\\
68	0.685105843564696\\
69	0.685448622042698\\
70	0.696822102601965\\
71	0.700365027301163\\
72	0.700911673417867\\
73	0.703567248736872\\
74	0.719845931894064\\
75	0.720041760317744\\
76	0.711305710608789\\
77	0.73012674633213\\
78	0.733563789589854\\
79	0.733218832690145\\
80	0.737657480438873\\
81	0.739301401661044\\
82	0.741066478812037\\
83	0.74455821261864\\
84	0.749337535809697\\
85	0.753117431102746\\
86	0.754157438327275\\
87	0.765686859181733\\
88	0.765980356923512\\
89	0.773238031057037\\
90	0.774560965732829\\
91	0.783875196527767\\
92	0.791410392443368\\
93	0.797575272628381\\
94	0.798264888924185\\
95	0.799074267159011\\
96	0.802459461658705\\
97	0.802478320505678\\
98	0.807894490470592\\
99	0.810926284554957\\
100	0.814947762622325\\
101	0.819232750169686\\
102	0.820424966359296\\
103	0.821337562740541\\
104	0.821533612854889\\
105	0.825913696258564\\
106	0.826331572124441\\
107	0.826880222864698\\
108	0.82958069362856\\
109	0.832689254298257\\
110	0.835673475956939\\
111	0.839792649528645\\
112	0.843186211715894\\
113	0.84784785711172\\
114	0.855098264643397\\
115	0.85533678036864\\
116	0.866857395423183\\
117	0.866914714183782\\
118	0.872643482531545\\
119	0.874921197512284\\
120	0.877391462767088\\
121	0.880154158453629\\
122	0.880532503063509\\
123	0.882098003835651\\
124	0.883996697763609\\
125	0.883999297881628\\
126	0.890397665257802\\
127	0.891489981443325\\
128	0.891960572672323\\
129	0.893561968567009\\
130	0.894371428298349\\
131	0.893087317667018\\
132	0.893383685543237\\
133	0.893791565642953\\
134	0.893793203512502\\
135	0.894314071223437\\
136	0.895138814602109\\
137	0.897077311460783\\
138	0.899273365985611\\
139	0.899514735991278\\
140	0.905078941061515\\
141	0.905163628710825\\
142	0.905173072595338\\
143	0.905842373955859\\
144	0.908646262260712\\
145	0.910048529625177\\
146	0.910061950575669\\
147	0.912490563994966\\
148	0.913200470426578\\
149	0.91769120005197\\
150	0.921342830050305\\
};

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1	0\\
2	0.135779856081058\\
3	0.252581839985596\\
4	0.35329966153973\\
5	0.441023859993853\\
6	0.516498360482513\\
7	0.582205972740696\\
8	0.639012573706799\\
9	0.687323639499126\\
10	0.729154093896957\\
11	0.764853023442547\\
12	0.796789852099463\\
13	0.823131425905695\\
14	0.846366852922519\\
15	0.866947758563817\\
16	0.882054647710068\\
17	0.899279295075584\\
18	0.912892888341251\\
19	0.923540380169869\\
20	0.93180178355837\\
21	0.939966574977396\\
22	0.950120241931411\\
23	0.957243924613851\\
24	0.960338624029451\\
25	0.965295038439155\\
26	0.967950857656828\\
27	0.970866271652539\\
28	0.973873779793649\\
29	0.978528249527413\\
30	0.981569625920349\\
31	0.981784418467139\\
32	0.98563241235082\\
33	0.986811553234992\\
34	0.986683852050987\\
35	0.988132237956638\\
36	0.990116198034432\\
37	0.990806086799265\\
38	0.991812826680972\\
39	0.992675572636233\\
40	0.992590619010125\\
41	0.993972813416959\\
42	0.99445273086531\\
43	0.993744329502877\\
44	0.994663622408008\\
45	0.995335029480476\\
46	0.996069040276386\\
47	0.996163372463741\\
48	0.996526715932695\\
49	0.996639005703927\\
50	0.997055902545495\\
51	0.997342873140267\\
52	0.997481968146286\\
53	0.997750011897377\\
54	0.998125947489918\\
55	0.998179653330701\\
56	0.998306824746987\\
57	0.998411747825159\\
58	0.998537789525301\\
59	0.998575772509612\\
60	0.998663582527324\\
61	0.998790855173605\\
62	0.998906408612835\\
63	0.998877964398428\\
64	0.998966030503778\\
65	0.999059858676476\\
66	0.999137735933656\\
67	0.999145507733413\\
68	0.999235717722744\\
69	0.999307880285564\\
70	0.999311592884759\\
71	0.999382159539569\\
72	0.999400622697835\\
73	0.999372775608718\\
74	0.999407501895004\\
75	0.999472683816444\\
76	0.999501972150605\\
77	0.999478338201205\\
78	0.999547626517694\\
79	0.999560694033022\\
80	0.999589048611333\\
81	0.999583828895026\\
82	0.999513337152668\\
83	0.999451609117692\\
84	0.999457967676686\\
85	0.999489829286196\\
86	0.999503372700554\\
87	0.999533925096474\\
88	0.999595872970931\\
89	0.999614805859784\\
90	0.999559005401678\\
91	0.999554790241514\\
92	0.999599203440962\\
93	0.999592419843781\\
94	0.999569775779362\\
95	0.999626302777533\\
96	0.999544007788316\\
97	0.999546188398628\\
98	0.999578770333415\\
99	0.999539034112684\\
100	0.999567193752432\\
101	0.999605319049583\\
102	0.999594446369838\\
103	0.999607175336623\\
104	0.999612477259539\\
105	0.999616323874251\\
106	0.999584486326826\\
107	0.999611773466947\\
108	0.999617598387993\\
109	0.999674952408143\\
110	0.999676266112027\\
111	0.999670758139365\\
112	0.999706377131852\\
113	0.999699141522828\\
114	0.999686810678869\\
115	0.999737478958358\\
116	0.999746966319777\\
117	0.999726287906985\\
118	0.999741719886539\\
119	0.999745016943612\\
120	0.999754809736242\\
121	0.999738453379089\\
122	0.999745744638706\\
123	0.999749558392126\\
124	0.999730519835211\\
125	0.999754072833826\\
126	0.999767344769947\\
127	0.999756473243326\\
128	0.999770819466468\\
129	0.999791506671597\\
130	0.999781999884264\\
131	0.999795836121104\\
132	0.999824618302611\\
133	0.999806502930038\\
134	0.999805952945894\\
135	0.999800237695605\\
136	0.999810894580252\\
137	0.999820434067078\\
138	0.99984256114242\\
139	0.999808327118849\\
140	0.999828167382607\\
141	0.999866514392303\\
142	0.999818060526443\\
143	0.99984830089298\\
144	0.99985328978154\\
145	0.99984472523366\\
146	0.99989239373953\\
147	0.999907351909814\\
148	0.999906951448297\\
149	0.999947184975685\\
150	1\\
150	0.999447852519249\\
149	0.999427302723964\\
148	0.999299070002324\\
147	0.999297317976563\\
146	0.999194597741554\\
145	0.999063234839844\\
144	0.998966105077712\\
143	0.998856672571637\\
142	0.998779820045236\\
141	0.998644310606507\\
140	0.998632004238459\\
139	0.998478916283093\\
138	0.998343001147128\\
137	0.998022871521705\\
136	0.997990380669744\\
135	0.997866312971477\\
134	0.997777030840441\\
133	0.997689287171798\\
132	0.997520092601382\\
131	0.997311404413732\\
130	0.997107305582478\\
129	0.996860032160041\\
128	0.996924678685948\\
127	0.997027926921499\\
126	0.996728702259952\\
125	0.996438105939191\\
124	0.995956736959344\\
123	0.995894322488383\\
122	0.995697259256031\\
121	0.995356810722595\\
120	0.994617732943586\\
119	0.994890448650188\\
118	0.994674354466469\\
117	0.995020888153269\\
116	0.994734604991112\\
115	0.994437829148671\\
114	0.994022710100908\\
113	0.993261914734569\\
112	0.992438917188987\\
111	0.99237939260849\\
110	0.992642614715097\\
109	0.991877945280761\\
108	0.991361983088607\\
107	0.991798331554471\\
106	0.991323384196999\\
105	0.990982966780238\\
104	0.990437971567995\\
103	0.990137653562439\\
102	0.989803339260142\\
101	0.989011788499607\\
100	0.989042958115053\\
99	0.988537951004864\\
98	0.988037275432317\\
97	0.986996757732464\\
96	0.986604950298074\\
95	0.985955160367546\\
94	0.985171260618612\\
93	0.984363618120382\\
92	0.983702624425707\\
91	0.982892210935096\\
90	0.981757830148745\\
89	0.980768797844946\\
88	0.979631991953732\\
87	0.978942299779163\\
86	0.97790962614378\\
85	0.977094136009245\\
84	0.976604048591949\\
83	0.975545515638727\\
82	0.974127979677314\\
81	0.972819824361283\\
80	0.97148115207204\\
79	0.970050624507867\\
78	0.968402028751204\\
77	0.966469603422804\\
76	0.965087602722216\\
75	0.963250594836894\\
74	0.961350055413802\\
73	0.959198388879425\\
72	0.958418785219924\\
71	0.955936867266037\\
70	0.954348475406629\\
69	0.951805551185136\\
68	0.949871801912822\\
67	0.947509247714369\\
66	0.944953623135463\\
65	0.942812808826357\\
64	0.939719527086057\\
63	0.936602222350218\\
62	0.932719820503203\\
61	0.930075182359743\\
60	0.927774467605422\\
59	0.923706645309631\\
58	0.920084478043909\\
57	0.916753614242839\\
56	0.912107468296248\\
55	0.90819928271387\\
54	0.904428664519562\\
53	0.899757934955876\\
52	0.896129599046985\\
51	0.891121106162233\\
50	0.886161062267765\\
49	0.880832636648888\\
48	0.874924198524759\\
47	0.868898956798256\\
46	0.862980000445339\\
45	0.855989167341357\\
44	0.85089665454115\\
43	0.844360090774614\\
42	0.837766185720653\\
41	0.830733666135463\\
40	0.823114318654993\\
39	0.815947977406296\\
38	0.807650042733191\\
37	0.7991580760413\\
36	0.790059386566154\\
35	0.780540770884044\\
34	0.771386001694384\\
33	0.761004448234817\\
32	0.751314071755526\\
31	0.740348321316232\\
30	0.730800450907442\\
29	0.715768768300206\\
28	0.705336253477943\\
27	0.690600925296167\\
26	0.676997419849144\\
25	0.662184076259168\\
24	0.646676647763644\\
23	0.629517273565734\\
22	0.614441082852062\\
21	0.596481108313236\\
20	0.577672240450911\\
19	0.557777469351424\\
18	0.537259100440374\\
17	0.515806402791334\\
16	0.493412369902333\\
15	0.469894004122182\\
14	0.445543075529513\\
13	0.419484712550757\\
12	0.392088346468547\\
11	0.364277763211917\\
10	0.334560192134346\\
9	0.303594028084978\\
8	0.270933015856239\\
7	0.237378957895905\\
6	0.202066353115475\\
5	0.165185422931679\\
4	0.127007615548494\\
3	0.0865576141461829\\
2	0.0442602996694322\\
1	0\\
}--cycle;
\addplot [color=mycolor1, line width=1.8pt]
  table[row sep=crcr]{%
1	0\\
2	0.0746095840168428\\
3	0.143749357355921\\
4	0.207689376589463\\
5	0.266895062828613\\
6	0.321817865780559\\
7	0.37257599249511\\
8	0.414866808434769\\
9	0.462355144644124\\
10	0.497792043558875\\
11	0.528619047024725\\
12	0.563020259132044\\
13	0.594900840415696\\
14	0.624266334124569\\
15	0.651833487196509\\
16	0.677265568809022\\
17	0.700907862707652\\
18	0.722790789608714\\
19	0.741362032395093\\
20	0.759737624093674\\
21	0.777372865709954\\
22	0.793064479132112\\
23	0.807318259361219\\
24	0.821485874249145\\
25	0.83489020361994\\
26	0.84651503337278\\
27	0.857873324375757\\
28	0.867695519544839\\
29	0.877996753133907\\
30	0.88695754150424\\
31	0.895658435553724\\
32	0.904655581187759\\
33	0.909746656647221\\
34	0.914509388977888\\
35	0.920957181965102\\
36	0.927691335396967\\
37	0.933105208218584\\
38	0.937174285093922\\
39	0.941763290366806\\
40	0.946246363261173\\
41	0.950040538291597\\
42	0.953253428130899\\
43	0.95719546209364\\
44	0.95964734752725\\
45	0.963056539910536\\
46	0.96585641030453\\
47	0.968706813551922\\
48	0.969826496479242\\
49	0.972417765013017\\
50	0.974437631486391\\
51	0.976580974737059\\
52	0.978194003012446\\
53	0.979920611774199\\
54	0.981413507678363\\
55	0.981658393102516\\
56	0.982857222664656\\
57	0.984425794217879\\
58	0.986102298119047\\
59	0.987135291140497\\
60	0.987651246807819\\
61	0.988490257214669\\
62	0.98842705815914\\
63	0.989393018163174\\
64	0.990732403567488\\
65	0.989826192712686\\
66	0.990772051987525\\
67	0.991987774499033\\
68	0.991687532525199\\
69	0.991886124787799\\
70	0.99257221703452\\
71	0.992961306183842\\
72	0.993188472279109\\
73	0.994103854117253\\
74	0.994377701633157\\
75	0.994978195538301\\
76	0.995220720579181\\
77	0.995592280675588\\
78	0.995474122673241\\
79	0.995296041915792\\
80	0.995438379375771\\
81	0.995280930771248\\
82	0.995633220657751\\
83	0.995769327265406\\
84	0.996108569048699\\
85	0.996230872287461\\
86	0.995915788907325\\
87	0.996064977357218\\
88	0.995910155225268\\
89	0.99659134925041\\
90	0.996705773878957\\
91	0.996825212152025\\
92	0.99704132619551\\
93	0.99679430267351\\
94	0.996755424781364\\
95	0.996937248394104\\
96	0.997124026181261\\
97	0.997424818609807\\
98	0.997383313217915\\
99	0.99701466543113\\
100	0.997252480377421\\
101	0.997382573911367\\
102	0.997563139053931\\
103	0.997739923501085\\
104	0.997792892188923\\
105	0.997910725891722\\
106	0.997961529634223\\
107	0.99800462745835\\
108	0.998142420483801\\
109	0.998247257927901\\
110	0.998401537873663\\
111	0.998295786163553\\
112	0.998535923549881\\
113	0.998375289503388\\
114	0.998627227950238\\
115	0.99837839295571\\
116	0.998524249268612\\
117	0.998567375328642\\
118	0.998630364832976\\
119	0.998701212279156\\
120	0.998704268285954\\
121	0.998826342469811\\
122	0.998903064434256\\
123	0.998934391469925\\
124	0.9989378975051\\
125	0.998890424642717\\
126	0.998964780342404\\
127	0.998923826517607\\
128	0.999002186841281\\
129	0.999092603393505\\
130	0.999143254717168\\
131	0.999170412214162\\
132	0.999209600373766\\
133	0.999201690184151\\
134	0.999229796822679\\
135	0.999307423486162\\
136	0.999387347241184\\
137	0.999434928316459\\
138	0.999449531963915\\
139	0.99943744955228\\
140	0.999402575317555\\
141	0.999460853020386\\
142	0.999533547678667\\
143	0.999573468051317\\
144	0.999602166329402\\
145	0.999593287889269\\
146	0.999668219240056\\
147	0.999699308992747\\
148	0.99969984903871\\
149	0.999785895574806\\
150	0.999896553069436\\
};

\nextgroupplot[title={$\mu = 0.5$}]

\addplot[area legend, draw=none, fill=black, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1	0\\
2	0.0246281373812453\\
3	0.0651167463226988\\
4	0.0947170992728665\\
5	0.114225164675533\\
6	0.135698492020684\\
7	0.159596363935331\\
8	0.187578003132111\\
9	0.206338119386143\\
10	0.234864507670808\\
11	0.258956916856063\\
12	0.290955808356529\\
13	0.301353659613581\\
14	0.324542969510689\\
15	0.334951292863521\\
16	0.362741096894791\\
17	0.396431747224977\\
18	0.412872542810997\\
19	0.43177387666875\\
20	0.466047875157564\\
21	0.46671998759235\\
22	0.489504363708623\\
23	0.511424076121687\\
24	0.536936096118779\\
25	0.543009880570331\\
26	0.557075459794484\\
27	0.564414309378582\\
28	0.583878803376514\\
29	0.598487859094322\\
30	0.607201657993188\\
31	0.617792664881328\\
32	0.63066748860358\\
33	0.641658736349598\\
34	0.662760620937331\\
35	0.672193350307261\\
36	0.689067079714297\\
37	0.705802302997935\\
38	0.715008171737834\\
39	0.725689655246964\\
40	0.730592985506349\\
41	0.735320115681116\\
42	0.741243377814737\\
43	0.765315234635457\\
44	0.76653604806721\\
45	0.771210080581664\\
46	0.78173178239793\\
47	0.784075523758304\\
48	0.792755391814153\\
49	0.786835751172004\\
50	0.797175060455067\\
51	0.80141931841449\\
52	0.815826857881663\\
53	0.818796500088639\\
54	0.824543516607631\\
55	0.832784549479838\\
56	0.83801570670106\\
57	0.842854242672457\\
58	0.843911618376321\\
59	0.852332347709049\\
60	0.85411142734973\\
61	0.857223559790965\\
62	0.861366955176608\\
63	0.863212550194397\\
64	0.872105628358116\\
65	0.874621564088222\\
66	0.877512123339608\\
67	0.87793966789187\\
68	0.883804326106934\\
69	0.886460973695419\\
70	0.891843215363672\\
71	0.896612557450082\\
72	0.897570800614472\\
73	0.901358108261109\\
74	0.902880023475636\\
75	0.913021294121313\\
76	0.916762644455748\\
77	0.917180418846143\\
78	0.918179198158887\\
79	0.92051607473805\\
80	0.923857221871112\\
81	0.926433840287708\\
82	0.927195340280192\\
83	0.931456482156306\\
84	0.93337613486134\\
85	0.934725092179537\\
86	0.935325941662336\\
87	0.93733386329921\\
88	0.940613919635236\\
89	0.941779628472701\\
90	0.942426014582448\\
91	0.943484017197884\\
92	0.943595008904538\\
93	0.945112316805067\\
94	0.945514176494794\\
95	0.947393573348418\\
96	0.948847614397392\\
97	0.950922007896917\\
98	0.95108853174581\\
99	0.956957318733414\\
100	0.957102661334989\\
101	0.958825817318778\\
102	0.959776600034169\\
103	0.96027857695552\\
104	0.96059994580453\\
105	0.962062556588196\\
106	0.962873761777727\\
107	0.964290232887623\\
108	0.964158084877011\\
109	0.965993194960734\\
110	0.96677974022485\\
111	0.967690355697707\\
112	0.968545419305505\\
113	0.969948743099377\\
114	0.970023264482713\\
115	0.972295901261524\\
116	0.972429979000848\\
117	0.97294890062884\\
118	0.973057293910412\\
119	0.974265151171324\\
120	0.975251613661586\\
121	0.976249074129303\\
122	0.976560721295741\\
123	0.976642255030287\\
124	0.977701468503102\\
125	0.978786002959713\\
126	0.979117506095776\\
127	0.979490315216918\\
128	0.979914087658162\\
129	0.980671401947648\\
130	0.982180657406419\\
131	0.982839947988961\\
132	0.983221721772843\\
133	0.984215257647233\\
134	0.985145490121484\\
135	0.98535862826762\\
136	0.985596459389447\\
137	0.985704905325902\\
138	0.98602252351686\\
139	0.98658160591094\\
140	0.98689706801016\\
141	0.986928500894901\\
142	0.987896083198006\\
143	0.988348746618409\\
144	0.98861537573179\\
145	0.988849108519604\\
146	0.989040753626417\\
147	0.989365620850009\\
148	0.989535990114078\\
149	0.98997950306174\\
150	0.99017781976437\\
150	0.808015914291106\\
149	0.806148906584146\\
148	0.802660634203607\\
147	0.799988864329004\\
146	0.799529921024861\\
145	0.797104452443127\\
144	0.796641773293745\\
143	0.793712993552475\\
142	0.788303032560288\\
141	0.788038990231997\\
140	0.785183435216816\\
139	0.784640565962406\\
138	0.783039743271314\\
137	0.7797774357036\\
136	0.775286422363251\\
135	0.770973549037741\\
134	0.767639868444784\\
133	0.764985611898229\\
132	0.76352059315145\\
131	0.762462311180576\\
130	0.759048411590278\\
129	0.758138569016941\\
128	0.754480546857325\\
127	0.751175916250064\\
126	0.746830172024877\\
125	0.745553814825237\\
124	0.742521503245979\\
123	0.737141850730383\\
122	0.735784233658243\\
121	0.735422277316828\\
120	0.730407689433954\\
119	0.727932525685019\\
118	0.716218627627943\\
117	0.709887685320814\\
116	0.723733719307266\\
115	0.71627795949012\\
114	0.709165075437114\\
113	0.707423939168082\\
112	0.706088338358457\\
111	0.70677424437118\\
110	0.693591211811252\\
109	0.690208313680035\\
108	0.684246735357804\\
107	0.683341519027555\\
106	0.674254840362397\\
105	0.672154837192576\\
104	0.669501406287182\\
103	0.664064018583875\\
102	0.660138980360601\\
101	0.657128068474994\\
100	0.652105204444378\\
99	0.650294328522024\\
98	0.642981061814221\\
97	0.642451716522207\\
96	0.641518503343707\\
95	0.634374145098901\\
94	0.629755283492989\\
93	0.624661018457443\\
92	0.620438731731653\\
91	0.616843325904329\\
90	0.618436815785386\\
89	0.608407556921059\\
88	0.605216280825164\\
87	0.604915586287317\\
86	0.601000247390016\\
85	0.596366966103141\\
84	0.591921913248586\\
83	0.587597330326341\\
82	0.582855909578728\\
81	0.580814914543521\\
80	0.575516490478074\\
79	0.573187460435824\\
78	0.568041210027578\\
77	0.561042690299224\\
76	0.558695719938178\\
75	0.553336439096196\\
74	0.548620276639181\\
73	0.543263429939101\\
72	0.537206637560362\\
71	0.533525745089257\\
70	0.523558976624768\\
69	0.52195023734314\\
68	0.504890990436241\\
67	0.502509027326597\\
66	0.49706973868382\\
65	0.492144131293221\\
64	0.486679224727105\\
63	0.483213400510592\\
62	0.4817280975868\\
61	0.476228235648263\\
60	0.468818841929002\\
59	0.464045572421046\\
58	0.463152861846728\\
57	0.45973526750406\\
56	0.452556838622747\\
55	0.444938428214729\\
54	0.437186934767518\\
53	0.433778073666629\\
52	0.423613299467283\\
51	0.419387149658295\\
50	0.416385924573896\\
49	0.410835800144397\\
48	0.404357676693095\\
47	0.394373395046056\\
46	0.391209213220811\\
45	0.383742067838915\\
44	0.374219758075374\\
43	0.367855022881199\\
42	0.360621558484013\\
41	0.354210390116765\\
40	0.347743242015053\\
39	0.340991410585098\\
38	0.336705818513905\\
37	0.32847854171566\\
36	0.326240897685147\\
35	0.317802228944116\\
34	0.303974606867107\\
33	0.294413042408715\\
32	0.283223790391796\\
31	0.269741176706638\\
30	0.265528920497893\\
29	0.252167723638201\\
28	0.247774669832253\\
27	0.23565436201183\\
26	0.23125744452323\\
25	0.217619289484239\\
24	0.205469054347065\\
23	0.201090477263002\\
22	0.194176173054866\\
21	0.181432138712228\\
20	0.171163693455591\\
19	0.161122876542159\\
18	0.149645417380323\\
17	0.133539463423418\\
16	0.125924430036472\\
15	0.1219193634764\\
14	0.114757592520271\\
13	0.100631592480663\\
12	0.0944247582592692\\
11	0.0863803554275496\\
10	0.0768121088803225\\
9	0.0645026791243155\\
8	0.0586999025782532\\
7	0.0512543994295392\\
6	0.0407143940800088\\
5	0.0315529428521606\\
4	0.0191857344617565\\
3	0.0101363694012719\\
2	0.00155971575000882\\
1	0\\
}--cycle;
\addplot [color=black, line width=1.8pt]
  table[row sep=crcr]{%
1	0\\
2	0.00791249352586521\\
3	0.0281157132060219\\
4	0.0455295305343123\\
5	0.057655201185195\\
6	0.0764800254752717\\
7	0.0907062812286842\\
8	0.113580149144942\\
9	0.124636476305419\\
10	0.144048312016595\\
11	0.163098084758501\\
12	0.180580253169755\\
13	0.190094868617101\\
14	0.200794172398621\\
15	0.212279178619522\\
16	0.227526172460465\\
17	0.236935125291287\\
18	0.259060526606596\\
19	0.276749395938036\\
20	0.285076901377933\\
21	0.299092370293537\\
22	0.311898248001644\\
23	0.320668470081255\\
24	0.327434172786876\\
25	0.334542531531681\\
26	0.340978434023467\\
27	0.35740031839207\\
28	0.36503970390306\\
29	0.37694123005152\\
30	0.38912241159022\\
31	0.393103505120373\\
32	0.409910784004813\\
33	0.424738289100366\\
34	0.430636417349321\\
35	0.442708407982747\\
36	0.447152160829489\\
37	0.450526615536117\\
38	0.463681671476816\\
39	0.468742445463108\\
40	0.487371918922595\\
41	0.502947233264088\\
42	0.510764447615372\\
43	0.519956588927914\\
44	0.532436724680397\\
45	0.537760366681369\\
46	0.546744281322127\\
47	0.550711434522603\\
48	0.557146974063877\\
49	0.568643190987946\\
50	0.58753698481639\\
51	0.588661249256513\\
52	0.593871267932759\\
53	0.595585435694159\\
54	0.5987904687166\\
55	0.603582864443998\\
56	0.607427189235523\\
57	0.610081146703844\\
58	0.615385342571435\\
59	0.622932326213188\\
60	0.63999016724382\\
61	0.649342717375896\\
62	0.649613643150561\\
63	0.65306659158444\\
64	0.659940774548451\\
65	0.66149896574323\\
66	0.673960682961397\\
67	0.676782519677794\\
68	0.685986357510798\\
69	0.686384365088119\\
70	0.697017229665076\\
71	0.704574099664178\\
72	0.704737214315621\\
73	0.706320731095877\\
74	0.707946352770779\\
75	0.709972723945028\\
76	0.713924627902128\\
77	0.727893433703793\\
78	0.732696453621862\\
79	0.733238457703412\\
80	0.737674913942939\\
81	0.739065669856872\\
82	0.740838815629774\\
83	0.746840220122567\\
84	0.750649639467749\\
85	0.754908689024582\\
86	0.761938668686192\\
87	0.767165941110037\\
88	0.767421842338911\\
89	0.773904067319329\\
90	0.775204630872574\\
91	0.784119865575175\\
92	0.791633986547569\\
93	0.797221089041229\\
94	0.798253107097733\\
95	0.798706486764662\\
96	0.802403104095031\\
97	0.802425925338154\\
98	0.807951883694257\\
99	0.811137213523545\\
100	0.81495353327936\\
101	0.820523722244267\\
102	0.820609043837579\\
103	0.820354655726963\\
104	0.821683251554086\\
105	0.823672022740096\\
106	0.824248511512712\\
107	0.824635982940199\\
108	0.828161132957677\\
109	0.833148742776893\\
110	0.835567655563755\\
111	0.839927924258974\\
112	0.843250613142515\\
113	0.847981031581491\\
114	0.855142940305477\\
115	0.855356711957436\\
116	0.866410562169146\\
117	0.866472891572349\\
118	0.872568209924228\\
119	0.874855060397986\\
120	0.876893918399099\\
121	0.880087333104002\\
122	0.880465043280674\\
123	0.882030884553657\\
124	0.883930380304184\\
125	0.883933114584187\\
126	0.890677625097209\\
127	0.891449867731538\\
128	0.891921908985638\\
129	0.893526252437192\\
130	0.894330304783315\\
131	0.896625931494382\\
132	0.897222242160836\\
133	0.898969520043855\\
134	0.899304585025337\\
135	0.901177709124033\\
136	0.90527761834132\\
137	0.909045740099994\\
138	0.90940522952381\\
139	0.90949708698602\\
140	0.909560699950915\\
141	0.91010482158629\\
142	0.913368117948261\\
143	0.914136070720589\\
144	0.914182625795835\\
145	0.914489129827392\\
146	0.914582459315663\\
147	0.916164015053164\\
148	0.917281324003044\\
149	0.92216293051417\\
150	0.922790631902133\\
};


\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1	0\\
2	0.135779856085665\\
3	0.252491680404931\\
4	0.353299661539654\\
5	0.441023859994021\\
6	0.516498360482769\\
7	0.582205972738195\\
8	0.639012573704224\\
9	0.687330950754355\\
10	0.729154093894011\\
11	0.764853023440957\\
12	0.796769230936684\\
13	0.823571601076299\\
14	0.846421841271616\\
15	0.867267710195228\\
16	0.882164431563062\\
17	0.899746074789277\\
18	0.913231003184773\\
19	0.923571377317391\\
20	0.931801783557873\\
21	0.939966574977715\\
22	0.950428633343613\\
23	0.957176433333417\\
24	0.960279372296808\\
25	0.965295038439527\\
26	0.967927769634839\\
27	0.970756325014168\\
28	0.97382241344462\\
29	0.978379208931897\\
30	0.981480131120726\\
31	0.981718815544609\\
32	0.985526495382044\\
33	0.986620462658728\\
34	0.986683852051172\\
35	0.988132237956891\\
36	0.989943341748644\\
37	0.99084017385578\\
38	0.991824867603014\\
39	0.992560827037805\\
40	0.99290608451297\\
41	0.993870660047106\\
42	0.994429162442418\\
43	0.994348672925559\\
44	0.994800181417179\\
45	0.995536775517252\\
46	0.996122642198437\\
47	0.996163372463708\\
48	0.99652671593265\\
49	0.996639005703912\\
50	0.997061035807387\\
51	0.997346292148471\\
52	0.997627214771065\\
53	0.997741153082926\\
54	0.998137967202042\\
55	0.998204948813615\\
56	0.99835986984513\\
57	0.998418583843968\\
58	0.99840070543974\\
59	0.998501070560287\\
60	0.998662859018884\\
61	0.998779714956898\\
62	0.998891103616771\\
63	0.998870060414823\\
64	0.998962103908723\\
65	0.999059837316096\\
66	0.999137735400949\\
67	0.999145475706998\\
68	0.999235628299273\\
69	0.999287956564626\\
70	0.999283202155551\\
71	0.99930280109752\\
72	0.9994006226978\\
73	0.999355348212804\\
74	0.999444650967742\\
75	0.999518279471481\\
76	0.99954058053752\\
77	0.999442868227465\\
78	0.999537921152252\\
79	0.999558493107293\\
80	0.999587706030715\\
81	0.999583826888935\\
82	0.999514294537702\\
83	0.999465279266483\\
84	0.999440568699249\\
85	0.999482892003948\\
86	0.999503109769864\\
87	0.99953521875687\\
88	0.999592915979386\\
89	0.999623815301234\\
90	0.999560248118919\\
91	0.99953783178243\\
92	0.999599203440945\\
93	0.999592419846931\\
94	0.999571110757974\\
95	0.999629030067417\\
96	0.999553790917331\\
97	0.999577511419475\\
98	0.999579616924472\\
99	0.999546711710556\\
100	0.999581398898808\\
101	0.99960531904959\\
102	0.999591031826631\\
103	0.9996177235254\\
104	0.999614413513656\\
105	0.999642039988911\\
106	0.999577280847244\\
107	0.9996110668619\\
108	0.999615370895049\\
109	0.999674952408131\\
110	0.999681078193525\\
111	0.999672186363265\\
112	0.999713527435862\\
113	0.999705591040226\\
114	0.999696443471602\\
115	0.999770381012729\\
116	0.999747147358177\\
117	0.999727284579914\\
118	0.999747983977723\\
119	0.999753962354098\\
120	0.999754809736275\\
121	0.99974404362473\\
122	0.999742576980738\\
123	0.999764795009715\\
124	0.999764788499608\\
125	0.999772615970592\\
126	0.999758825738926\\
127	0.99975483991224\\
128	0.999772248205595\\
129	0.999790826395657\\
130	0.999793255792439\\
131	0.999796053301961\\
132	0.99982461830262\\
133	0.999806502961087\\
134	0.999798901233983\\
135	0.999794485100476\\
136	0.999805707239606\\
137	0.999822119988659\\
138	0.99983901749512\\
139	0.99981051263273\\
140	0.999821171305691\\
141	0.999857114265622\\
142	0.999829921912117\\
143	0.999848690763627\\
144	0.999867020492674\\
145	0.999844436425896\\
146	0.999891711509648\\
147	0.999905660559704\\
148	0.999910083154336\\
149	0.999947525552169\\
150	1\\
150	0.999438332891517\\
149	0.999440767094082\\
148	0.999341170909787\\
147	0.999324714993367\\
146	0.999219551558465\\
145	0.999099351265784\\
144	0.99896099428949\\
143	0.998865202390901\\
142	0.998813338099822\\
141	0.998661411847987\\
140	0.998625488117587\\
139	0.998478071077607\\
138	0.998338034850196\\
137	0.998040430729316\\
136	0.998100878983583\\
135	0.997916644767912\\
134	0.9978178531357\\
133	0.997693884757148\\
132	0.997480979147978\\
131	0.997287218164334\\
130	0.997083719308958\\
129	0.996911146522776\\
128	0.99687643550778\\
127	0.99683588134053\\
126	0.996651590061679\\
125	0.996350754287852\\
124	0.995940508443024\\
123	0.995900864754412\\
122	0.995679487347271\\
121	0.995350873212835\\
120	0.994855575835875\\
119	0.994903081686998\\
118	0.994636811758981\\
117	0.994585196629665\\
116	0.99473306042907\\
115	0.994289484108396\\
114	0.993954085769742\\
113	0.993261914734928\\
112	0.99256188876465\\
111	0.992374676944327\\
110	0.992651059521901\\
109	0.99215277175385\\
108	0.991990306753952\\
107	0.991777900144641\\
106	0.991323384196686\\
105	0.990868493311929\\
104	0.990122708544223\\
103	0.990206937382901\\
102	0.989678652932875\\
101	0.988983999465292\\
100	0.989042890197303\\
99	0.988499043091587\\
98	0.987799910818014\\
97	0.986950309703458\\
96	0.98687657912711\\
95	0.986121630139529\\
94	0.985385161641478\\
93	0.984612246267589\\
92	0.984042536187791\\
91	0.98311928744958\\
90	0.982294299979964\\
89	0.981351005934991\\
88	0.980205787777791\\
87	0.979488979230747\\
86	0.978411398371652\\
85	0.977343027969221\\
84	0.976742671297953\\
83	0.975348056892036\\
82	0.973864075216191\\
81	0.97255141846039\\
80	0.971216506343564\\
79	0.969782739656239\\
78	0.968235661831003\\
77	0.966398859061403\\
76	0.964922968814181\\
75	0.963215955741441\\
74	0.960985064946173\\
73	0.959140841126889\\
72	0.958062702899953\\
71	0.955755722977687\\
70	0.954348475406308\\
69	0.951805551184431\\
68	0.949871801912057\\
67	0.947459618089807\\
66	0.944680177321473\\
65	0.942308952383426\\
64	0.938947183165991\\
63	0.935843846917851\\
62	0.93208494134953\\
61	0.929530981255151\\
60	0.927283833918236\\
59	0.923425646786204\\
58	0.919961515348996\\
57	0.916217701387871\\
56	0.912061805189182\\
55	0.908160357765746\\
54	0.904379302371517\\
53	0.89972408324104\\
52	0.895621464218661\\
51	0.890879612366945\\
50	0.885883006700094\\
49	0.880643970422255\\
48	0.875101364704335\\
47	0.869143048116205\\
46	0.863249557014115\\
45	0.856311033333306\\
44	0.850993641462194\\
43	0.844490195144778\\
42	0.837709861749654\\
41	0.830217703174962\\
40	0.822920952254125\\
39	0.815882565782561\\
38	0.807541389752178\\
37	0.799373924489777\\
36	0.790171896565394\\
35	0.780857861268919\\
34	0.771628792807715\\
33	0.761002678203541\\
32	0.751355335403481\\
31	0.740388932216153\\
30	0.730920950190739\\
29	0.715807997886896\\
28	0.705378242377133\\
27	0.690638573084899\\
26	0.677034316721132\\
25	0.662218678988\\
24	0.646758234601614\\
23	0.62958985103197\\
22	0.614474686010842\\
21	0.596549977203299\\
20	0.577738975158742\\
19	0.557806091644341\\
18	0.537288448947374\\
17	0.515832880494769\\
16	0.493439314290981\\
15	0.469919648025848\\
14	0.445616159273584\\
13	0.419484712550928\\
12	0.392088346468769\\
11	0.364277763212089\\
10	0.334560192134632\\
9	0.303594028085366\\
8	0.270933015856452\\
7	0.237378957896292\\
6	0.202066353115891\\
5	0.165185422932066\\
4	0.12700737307223\\
3	0.0865576141462916\\
2	0.0442602996694242\\
1	0\\
}--cycle;
\addplot [color=mycolor1, line width=1.8pt]
  table[row sep=crcr]{%
1	0\\
2	0.0746165078224749\\
3	0.143762697366106\\
4	0.207708650264495\\
5	0.266919830820082\\
6	0.32182576754941\\
7	0.372610567728564\\
8	0.414539147109703\\
9	0.461497025330308\\
10	0.494957758529274\\
11	0.52862060944573\\
12	0.563021923231382\\
13	0.594902598743245\\
14	0.624268179244397\\
15	0.65183541380034\\
16	0.677267570580565\\
17	0.700909934379959\\
18	0.722792925957973\\
19	0.741362032395004\\
20	0.75973762409358\\
21	0.777372865709866\\
22	0.793064479132007\\
23	0.807198810458727\\
24	0.821339399363197\\
25	0.83482013034278\\
26	0.846166898213346\\
27	0.857583192056198\\
28	0.867508499916416\\
29	0.877876754366658\\
30	0.886891913950158\\
31	0.895590859473505\\
32	0.9051720692726\\
33	0.909746656647092\\
34	0.915741433565248\\
35	0.922107545566478\\
36	0.928745536255211\\
37	0.934092337014768\\
38	0.938081563098631\\
39	0.942609736845911\\
40	0.947047775079763\\
41	0.950770628406631\\
42	0.953978054758854\\
43	0.957836204345037\\
44	0.960229379546113\\
45	0.963607422410993\\
46	0.966365678574468\\
47	0.969141463849368\\
48	0.970290529964379\\
49	0.972855835951116\\
50	0.974815515557275\\
51	0.976765741628373\\
52	0.978549812190436\\
53	0.980268771688811\\
54	0.981734095587964\\
55	0.98197190278877\\
56	0.9828572226645\\
57	0.984699158271391\\
58	0.986222376241009\\
59	0.987286443473377\\
60	0.987821609914389\\
61	0.988490257214522\\
62	0.988475106620352\\
63	0.989393018163212\\
64	0.990771516315857\\
65	0.989875081893171\\
66	0.991351057227406\\
67	0.99198777449719\\
68	0.991687278084344\\
69	0.992005782962892\\
70	0.992559089327615\\
71	0.993065942258599\\
72	0.993188472279732\\
73	0.993835523727341\\
74	0.994336882863684\\
75	0.994978316991013\\
76	0.995220813173881\\
77	0.995501271972172\\
78	0.995474122673329\\
79	0.995357185898866\\
80	0.995566372893833\\
81	0.995278212731598\\
82	0.995632202316726\\
83	0.995958864830775\\
84	0.996072612686391\\
85	0.996010265799117\\
86	0.995825151326257\\
87	0.996064977357467\\
88	0.996395762367134\\
89	0.996586519065854\\
90	0.9967012880745\\
91	0.996821630547159\\
92	0.99705793878344\\
93	0.99688119418696\\
94	0.99675502326494\\
95	0.996791407975682\\
96	0.997038328283907\\
97	0.997424984012234\\
98	0.997383313217656\\
99	0.997097581120455\\
100	0.997252659166093\\
101	0.997476687505126\\
102	0.997581622784376\\
103	0.99773244399224\\
104	0.997754811112964\\
105	0.99787936491061\\
106	0.997987042925964\\
107	0.99800476223509\\
108	0.998047811495019\\
109	0.998245255330022\\
110	0.998270876122031\\
111	0.998405878572479\\
112	0.998535923283053\\
113	0.998350606979151\\
114	0.99854986138409\\
115	0.998472896983722\\
116	0.998486698463103\\
117	0.99858196905265\\
118	0.998622706128682\\
119	0.998709013819551\\
120	0.998711998548526\\
121	0.998789269213099\\
122	0.998912172434946\\
123	0.998934391469906\\
124	0.998889880051191\\
125	0.998899023872116\\
126	0.998964780342378\\
127	0.998909005072424\\
128	0.999024437131064\\
129	0.999100514078324\\
130	0.999148067675821\\
131	0.999170135139082\\
132	0.999199099198803\\
133	0.999201630758631\\
134	0.999226789690507\\
135	0.999314559441228\\
136	0.99937290377835\\
137	0.999388531353088\\
138	0.99944953196403\\
139	0.99943696380789\\
140	0.999435159244681\\
141	0.999452988419985\\
142	0.999512572659388\\
143	0.99957346805138\\
144	0.999603979961506\\
145	0.999608893196604\\
146	0.999668627196926\\
147	0.999699649304152\\
148	0.999707067054488\\
149	0.99978772795958\\
150	0.999896553106351\\
};

\nextgroupplot[title={$\mu = 0.9$}]

\addplot[area legend, draw=none, fill=black, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1	0\\
2	0.024627536315768\\
3	0.0651166672318131\\
4	0.0946013830092834\\
5	0.114225164674851\\
6	0.135907524685766\\
7	0.159434049962788\\
8	0.187427382188341\\
9	0.206343661146108\\
10	0.234429598712403\\
11	0.258989762550801\\
12	0.289196755792621\\
13	0.302987216851282\\
14	0.324730389012634\\
15	0.334951292863414\\
16	0.358981142113964\\
17	0.392725974981448\\
18	0.410113775159473\\
19	0.431130550196424\\
20	0.465985113695639\\
21	0.466591494304208\\
22	0.489232676959597\\
23	0.51071601387459\\
24	0.536891993402153\\
25	0.543215445672604\\
26	0.556987772738876\\
27	0.567069090836753\\
28	0.587179291739159\\
29	0.598185229151104\\
30	0.610088736362389\\
31	0.617732325469092\\
32	0.63030496389138\\
33	0.641531974532517\\
34	0.662767238179181\\
35	0.672278763146483\\
36	0.688990553612182\\
37	0.705815931775976\\
38	0.715503845372925\\
39	0.725689655248585\\
40	0.730592985508271\\
41	0.735453206369098\\
42	0.741051258606448\\
43	0.765468321354039\\
44	0.766697251325666\\
45	0.771295213809876\\
46	0.781941705589803\\
47	0.78470293256967\\
48	0.792748012457144\\
49	0.793836646759743\\
50	0.798779189381055\\
51	0.803453102029977\\
52	0.821550699460457\\
53	0.822738014053277\\
54	0.828003132575599\\
55	0.8341190647336\\
56	0.838543412285678\\
57	0.843737963210124\\
58	0.845553581150968\\
59	0.854610106324957\\
60	0.855877700517497\\
61	0.861110980560849\\
62	0.862384672410291\\
63	0.863326154980501\\
64	0.871926171057511\\
65	0.87459832099605\\
66	0.877933549660327\\
67	0.878365859412495\\
68	0.883725607540446\\
69	0.887421691005619\\
70	0.891952923704148\\
71	0.896580704026751\\
72	0.897495471495521\\
73	0.90159332874158\\
74	0.903122079054241\\
75	0.913221237570721\\
76	0.917361283720436\\
77	0.917883815204298\\
78	0.918250915705556\\
79	0.921171498497881\\
80	0.923835907605442\\
81	0.926408553333338\\
82	0.927204919905607\\
83	0.931400899972744\\
84	0.934255310307824\\
85	0.934635136463196\\
86	0.935308287813172\\
87	0.937543242230989\\
88	0.940529157801977\\
89	0.941621310729484\\
90	0.942269641123574\\
91	0.943525926648405\\
92	0.943637403817996\\
93	0.945311272605844\\
94	0.945626063243666\\
95	0.947382105177602\\
96	0.948866220257017\\
97	0.950929167389128\\
98	0.95108234598532\\
99	0.956952188357612\\
100	0.957098975976136\\
101	0.958713433778335\\
102	0.959735480143117\\
103	0.9602675967274\\
104	0.960547742901072\\
105	0.961935986584259\\
106	0.962825179250325\\
107	0.96427281706467\\
108	0.964377195263095\\
109	0.965993600105344\\
110	0.966780486054724\\
111	0.967683433382098\\
112	0.969429649127171\\
113	0.970159156303519\\
114	0.970264849904286\\
115	0.972295901259315\\
116	0.972429979001352\\
117	0.972948913902187\\
118	0.973057336642147\\
119	0.974265151172286\\
120	0.975167924106014\\
121	0.976249074128209\\
122	0.976531249970375\\
123	0.976614062018875\\
124	0.977797208722645\\
125	0.978741320195651\\
126	0.979124060222511\\
127	0.979443893942422\\
128	0.979776662606077\\
129	0.980586306920252\\
130	0.982182323358037\\
131	0.982869043807529\\
132	0.983210404950746\\
133	0.98421741393816\\
134	0.985179962389017\\
135	0.985482625529033\\
136	0.985661763470671\\
137	0.985759353239289\\
138	0.986038579119147\\
139	0.986609952369259\\
140	0.986911884249105\\
141	0.986926953175131\\
142	0.987969223742404\\
143	0.988500260784339\\
144	0.988782820858166\\
145	0.988908044891543\\
146	0.98908608201681\\
147	0.989408988838385\\
148	0.989577659272185\\
149	0.990010268092498\\
150	0.990218983148165\\
150	0.810311985703744\\
149	0.807338358044573\\
148	0.805991064975003\\
147	0.804518735767954\\
146	0.802542138287583\\
145	0.799309345699313\\
144	0.798906131877325\\
143	0.794805797101626\\
142	0.792553541752708\\
141	0.788908063528344\\
140	0.788525382068624\\
139	0.7851846173208\\
138	0.783471880280158\\
137	0.781295421707937\\
136	0.777377250173913\\
135	0.774105696499146\\
134	0.771625503382746\\
133	0.767194553949539\\
132	0.766424763782984\\
131	0.763988096779809\\
130	0.762020888575742\\
129	0.75890001384172\\
128	0.756945416598326\\
127	0.754819808623952\\
126	0.753588561073604\\
125	0.74835722583719\\
124	0.746483055727251\\
123	0.743764783472428\\
122	0.736320888172215\\
121	0.735910220008599\\
120	0.733086786736267\\
119	0.730320862186903\\
118	0.729124970009058\\
117	0.728753907545011\\
116	0.721592028844701\\
115	0.719069117076564\\
114	0.714762110830809\\
113	0.71071893065269\\
112	0.708172597039064\\
111	0.704955321453407\\
110	0.691642908866795\\
109	0.689138186604189\\
108	0.684239725228391\\
107	0.683353532892318\\
106	0.675055944834926\\
105	0.669608656781439\\
104	0.668898677820436\\
103	0.663526656217422\\
102	0.660483875195167\\
101	0.657670648777332\\
100	0.652468914535454\\
99	0.650392927049925\\
98	0.643411289394902\\
97	0.640766605569172\\
96	0.638867309017334\\
95	0.635006097485181\\
94	0.632636454122694\\
93	0.624458416263092\\
92	0.620363180943561\\
91	0.616541559319505\\
90	0.618101606067575\\
89	0.611415057875458\\
88	0.607371313417527\\
87	0.60499482776135\\
86	0.603241809483805\\
85	0.596324254828535\\
84	0.591897962489721\\
83	0.587947756036178\\
82	0.582946003372959\\
81	0.580820923283516\\
80	0.575682974933097\\
79	0.573447130335086\\
78	0.568498760204066\\
77	0.561394126252417\\
76	0.559752514845081\\
75	0.553881349008972\\
74	0.548385383270029\\
73	0.542663704806772\\
72	0.537814584033085\\
71	0.533451330486725\\
70	0.524250151434461\\
69	0.521991366821219\\
68	0.508548004011476\\
67	0.503159248987998\\
66	0.498571132992359\\
65	0.494066555182851\\
64	0.487910212102771\\
63	0.484485519733175\\
62	0.48189227800059\\
61	0.476470122536455\\
60	0.46880550299711\\
59	0.464057473906675\\
58	0.463340340180573\\
57	0.45975348986277\\
56	0.454045745032999\\
55	0.44683114803751\\
54	0.437984019396484\\
53	0.437176535907769\\
52	0.423582566627252\\
51	0.419343388491392\\
50	0.416406927348376\\
49	0.410999845067766\\
48	0.407936425705\\
47	0.39427215146246\\
46	0.392007284211617\\
45	0.383583102460077\\
44	0.374997480067507\\
43	0.369057734975657\\
42	0.363639113987708\\
41	0.355621961742726\\
40	0.350224674557368\\
39	0.341162921186623\\
38	0.336659715812684\\
37	0.328561144926555\\
36	0.326268749796937\\
35	0.31792123522047\\
34	0.303931310414816\\
33	0.294557909130263\\
32	0.282983088634933\\
31	0.269008804304598\\
30	0.266874024855492\\
29	0.254909827611877\\
28	0.247791190240184\\
27	0.236975911969086\\
26	0.233068581272645\\
25	0.217502641921263\\
24	0.205681723923645\\
23	0.201319962716817\\
22	0.194172551707761\\
21	0.181733013759562\\
20	0.171163546587658\\
19	0.161185352713824\\
18	0.15053386985141\\
17	0.137245906023393\\
16	0.125960978518005\\
15	0.12244796631952\\
14	0.115191770253373\\
13	0.100622178448786\\
12	0.0944528110789727\\
11	0.0862126522935713\\
10	0.0773213578297579\\
9	0.0645649482606858\\
8	0.0587478960850072\\
7	0.0516962010175489\\
6	0.0407096070766176\\
5	0.0315136188809042\\
4	0.0191860040392063\\
3	0.0101949438728543\\
2	0.00158313014545474\\
1	0\\
}--cycle;
\addplot [color=black, line width=1.8pt]
  table[row sep=crcr]{%
1	0\\
2	0.0079112139096439\\
3	0.0281157500383946\\
4	0.0457000770993124\\
5	0.0575560055911189\\
6	0.0763191306591953\\
7	0.0906739818789479\\
8	0.113580619656355\\
9	0.124757892745783\\
10	0.14385227966771\\
11	0.163693992983031\\
12	0.180555429335997\\
13	0.190094868616641\\
14	0.200794172398843\\
15	0.212387487513987\\
16	0.226365462339714\\
17	0.234862051329529\\
18	0.258852505543697\\
19	0.273724259049127\\
20	0.280872500003699\\
21	0.299097793899267\\
22	0.310744891010404\\
23	0.320532281376869\\
24	0.328884905920386\\
25	0.338643158164641\\
26	0.340978434023483\\
27	0.35791273786788\\
28	0.36516386351277\\
29	0.372927621173744\\
30	0.389262729817643\\
31	0.393077219002653\\
32	0.409910784005616\\
33	0.424738289098054\\
34	0.432156934564231\\
35	0.443104098689684\\
36	0.448213593984265\\
37	0.455434639194359\\
38	0.463854805478587\\
39	0.475221772895056\\
40	0.487957248952339\\
41	0.506762822055724\\
42	0.510676882453184\\
43	0.521224506892982\\
44	0.532511547613707\\
45	0.533503760206782\\
46	0.546850714570791\\
47	0.550378290379652\\
48	0.557252327083076\\
49	0.568747182190147\\
50	0.587607411337229\\
51	0.589109245607323\\
52	0.596850081752007\\
53	0.598279797165391\\
54	0.601280349720454\\
55	0.604896037832483\\
56	0.607647414259209\\
57	0.614410305956337\\
58	0.61507300149327\\
59	0.622907209282656\\
60	0.639619172779838\\
61	0.647745553179006\\
62	0.648330836645112\\
63	0.65167488953973\\
64	0.659698334624631\\
65	0.661231561802829\\
66	0.673980160256874\\
67	0.676619032369927\\
68	0.688809157223164\\
69	0.694633125786192\\
70	0.699399184613371\\
71	0.706938909114214\\
72	0.707139068105588\\
73	0.719312764533226\\
74	0.723154078338299\\
75	0.723315729430176\\
76	0.72584265606077\\
77	0.729912216824615\\
78	0.73302753347949\\
79	0.733432346460483\\
80	0.738855187665819\\
81	0.742674146131607\\
82	0.743910342025513\\
83	0.748552936988542\\
84	0.751218028201388\\
85	0.762083381770053\\
86	0.76692699065068\\
87	0.778695091956808\\
88	0.778798872253186\\
89	0.779001910014941\\
90	0.782837828994342\\
91	0.791534953022221\\
92	0.791667852336796\\
93	0.798012945044672\\
94	0.798708828854817\\
95	0.799818933143088\\
96	0.804003477796987\\
97	0.808942586586204\\
98	0.812276819267575\\
99	0.812280946868969\\
100	0.817182890149237\\
101	0.820034997071383\\
102	0.820941463822651\\
103	0.821127933040479\\
104	0.823821529982288\\
105	0.829837325413234\\
106	0.831549869908975\\
107	0.831570731313106\\
108	0.832519424593776\\
109	0.83533424714113\\
110	0.838510576099865\\
111	0.840263581823107\\
112	0.847849567931379\\
113	0.852389447948891\\
114	0.856625622191804\\
115	0.856878382426638\\
116	0.866333094362634\\
117	0.866407628817754\\
118	0.872437018185857\\
119	0.874732297842217\\
120	0.876753932803059\\
121	0.879958648867218\\
122	0.880339570658221\\
123	0.881906638568998\\
124	0.883807487107077\\
125	0.883810167391318\\
126	0.890572455830017\\
127	0.891348455104062\\
128	0.89182162357021\\
129	0.893426778618002\\
130	0.894227595813\\
131	0.897044181527292\\
132	0.897638223716408\\
133	0.898877845206568\\
134	0.899212670066984\\
135	0.901504764133226\\
136	0.905201436906426\\
137	0.909318660874205\\
138	0.909333242321568\\
139	0.909424458280119\\
140	0.909488159187022\\
141	0.910030118643959\\
142	0.913383276765169\\
143	0.914141344658227\\
144	0.914191451770731\\
145	0.914497107871914\\
146	0.914590482805991\\
147	0.916173083800704\\
148	0.917298903287701\\
149	0.922399710195102\\
150	0.922835893629791\\
};


\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1	0\\
2	0.135779832034737\\
3	0.252393241087721\\
4	0.35329966153966\\
5	0.441023859994045\\
6	0.516487759866963\\
7	0.582197057330426\\
8	0.639009916633628\\
9	0.687307227516579\\
10	0.729151824571742\\
11	0.76489525930327\\
12	0.796779098617173\\
13	0.823611222239105\\
14	0.846396549584709\\
15	0.867297488620752\\
16	0.882179549667575\\
17	0.899868654356455\\
18	0.913303583061305\\
19	0.923571377317397\\
20	0.931801783557862\\
21	0.93996529698112\\
22	0.950498715954078\\
23	0.957184932238403\\
24	0.960290443374963\\
25	0.965293726050088\\
26	0.967946752868833\\
27	0.970791122381026\\
28	0.974034602331607\\
29	0.978582082508718\\
30	0.981498760017923\\
31	0.981715649312051\\
32	0.985522407492495\\
33	0.986641429777891\\
34	0.986704324091684\\
35	0.98813089450153\\
36	0.989274440598604\\
37	0.990671994253003\\
38	0.99132399957659\\
39	0.99245693075187\\
40	0.99276029258567\\
41	0.99384951933641\\
42	0.994422510812928\\
43	0.994357051970947\\
44	0.994800181417224\\
45	0.995536775517308\\
46	0.996122642198689\\
47	0.996163390318384\\
48	0.996526729550795\\
49	0.996639014494594\\
50	0.997079145939002\\
51	0.997345431466815\\
52	0.997627214771252\\
53	0.997870888584393\\
54	0.99814089914389\\
55	0.998190803026759\\
56	0.998333357846477\\
57	0.99848579834871\\
58	0.998418921303109\\
59	0.99850107092557\\
60	0.998662793624906\\
61	0.998796718247837\\
62	0.998903159533323\\
63	0.998864141640399\\
64	0.998947931005095\\
65	0.999093630544804\\
66	0.999161299558152\\
67	0.99917835178872\\
68	0.999235392603312\\
69	0.99925666375136\\
70	0.999296481926825\\
71	0.99934556459805\\
72	0.999431789134027\\
73	0.999355348212788\\
74	0.999444650967729\\
75	0.999473609476838\\
76	0.999505771219768\\
77	0.999474603416942\\
78	0.999508957541696\\
79	0.999559748642243\\
80	0.99960072925954\\
81	0.999583808572757\\
82	0.999538964952118\\
83	0.999472858944311\\
84	0.999440568699436\\
85	0.999486053430799\\
86	0.999513785032826\\
87	0.999542449286417\\
88	0.999595372526148\\
89	0.999622629706904\\
90	0.999568026772894\\
91	0.999520511923139\\
92	0.999594065292673\\
93	0.999595188549871\\
94	0.999571376157805\\
95	0.999628859414379\\
96	0.999546101068116\\
97	0.999574048327091\\
98	0.999574607687949\\
99	0.999546711710547\\
100	0.999585916194502\\
101	0.999609697994125\\
102	0.999603154076802\\
103	0.999615503476453\\
104	0.999623543628353\\
105	0.999638742477717\\
106	0.999583813478182\\
107	0.999598812380286\\
108	0.999613110304274\\
109	0.999697584938718\\
110	0.999728188854422\\
111	0.999672875827817\\
112	0.999712870818344\\
113	0.999699161336219\\
114	0.999689637085075\\
115	0.999765634518903\\
116	0.999747147358101\\
117	0.999731107953152\\
118	0.999741719859727\\
119	0.999757844242306\\
120	0.999757690223793\\
121	0.999744396048082\\
122	0.99974373336329\\
123	0.99978082862107\\
124	0.999764788499658\\
125	0.99977682223323\\
126	0.999765218669775\\
127	0.999755294605207\\
128	0.999770406258209\\
129	0.999791510620217\\
130	0.999800724964045\\
131	0.999796053301934\\
132	0.999828953581221\\
133	0.99979786495851\\
134	0.999778519615417\\
135	0.999794058023867\\
136	0.999803881122074\\
137	0.999819739383556\\
138	0.999838607922061\\
139	0.999819881520011\\
140	0.999832839281893\\
141	0.99987727957749\\
142	0.999827273765685\\
143	0.999852358818966\\
144	0.999871843174425\\
145	0.999846223450868\\
146	0.999893038163273\\
147	0.999902758710517\\
148	0.999910468814432\\
149	0.999946971270034\\
150	1\\
150	0.999448555341901\\
149	0.9994634995911\\
148	0.999334261718054\\
147	0.999320327466375\\
146	0.999219058696154\\
145	0.999079862399848\\
144	0.99896096974386\\
143	0.998895429746216\\
142	0.998826680492503\\
141	0.998644753859473\\
140	0.998626262237392\\
139	0.998486465687912\\
138	0.998334182343242\\
137	0.998054253977056\\
136	0.998103423558822\\
135	0.997953410733777\\
134	0.997817847633832\\
133	0.997693960860852\\
132	0.997480953442841\\
131	0.997278189121444\\
130	0.997055705019989\\
129	0.996856606785292\\
128	0.996820231200179\\
127	0.996749564760005\\
126	0.996637168735472\\
125	0.996335822246871\\
124	0.995974810174127\\
123	0.995947258258011\\
122	0.995676084628913\\
121	0.995346478262044\\
120	0.99489310754025\\
119	0.99499763873271\\
118	0.994651143462372\\
117	0.994606967194439\\
116	0.994732125915047\\
115	0.994393630638712\\
114	0.993953600804373\\
113	0.99315456627651\\
112	0.992559445408319\\
111	0.992372523180745\\
110	0.99288283650616\\
109	0.992352194900306\\
108	0.99198304045658\\
107	0.991678206603389\\
106	0.991323298132961\\
105	0.990899060580218\\
104	0.990153798863505\\
103	0.990234365512119\\
102	0.989714807259232\\
101	0.988949551768815\\
100	0.989052205348412\\
99	0.988537704406021\\
98	0.987869064833213\\
97	0.98722571989971\\
96	0.986876406310912\\
95	0.986200247206391\\
94	0.985384987267604\\
93	0.984612065091376\\
92	0.984197352307877\\
91	0.983119086030597\\
90	0.982290592239734\\
89	0.981436472486276\\
88	0.98033278218817\\
87	0.979520241611608\\
86	0.978426264983533\\
85	0.977360271543036\\
84	0.976765211415216\\
83	0.975373590721827\\
82	0.973888967646615\\
81	0.972583946578988\\
80	0.971255596300712\\
79	0.969822943251972\\
78	0.968229317557623\\
77	0.966407671153806\\
76	0.964983220817171\\
75	0.963247232322208\\
74	0.961082037476606\\
73	0.959235915091481\\
72	0.958040148235897\\
71	0.95578987959527\\
70	0.954266056742582\\
69	0.951804951243683\\
68	0.949871174070571\\
67	0.947411387560202\\
66	0.944629053382975\\
65	0.942244492477154\\
64	0.938932235869993\\
63	0.935877696736347\\
62	0.932080281176014\\
61	0.929581529310753\\
60	0.927374740120508\\
59	0.923420263748733\\
58	0.919922422613768\\
57	0.91617756052588\\
56	0.912056415168622\\
55	0.90815468545839\\
54	0.904360374866416\\
53	0.899718915273213\\
52	0.895853656262119\\
51	0.891002764146194\\
50	0.885956971619628\\
49	0.880905981929693\\
48	0.875446655092356\\
47	0.869564975014578\\
46	0.863587080206888\\
45	0.856502070516984\\
44	0.851153316437564\\
43	0.844656795114819\\
42	0.838389184594966\\
41	0.83143398609913\\
40	0.823472576621326\\
39	0.815987013332158\\
38	0.807729782887783\\
37	0.79948061307815\\
36	0.790292286364388\\
35	0.780980838550968\\
34	0.771764239700402\\
33	0.760997689414477\\
32	0.751262722574599\\
31	0.740299330612001\\
30	0.730665525466565\\
29	0.715723208799024\\
28	0.705324963566239\\
27	0.690562384062886\\
26	0.676973928621775\\
25	0.662187384738729\\
24	0.64674837479108\\
23	0.629563136290888\\
22	0.614423637562707\\
21	0.596559243215501\\
20	0.577750259129754\\
19	0.557765567730417\\
18	0.53724062359725\\
17	0.515826494832535\\
16	0.49339135107224\\
15	0.469873284063461\\
14	0.44551954590523\\
13	0.419484728443413\\
12	0.392088361332179\\
11	0.364277804714851\\
10	0.334560204824716\\
9	0.303594039612091\\
8	0.270933046726356\\
7	0.237378966886827\\
6	0.20206636077401\\
5	0.165185429189496\\
4	0.127007789448137\\
3	0.0865576174207482\\
2	0.044260301344146\\
1	0\\
}--cycle;
\addplot [color=mycolor1, line width=1.8pt]
  table[row sep=crcr]{%
1	0\\
2	0.074618283538615\\
3	0.143766118616302\\
4	0.20771359329403\\
5	0.266926182951331\\
6	0.321812984038371\\
7	0.37252992371454\\
8	0.415107048579839\\
9	0.460652016800008\\
10	0.494161934058775\\
11	0.528586416396658\\
12	0.562985504983492\\
13	0.594864118340344\\
14	0.624227799374054\\
15	0.65179325078342\\
16	0.677223762521491\\
17	0.700864597049158\\
18	0.722746173157595\\
19	0.741362032395045\\
20	0.759737624093625\\
21	0.777372865709951\\
22	0.793064479132091\\
23	0.807047407813501\\
24	0.821178896304499\\
25	0.834684627520231\\
26	0.846004011736143\\
27	0.857412932944106\\
28	0.867368604095641\\
29	0.877746222817849\\
30	0.88677576369601\\
31	0.895475264728912\\
32	0.905205023441517\\
33	0.909746656647173\\
34	0.916000482310421\\
35	0.922357357050403\\
36	0.928954315731874\\
37	0.934296334781345\\
38	0.938296903375652\\
39	0.942833981064085\\
40	0.947300147325903\\
41	0.950928104469783\\
42	0.954204134650353\\
43	0.95803519360419\\
44	0.9605077707085\\
45	0.96377283498987\\
46	0.966510158880761\\
47	0.969252392618251\\
48	0.970488760802519\\
49	0.972988427385452\\
50	0.974939839678474\\
51	0.976890000605785\\
52	0.978690930704402\\
53	0.980470865340329\\
54	0.981962012201432\\
55	0.982189333736012\\
56	0.982857222664607\\
57	0.984871961158896\\
58	0.986275755643549\\
59	0.987334682769844\\
60	0.987947859377327\\
61	0.988490257214629\\
62	0.988500501222354\\
63	0.9893930181632\\
64	0.990765077179655\\
65	0.989955668993728\\
66	0.991683141164575\\
67	0.9919877744974\\
68	0.991683434912174\\
69	0.992211877298093\\
70	0.992739616346914\\
71	0.993215920664409\\
72	0.99314955312401\\
73	0.99383349483748\\
74	0.994321151974655\\
75	0.994912484698548\\
76	0.995231841214118\\
77	0.995550956156407\\
78	0.995474122673307\\
79	0.995368436071727\\
80	0.995777665449341\\
81	0.995442783152105\\
82	0.995740643257868\\
83	0.995926491083591\\
84	0.996341943810259\\
85	0.996205782894387\\
86	0.995824928886364\\
87	0.996090952913635\\
88	0.996417333935175\\
89	0.996574916124236\\
90	0.996765284542828\\
91	0.9968893305818\\
92	0.997061511690603\\
93	0.99694418498695\\
94	0.996754565039154\\
95	0.99673321804853\\
96	0.997006606550408\\
97	0.997346897374122\\
98	0.997383313216983\\
99	0.997299988651306\\
100	0.997346524196341\\
101	0.997450983414749\\
102	0.997581622784393\\
103	0.99763024346473\\
104	0.997848670113282\\
105	0.997842770819305\\
106	0.998134091384457\\
107	0.998040112552413\\
108	0.998089048020726\\
109	0.998236563154007\\
110	0.998233100243603\\
111	0.998431596781667\\
112	0.998575898932002\\
113	0.998350602784883\\
114	0.99855302173876\\
115	0.998462010120793\\
116	0.998496992808133\\
117	0.998549938726743\\
118	0.998621654829126\\
119	0.9986855426831\\
120	0.998724370740041\\
121	0.998789269213089\\
122	0.998908372417123\\
123	0.998936278318105\\
124	0.998937897505048\\
125	0.998862020089965\\
126	0.999020377836696\\
127	0.998926822599467\\
128	0.999002482762129\\
129	0.999132455035057\\
130	0.999164452886283\\
131	0.999163538396691\\
132	0.999213162397246\\
133	0.999208902641844\\
134	0.999214236427182\\
135	0.999305192236853\\
136	0.999387348421081\\
137	0.999388534607632\\
138	0.999440360478506\\
139	0.999453015331571\\
140	0.999435159244418\\
141	0.999453221863729\\
142	0.999514115598083\\
143	0.999573468051411\\
144	0.999610014396758\\
145	0.999616836349193\\
146	0.999677023246453\\
147	0.99971590574804\\
148	0.999723782814105\\
149	0.999795469927618\\
150	0.999900426266876\\
};


\nextgroupplot[title={$\mu = 2$},%
  legend style={legend cell align=left, font=\small, align=left, draw=white!15!black,
    at={(0.97,0.03)}, anchor=south east, font=\small}]

\addplot[area legend, draw=none, fill=black, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1	0\\
2	0.024345647722375\\
3	0.064070157716882\\
4	0.0942313817948696\\
5	0.114361425660544\\
6	0.136307721401602\\
7	0.159434049962556\\
8	0.183641680379522\\
9	0.206074854502607\\
10	0.2325853471821\\
11	0.255347591056634\\
12	0.28101522302877\\
13	0.301247359544033\\
14	0.325092977397703\\
15	0.33339468389797\\
16	0.359414882735404\\
17	0.392535089435214\\
18	0.410846926800822\\
19	0.43074900844415\\
20	0.465712849700648\\
21	0.464981467515008\\
22	0.486776054351721\\
23	0.506512039930466\\
24	0.533050411495048\\
25	0.54045526696821\\
26	0.554120015106323\\
27	0.563974382651911\\
28	0.579223736024815\\
29	0.594454458262784\\
30	0.607036476861813\\
31	0.617641554900931\\
32	0.63510662083176\\
33	0.643483230853209\\
34	0.663725405390602\\
35	0.67392922262758\\
36	0.688212499684868\\
37	0.704641785875815\\
38	0.716936071885874\\
39	0.725894186663788\\
40	0.734515557428999\\
41	0.735502668971629\\
42	0.742469735121571\\
43	0.765813338278901\\
44	0.767174764229631\\
45	0.771271372523325\\
46	0.77897850939308\\
47	0.785110832147211\\
48	0.79276579251684\\
49	0.79385599989334\\
50	0.801689004932495\\
51	0.805154352415915\\
52	0.816178808348825\\
53	0.819525139588803\\
54	0.825049485067459\\
55	0.833679041588291\\
56	0.83702469909711\\
57	0.839508172534349\\
58	0.843427581000061\\
59	0.85536905910263\\
60	0.855876700266657\\
61	0.860593082687754\\
62	0.862444183588189\\
63	0.86337959196272\\
64	0.873743427652861\\
65	0.873934363477317\\
66	0.877502442054226\\
67	0.877973692864032\\
68	0.88263427277525\\
69	0.889403884410024\\
70	0.892040801506443\\
71	0.896886982349347\\
72	0.899198026510548\\
73	0.902411894836967\\
74	0.902876854815398\\
75	0.911734570336093\\
76	0.912783280383983\\
77	0.916667301365596\\
78	0.918254838404317\\
79	0.919380053363599\\
80	0.923233373052279\\
81	0.926386719487385\\
82	0.927190002555458\\
83	0.931200906437771\\
84	0.934078970705956\\
85	0.934459955080516\\
86	0.934999429931658\\
87	0.937640029544899\\
88	0.940764386194684\\
89	0.941523153676363\\
90	0.941756020762886\\
91	0.943355367163573\\
92	0.943468128276007\\
93	0.945308753357839\\
94	0.945788629330512\\
95	0.947396986913748\\
96	0.948755837703555\\
97	0.950819936761979\\
98	0.951159268495687\\
99	0.956873848058509\\
100	0.956936076119158\\
101	0.958062512101343\\
102	0.959439968741217\\
103	0.96014642986921\\
104	0.960284432748274\\
105	0.961518746359015\\
106	0.962561395167977\\
107	0.964139621085807\\
108	0.965568898662201\\
109	0.967034655853545\\
110	0.967970468527538\\
111	0.968441212914571\\
112	0.97023017951638\\
113	0.970664197416665\\
114	0.972405790881976\\
115	0.972518953512648\\
116	0.972716322925164\\
117	0.97319292887911\\
118	0.973298329168579\\
119	0.974265151172705\\
120	0.975314188787335\\
121	0.976249074130492\\
122	0.976569616453929\\
123	0.976644074235182\\
124	0.978026337197062\\
125	0.978738497623667\\
126	0.979020842410631\\
127	0.97975495722618\\
128	0.980068450530153\\
129	0.980733796362446\\
130	0.982727002012709\\
131	0.983141360048707\\
132	0.983538007652105\\
133	0.984117717529476\\
134	0.985194312477386\\
135	0.985542724945848\\
136	0.986012999197696\\
137	0.98604075733197\\
138	0.986395721098834\\
139	0.98685752804963\\
140	0.987203701552431\\
141	0.987399817030098\\
142	0.988373842592225\\
143	0.989345368035511\\
144	0.990041936306183\\
145	0.989674584705386\\
146	0.990169314908754\\
147	0.990282521412124\\
148	0.990445531447794\\
149	0.990560208910236\\
150	0.990938151790688\\
150	0.809563371004276\\
149	0.808866415370002\\
148	0.80827369219039\\
147	0.806085239468809\\
146	0.805041733658717\\
145	0.803295126288764\\
144	0.80063926863126\\
143	0.794968864293122\\
142	0.791966899940651\\
141	0.789534566285797\\
140	0.788880987230065\\
139	0.784681630266933\\
138	0.78344638029267\\
137	0.782346464816053\\
136	0.777584255949953\\
135	0.777148219457528\\
134	0.770877862224193\\
133	0.768938917872541\\
132	0.767185041828308\\
131	0.764878378679818\\
130	0.761872224661658\\
129	0.759730943243839\\
128	0.756602731893407\\
127	0.754602567257244\\
126	0.753866108993277\\
125	0.746167486706445\\
124	0.745679418055769\\
123	0.741755406368156\\
122	0.735546547649975\\
121	0.735223873155945\\
120	0.732752589587705\\
119	0.730223319802684\\
118	0.725655767205696\\
117	0.723896464665588\\
116	0.720135951316164\\
115	0.71687929967249\\
114	0.70935726461914\\
113	0.707605929144173\\
112	0.706268953915292\\
111	0.705064938166267\\
110	0.692168871952165\\
109	0.690810790874693\\
108	0.684837465191608\\
107	0.683392822343987\\
106	0.68053982797454\\
105	0.674792067700587\\
104	0.67248636595429\\
103	0.666253648515235\\
102	0.662103610665273\\
101	0.659618748980953\\
100	0.655600688433838\\
99	0.654393931592082\\
98	0.645299156352334\\
97	0.64519944984023\\
96	0.644411457908054\\
95	0.63419527715322\\
94	0.632772247561688\\
93	0.627778217817037\\
92	0.621466924307986\\
91	0.620265684466556\\
90	0.618623003939806\\
89	0.612173695127176\\
88	0.609347434385527\\
87	0.606769898337545\\
86	0.603178841223175\\
85	0.596514156105907\\
84	0.591680176564303\\
83	0.588922252371716\\
82	0.583139162163578\\
81	0.581872341354428\\
80	0.577317330573412\\
79	0.575021314351882\\
78	0.569691163750829\\
77	0.562775532138833\\
76	0.561229176011378\\
75	0.556702761844699\\
74	0.548692113482108\\
73	0.544572675439406\\
72	0.540671910587356\\
71	0.534944215186993\\
70	0.523196402856899\\
69	0.522181516605847\\
68	0.513646033901392\\
67	0.505076169155804\\
66	0.499502471266721\\
65	0.495333787827703\\
64	0.490356452520558\\
63	0.483243801751083\\
62	0.47834140397477\\
61	0.475508439330226\\
60	0.468792308659186\\
59	0.464799239008024\\
58	0.462223588006809\\
57	0.460108820753269\\
56	0.454701987699038\\
55	0.446521421343089\\
54	0.439114842610763\\
53	0.437640708018532\\
52	0.423432912752461\\
51	0.419059662533428\\
50	0.417999897439019\\
49	0.414147869609432\\
48	0.409778793859132\\
47	0.398915099898769\\
46	0.392743157893911\\
45	0.382845518830173\\
44	0.376396497931522\\
43	0.369006717626339\\
42	0.36305342305555\\
41	0.356212347104333\\
40	0.349093962595872\\
39	0.340188765195624\\
38	0.336599668845786\\
37	0.328885679945624\\
36	0.325474182677975\\
35	0.318765281532428\\
34	0.305728040381283\\
33	0.295114360054113\\
32	0.286814543346161\\
31	0.270965523607351\\
30	0.268368833258707\\
29	0.257156082089575\\
28	0.249170029421384\\
27	0.238969746252512\\
26	0.235500326708948\\
25	0.217580761723448\\
24	0.209468418236866\\
23	0.203045995082667\\
22	0.196236938962336\\
21	0.18206125812693\\
20	0.17121225800546\\
19	0.161571512092582\\
18	0.149480302684878\\
17	0.136532732796259\\
16	0.131096029123623\\
15	0.123337483094707\\
14	0.115250515885677\\
13	0.101968429256455\\
12	0.0937934597640254\\
11	0.086318379060659\\
10	0.0790712499104687\\
9	0.066962878932164\\
8	0.0589658948136881\\
7	0.0523395700919551\\
6	0.0413136687121005\\
5	0.031589091771574\\
4	0.0206387023313505\\
3	0.00973645461014456\\
2	0.00158313022875781\\
1	0\\
}--cycle;
\addplot [color=black, line width=1.8pt]
  table[row sep=crcr]{%
1	0\\
2	0.00768022177660297\\
3	0.0283071080326635\\
4	0.0454251774166595\\
5	0.0565665393476767\\
6	0.0757900976598537\\
7	0.0905948386887445\\
8	0.113629820575881\\
9	0.125151529399931\\
10	0.142932482544016\\
11	0.16461276939101\\
12	0.180332591298643\\
13	0.190094868616089\\
14	0.200794522174819\\
15	0.212916715345174\\
16	0.224717793891662\\
17	0.234132341030944\\
18	0.250226419575886\\
19	0.270008364355931\\
20	0.280754180469548\\
21	0.2976892990383\\
22	0.311180085316208\\
23	0.317858198654639\\
24	0.329181104914615\\
25	0.334542531531314\\
26	0.339591879279652\\
27	0.357912763969376\\
28	0.365304929671874\\
29	0.379156865148551\\
30	0.388696845913597\\
31	0.394401569353176\\
32	0.408725520269905\\
33	0.424738289098807\\
34	0.431179433513429\\
35	0.444206607485689\\
36	0.448213593984273\\
37	0.459567350017292\\
38	0.46705053358981\\
39	0.479074587886873\\
40	0.489030809880631\\
41	0.506504512392475\\
42	0.514224705598345\\
43	0.522039407815841\\
44	0.532733340236384\\
45	0.54170100711247\\
46	0.550523785676939\\
47	0.551879695279653\\
48	0.559729807358216\\
49	0.568967440945482\\
50	0.585029246010468\\
51	0.589645320779638\\
52	0.594612890414817\\
53	0.596256400211997\\
54	0.598449607972217\\
55	0.602701396352521\\
56	0.606708951135991\\
57	0.613911522324248\\
58	0.617523506886766\\
59	0.628501103863852\\
60	0.638934362610955\\
61	0.655975611557202\\
62	0.655987453594762\\
63	0.657886299293638\\
64	0.660479111438211\\
65	0.664932738267419\\
66	0.679223855884186\\
67	0.68307612594627\\
68	0.691966476478978\\
69	0.693707757319159\\
70	0.699547756064838\\
71	0.706072202489466\\
72	0.706180967986414\\
73	0.715876781500525\\
74	0.718789805258759\\
75	0.718994012744871\\
76	0.726236395542002\\
77	0.73020085761438\\
78	0.732777916166546\\
79	0.733317641114053\\
80	0.739409939981536\\
81	0.743623662902512\\
82	0.744457989291579\\
83	0.747342310995781\\
84	0.752981611228082\\
85	0.753044523610164\\
86	0.753629275559075\\
87	0.760301807430079\\
88	0.771829492982209\\
89	0.773919332641844\\
90	0.773186765286918\\
91	0.785250660106464\\
92	0.78617536632638\\
93	0.791000553130027\\
94	0.791861753975864\\
95	0.79825721696171\\
96	0.798327522986403\\
97	0.80175146324852\\
98	0.801837413728875\\
99	0.811092176919897\\
100	0.81497502788468\\
101	0.819961028128602\\
102	0.82136371501524\\
103	0.822596671419428\\
104	0.822830994363449\\
105	0.828315795681631\\
106	0.83100357658766\\
107	0.833021442037942\\
108	0.834176556169935\\
109	0.836771468250301\\
110	0.838411337456775\\
111	0.840918286752224\\
112	0.847568935068901\\
113	0.852131099336462\\
114	0.863924650041413\\
115	0.864533682290472\\
116	0.867037566581419\\
117	0.868384109590309\\
118	0.872203678478863\\
119	0.874513258952524\\
120	0.876996495087857\\
121	0.879743174756935\\
122	0.880128359526153\\
123	0.881700603607797\\
124	0.883604953489711\\
125	0.88360759171202\\
126	0.890396180512037\\
127	0.891186077736591\\
128	0.892490688796374\\
129	0.893276389897312\\
130	0.89407318684958\\
131	0.897568422202652\\
132	0.898152827187048\\
133	0.898744441767164\\
134	0.899078742546682\\
135	0.901884794366341\\
136	0.905100505158829\\
137	0.909214645922195\\
138	0.909228110250355\\
139	0.909318318902967\\
140	0.909383025426226\\
141	0.90991961620035\\
142	0.913266774885484\\
143	0.914024437006623\\
144	0.91408033202351\\
145	0.914386167925561\\
146	0.914477323738246\\
147	0.916072349878145\\
148	0.91721515125699\\
149	0.922722617396348\\
150	0.922837252983016\\
};
\addlegendentry{ZOS (baseline)}


\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1	0\\
2	0.135779651147979\\
3	0.252393224749312\\
4	0.353299661539654\\
5	0.440938087729038\\
6	0.51640660811096\\
7	0.581906015996334\\
8	0.638573888771968\\
9	0.687305491329787\\
10	0.729170341681837\\
11	0.764937016510205\\
12	0.796969329404773\\
13	0.823642417079113\\
14	0.846322890570673\\
15	0.867319842587865\\
16	0.882190683590859\\
17	0.900101829072491\\
18	0.913156104425651\\
19	0.923571377317466\\
20	0.933337645037901\\
21	0.940952780621574\\
22	0.950707207659555\\
23	0.957457945170417\\
24	0.960565738560834\\
25	0.96638493131206\\
26	0.969149912261443\\
27	0.971091735894298\\
28	0.975151502427989\\
29	0.978421210366767\\
30	0.981447427760468\\
31	0.982282501727135\\
32	0.985762670592436\\
33	0.986994704164315\\
34	0.987896769681166\\
35	0.988875101275761\\
36	0.989246130216132\\
37	0.990590820994992\\
38	0.991305840205805\\
39	0.992276411839319\\
40	0.992400671308097\\
41	0.994107620990625\\
42	0.994166836665002\\
43	0.994256536866545\\
44	0.994876154179727\\
45	0.995510327749058\\
46	0.996122642198655\\
47	0.996153276609456\\
48	0.996517254451862\\
49	0.996514568916923\\
50	0.996993450161077\\
51	0.997321591755189\\
52	0.997627214771262\\
53	0.997838474760485\\
54	0.998148047655429\\
55	0.998186680130774\\
56	0.998321147687692\\
57	0.998418249456134\\
58	0.998516220785725\\
59	0.998564310880191\\
60	0.998668006991259\\
61	0.998804715408947\\
62	0.998898602082706\\
63	0.998875660993651\\
64	0.998948885895179\\
65	0.999100914346838\\
66	0.999177317733573\\
67	0.999163762515018\\
68	0.999232561937358\\
69	0.999254398990773\\
70	0.999319215679345\\
71	0.999368851021414\\
72	0.999400640414599\\
73	0.999355509080716\\
74	0.999458288914545\\
75	0.999482177969382\\
76	0.99954060436943\\
77	0.999480079017979\\
78	0.999545828088823\\
79	0.99956468984165\\
80	0.999574532767869\\
81	0.999601751277477\\
82	0.999603299064333\\
83	0.999515187412463\\
84	0.99947415025235\\
85	0.999516691683456\\
86	0.999523569908647\\
87	0.999540711663562\\
88	0.999609379240971\\
89	0.999638337618497\\
90	0.999565682436673\\
91	0.999552231513549\\
92	0.999593999690599\\
93	0.999611955696888\\
94	0.999574334337907\\
95	0.99962118859459\\
96	0.999563864517564\\
97	0.999555158852751\\
98	0.999567436589904\\
99	0.999567026684447\\
100	0.999567681950619\\
101	0.999606558645061\\
102	0.99960329405431\\
103	0.99962355528858\\
104	0.999608932098192\\
105	0.999612879037669\\
106	0.999588162446849\\
107	0.999611641115974\\
108	0.999605908924365\\
109	0.999684422266434\\
110	0.999715901581262\\
111	0.999670788996473\\
112	0.999697133805066\\
113	0.999663523333044\\
114	0.999688237785815\\
115	0.9997660624979\\
116	0.999744571828225\\
117	0.99972836248373\\
118	0.999732109844273\\
119	0.999744432537908\\
120	0.999754809736223\\
121	0.99971177707748\\
122	0.999750551918466\\
123	0.99977399099176\\
124	0.999736004225837\\
125	0.999772483980091\\
126	0.999751594229045\\
127	0.999756060291794\\
128	0.999764590687068\\
129	0.999776387044541\\
130	0.999778288103492\\
131	0.999782601800244\\
132	0.999811511420179\\
133	0.999802634546017\\
134	0.999778357356082\\
135	0.999776566556594\\
136	0.999775282509509\\
137	0.999810294419364\\
138	0.999839239720834\\
139	0.999825620610708\\
140	0.999821449103843\\
141	0.99986612416353\\
142	0.9998299219121\\
143	0.999848562685102\\
144	0.999869843796884\\
145	0.999880575143323\\
146	0.999899685210523\\
147	0.999912766609046\\
148	0.999926157401659\\
149	0.999955254602121\\
150	1\\
150	0.999500831436316\\
149	0.999492511846638\\
148	0.999330556177591\\
147	0.999329631828272\\
146	0.99917079915682\\
145	0.999103108472001\\
144	0.998995274057456\\
143	0.998875103251989\\
142	0.998781463406904\\
141	0.998631247627336\\
140	0.998619239474583\\
139	0.998521606386147\\
138	0.998340197436774\\
137	0.998197159969437\\
136	0.998110167497776\\
135	0.997909159678702\\
134	0.997795842297223\\
133	0.9976243527586\\
132	0.997422900618393\\
131	0.997295687901264\\
130	0.996999880346876\\
129	0.996888018377883\\
128	0.996730291615728\\
127	0.996762755616924\\
126	0.996635551039664\\
125	0.996328659908166\\
124	0.996111978613546\\
123	0.996030066048837\\
122	0.995732049723033\\
121	0.995469221000762\\
120	0.994978478848226\\
119	0.995019218941825\\
118	0.994733520254671\\
117	0.994898221942724\\
116	0.994645372536607\\
115	0.994491649750727\\
114	0.994155673503417\\
113	0.993254495036869\\
112	0.992692923784192\\
111	0.992502271589627\\
110	0.992877931855663\\
109	0.992555852282276\\
108	0.991933532000092\\
107	0.991908172403332\\
106	0.991370141804475\\
105	0.991070859048666\\
104	0.990171819764245\\
103	0.990178922988166\\
102	0.989785343730337\\
101	0.989020086899686\\
100	0.988916810703746\\
99	0.98838041515308\\
98	0.987659166562334\\
97	0.987281847951563\\
96	0.986952065524883\\
95	0.986351275890736\\
94	0.985436275609527\\
93	0.984750149823896\\
92	0.984602625004064\\
91	0.983322138258899\\
90	0.982322757814232\\
89	0.981571971269958\\
88	0.980458369605226\\
87	0.979532830265963\\
86	0.97843890623466\\
85	0.977443865303878\\
84	0.9768379928915\\
83	0.975428080793153\\
82	0.973912182651682\\
81	0.972623939120827\\
80	0.971332289733068\\
79	0.969944452947677\\
78	0.968275564347001\\
77	0.966498393979458\\
76	0.965307710867654\\
75	0.963546388439127\\
74	0.961488238141569\\
73	0.959637559237062\\
72	0.958114010635931\\
71	0.955901234905872\\
70	0.954148618541329\\
69	0.951810792638898\\
68	0.949876959163825\\
67	0.947381686005134\\
66	0.94462697952393\\
65	0.942342654138041\\
64	0.939230097887622\\
63	0.936150465660149\\
62	0.932378360729255\\
61	0.929791391856508\\
60	0.92738613511061\\
59	0.923429140658926\\
58	0.919980221251352\\
57	0.916244647931648\\
56	0.912243358839252\\
55	0.908358887484319\\
54	0.904983044075383\\
53	0.900323120195653\\
52	0.896820543185403\\
51	0.891530785525295\\
50	0.886523487153832\\
49	0.881348224356168\\
48	0.875784798790268\\
47	0.869712649579677\\
46	0.863715778946075\\
45	0.85670165506779\\
44	0.851230733218844\\
43	0.844660838973885\\
42	0.838816777260837\\
41	0.83155176926008\\
40	0.823633972595127\\
39	0.816147761345067\\
38	0.807933092155585\\
37	0.79970626161369\\
36	0.790514814852056\\
35	0.781231870942955\\
34	0.772068131294011\\
33	0.761090372012815\\
32	0.75132770406009\\
31	0.740292478109546\\
30	0.730658375988414\\
29	0.715802737330437\\
28	0.705187119897415\\
27	0.69045251266506\\
26	0.676917057575478\\
25	0.662155506533842\\
24	0.64609687346334\\
23	0.628830626901941\\
22	0.613828213646742\\
21	0.596004194932238\\
20	0.577635187889796\\
19	0.557809819318973\\
18	0.53729131001072\\
17	0.515905198371677\\
16	0.493439791087017\\
15	0.469930202785187\\
14	0.445567457940733\\
13	0.419546116295884\\
12	0.392151121543518\\
11	0.364262127259475\\
10	0.334584430277535\\
9	0.303617939515719\\
8	0.270899880069156\\
7	0.237423972076955\\
6	0.202112252632465\\
5	0.165232555561421\\
4	0.127014086627795\\
3	0.0865607217836609\\
2	0.0442615607610898\\
1	0\\
}--cycle;
\addplot [color=mycolor1, line width=1.8pt]
  table[row sep=crcr]{%
1	0\\
2	0.0746143512518046\\
3	0.143753352919118\\
4	0.207714375885906\\
5	0.266922101578652\\
6	0.321693747225618\\
7	0.372234231976993\\
8	0.416732983169125\\
9	0.461247599393236\\
10	0.495075005009537\\
11	0.528601226753978\\
12	0.562997017871649\\
13	0.594865162642127\\
14	0.624122416705967\\
15	0.651654506935406\\
16	0.677093062475565\\
17	0.700746655284083\\
18	0.722648946851933\\
19	0.741362224911046\\
20	0.759737821381353\\
21	0.777373067577207\\
22	0.793064685074107\\
23	0.806998024298694\\
24	0.821038387400114\\
25	0.83400803583288\\
26	0.845355984900485\\
27	0.856783304233802\\
28	0.866968060289635\\
29	0.87723433247238\\
30	0.886316860097757\\
31	0.895039967939757\\
32	0.904906849386275\\
33	0.909768239585479\\
34	0.915900099294423\\
35	0.922255844206067\\
36	0.928833685892745\\
37	0.934166109846995\\
38	0.938253969935288\\
39	0.942815322062111\\
40	0.947315095887059\\
41	0.950876262080009\\
42	0.954238103069703\\
43	0.958130793094278\\
44	0.96062438336537\\
45	0.963790024336888\\
46	0.96654364950876\\
47	0.969239927862058\\
48	0.97056124423245\\
49	0.972982673822347\\
50	0.974921167909791\\
51	0.977025256167263\\
52	0.978746530891295\\
53	0.98054321176792\\
54	0.981975420290663\\
55	0.982211082493444\\
56	0.983761065135004\\
57	0.984843172022144\\
58	0.986356781448855\\
59	0.987449318931572\\
60	0.988044970920804\\
61	0.988525904709901\\
62	0.988274166923548\\
63	0.989439874035169\\
64	0.990539168811202\\
65	0.989873926802262\\
66	0.991683141164681\\
67	0.991997274491895\\
68	0.991813889762034\\
69	0.992209182452483\\
70	0.99286705704922\\
71	0.993448825015772\\
72	0.993193499281361\\
73	0.99401422249694\\
74	0.994385621855306\\
75	0.994941541023318\\
76	0.995158835756303\\
77	0.995370094490777\\
78	0.995357019658322\\
79	0.995401791804929\\
80	0.995709686076413\\
81	0.996344804770521\\
82	0.996264177835487\\
83	0.995999369029209\\
84	0.996471338779648\\
85	0.996363036675079\\
86	0.996230531134568\\
87	0.996413914621421\\
88	0.996405593011163\\
89	0.99661642291468\\
90	0.996698981476361\\
91	0.996888077896014\\
92	0.997012068722027\\
93	0.997028113225403\\
94	0.99679053773539\\
95	0.996754688440587\\
96	0.997085207086843\\
97	0.997578502602435\\
98	0.99738331321759\\
99	0.997315229200331\\
100	0.997476428815687\\
101	0.997582837873041\\
102	0.997624689130448\\
103	0.997451733880258\\
104	0.997753796816237\\
105	0.99793535036899\\
106	0.998110723394934\\
107	0.998208938103719\\
108	0.998163008145318\\
109	0.998236823152093\\
110	0.998349792346649\\
111	0.998493820475171\\
112	0.998613174101174\\
113	0.998453316656309\\
114	0.998627227950138\\
115	0.998538313670458\\
116	0.99863864087425\\
117	0.998594170283655\\
118	0.998602553379155\\
119	0.998701212279579\\
120	0.998704268285958\\
121	0.998743279165562\\
122	0.998863303582326\\
123	0.998930954984823\\
124	0.998885873936897\\
125	0.998840442632011\\
126	0.998901569929413\\
127	0.998881297741254\\
128	0.999011968534719\\
129	0.999166051256159\\
130	0.999166038428595\\
131	0.999143140191195\\
132	0.999199109485851\\
133	0.999250197728818\\
134	0.999205267010175\\
135	0.999281239713853\\
136	0.999345996706994\\
137	0.999352353871534\\
138	0.999420081083799\\
139	0.999475225597978\\
140	0.999444142059169\\
141	0.999484629480729\\
142	0.99952798489716\\
143	0.999545788266023\\
144	0.999603737976374\\
145	0.999613693053047\\
146	0.999680973429103\\
147	0.999734083605917\\
148	0.999752453682418\\
149	0.999803618542556\\
150	0.999905868302951\\
};
\addlegendentry{PZOS (ours)}

\end{groupplot}
\end{tikzpicture}%


==> figures/tikz/ssg_csf_IQR_percentile.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.35000,0.75000}%

\begin{tikzpicture}
\begin{axis}[%
height=3.2cm,
width=0.9\linewidth,
scale only axis,
xmin=0,
xmax=500,
xlabel style={font=\color{white!15!black}},
xlabel={Iteration},
ymin=0,
ymax=1.05,
ylabel style={font=\color{white!15!black}},
ylabel={Normalized Objective Value},
axis background/.style={fill=white},
title style={font=\bfseries},
axis x line*=bottom,
axis y line*=right,
xmajorgrids,
ymajorgrids,
xtick = {0,100,200,300,400,500},
ytick = {0,0.25,0.5,0.75,1},
legend style={at={(0.97,0.97)}, anchor=north east, legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=black, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1	1\\
2	1\\
3	1\\
4	1\\
5	0.999963412431965\\
6	0.999978411380732\\
7	0.999960313114783\\
8	0.999713420950488\\
9	0.998619188674243\\
10	0.997499068782261\\
11	0.994793841428792\\
12	0.990159926738197\\
13	0.984533527489038\\
14	0.982614514653623\\
15	0.979278912169115\\
16	0.974255020180955\\
17	0.970753768222517\\
18	0.967174630109078\\
19	0.961535998542943\\
20	0.955694272493076\\
21	0.953078348755331\\
22	0.949389198751223\\
23	0.946587593550826\\
24	0.938386266104562\\
25	0.933739154883945\\
26	0.929139220791576\\
27	0.926379563714811\\
28	0.922498246593735\\
29	0.917492651856117\\
30	0.911685442802681\\
31	0.909115414625693\\
32	0.905323471671783\\
33	0.898737737689373\\
34	0.898284478648714\\
35	0.88922414005159\\
36	0.883289411332565\\
37	0.878016760241841\\
38	0.876551778809665\\
39	0.872931339867228\\
40	0.868917535453065\\
41	0.864310842398014\\
42	0.862049303285244\\
43	0.856463968088973\\
44	0.851564941092904\\
45	0.845602741560413\\
46	0.843318986229122\\
47	0.838407743988793\\
48	0.836016206221937\\
49	0.8310588101189\\
50	0.826138258502255\\
51	0.822952901657699\\
52	0.817851162722185\\
53	0.814101206959053\\
54	0.813068545426909\\
55	0.811040113117462\\
56	0.805361636417253\\
57	0.801586841970597\\
58	0.797582329119646\\
59	0.794683865857482\\
60	0.791377837173232\\
61	0.789475222570394\\
62	0.785351995401478\\
63	0.778652072488567\\
64	0.774378617217383\\
65	0.772606637010625\\
66	0.770023286687186\\
67	0.764958496835487\\
68	0.763391764338683\\
69	0.761810738128221\\
70	0.756008489562673\\
71	0.754700845455668\\
72	0.75225734079489\\
73	0.748832550541591\\
74	0.746267893549443\\
75	0.742440204972867\\
76	0.739483656919147\\
77	0.739100253630608\\
78	0.734987305548589\\
79	0.730729781964958\\
80	0.728448127551381\\
81	0.726259060084947\\
82	0.723500521910548\\
83	0.719783464508232\\
84	0.716740692471328\\
85	0.712956859547744\\
86	0.707172325884676\\
87	0.705413992921416\\
88	0.70401614753591\\
89	0.700035860945547\\
90	0.695214727916461\\
91	0.69303657616082\\
92	0.690780109942034\\
93	0.690144772452089\\
94	0.687599259799294\\
95	0.684232759323191\\
96	0.68245525499292\\
97	0.680195998110482\\
98	0.679049615571377\\
99	0.676959883722009\\
100	0.676431807772834\\
101	0.672715441426348\\
102	0.670695223007905\\
103	0.668925616263433\\
104	0.66560436369153\\
105	0.662015265035148\\
106	0.657025357818172\\
107	0.655741440540505\\
108	0.651899737441326\\
109	0.649747881478887\\
110	0.647033365325711\\
111	0.645610316555393\\
112	0.641256476343614\\
113	0.63630830595275\\
114	0.633913632462849\\
115	0.630794483963661\\
116	0.62868559436471\\
117	0.627433518577537\\
118	0.625285128562109\\
119	0.625112670771646\\
120	0.620552131706112\\
121	0.615667158053845\\
122	0.610128936456579\\
123	0.609768173902418\\
124	0.606108970689917\\
125	0.605455574321125\\
126	0.604627626439469\\
127	0.603512328747545\\
128	0.598974698600545\\
129	0.59340329560498\\
130	0.589866884448148\\
131	0.588643128074945\\
132	0.587708489211868\\
133	0.587371006817794\\
134	0.585844314321032\\
135	0.585158191530194\\
136	0.580150536340456\\
137	0.576174924112878\\
138	0.574902300235715\\
139	0.573493413666639\\
140	0.572449029495146\\
141	0.571322662889763\\
142	0.569694077293424\\
143	0.566323810630842\\
144	0.565372654042195\\
145	0.562839850905241\\
146	0.558270483098971\\
147	0.557234304570611\\
148	0.553681399265486\\
149	0.552329862747594\\
150	0.549495379425071\\
151	0.548713243770972\\
152	0.544593745360071\\
153	0.544324299790217\\
154	0.542747799751198\\
155	0.539752528083493\\
156	0.539271757358807\\
157	0.537899280335845\\
158	0.53442837865246\\
159	0.532009839560058\\
160	0.531438461088539\\
161	0.529787180538721\\
162	0.527940023346639\\
163	0.527604947779018\\
164	0.525471328648587\\
165	0.523616644250106\\
166	0.523132916352781\\
167	0.521377572010086\\
168	0.519099201700927\\
169	0.518373101757784\\
170	0.515770170083439\\
171	0.514544244435977\\
172	0.511017493484215\\
173	0.509066273685295\\
174	0.504652422003465\\
175	0.503316703359525\\
176	0.501929074804006\\
177	0.500536817220176\\
178	0.496967100335482\\
179	0.49461423796785\\
180	0.49261912128564\\
181	0.490011598116243\\
182	0.489746198410496\\
183	0.48949776342139\\
184	0.486382764403491\\
185	0.486205231130887\\
186	0.482462475373155\\
187	0.48182691536213\\
188	0.479562873855879\\
189	0.479264157187155\\
190	0.479262626694267\\
191	0.476293057070153\\
192	0.476052325943476\\
193	0.47336552369999\\
194	0.471824659024199\\
195	0.469366629853851\\
196	0.468909202370857\\
197	0.468348110103618\\
198	0.466269468369514\\
199	0.463995327732665\\
200	0.461133952915029\\
201	0.459742857343424\\
202	0.457510643227011\\
203	0.456575339973389\\
204	0.455846655709695\\
205	0.453859100643214\\
206	0.45181016149864\\
207	0.451153879411636\\
208	0.448579913901893\\
209	0.446877689414958\\
210	0.445106862430545\\
211	0.443441054493438\\
212	0.442577848183622\\
213	0.440971444633137\\
214	0.440285234623876\\
215	0.439032805862587\\
216	0.438220619665417\\
217	0.43715091743186\\
218	0.436480841090649\\
219	0.433196699298356\\
220	0.430816427161343\\
221	0.428075838413607\\
222	0.42736878278555\\
223	0.427181957598019\\
224	0.426404584289234\\
225	0.424936469503291\\
226	0.423892327746155\\
227	0.42253120418033\\
228	0.421934218691125\\
229	0.419704911408038\\
230	0.419601696289504\\
231	0.418151011492897\\
232	0.417308177896249\\
233	0.416419733621854\\
234	0.411792200368601\\
235	0.410947981341187\\
236	0.410100968728764\\
237	0.408717354922538\\
238	0.407487191841513\\
239	0.407231297275651\\
240	0.405514781526888\\
241	0.404754407970518\\
242	0.404599173442827\\
243	0.402086867213001\\
244	0.401071253647843\\
245	0.399405186886333\\
246	0.398522440331818\\
247	0.396066638920283\\
248	0.395017601883809\\
249	0.393511226790952\\
250	0.391743365407878\\
251	0.39114938452989\\
252	0.389081099744753\\
253	0.386915661425782\\
254	0.385982488021432\\
255	0.384059135724404\\
256	0.38090499312082\\
257	0.380534241376039\\
258	0.379478204406366\\
259	0.379181035975524\\
260	0.376477151156952\\
261	0.376065783037261\\
262	0.374040613994053\\
263	0.37331797618781\\
264	0.37163247977309\\
265	0.370661299558117\\
266	0.369361987719742\\
267	0.368320474496522\\
268	0.367374039313403\\
269	0.365072755285012\\
270	0.36461850455173\\
271	0.363860004163809\\
272	0.363302073460535\\
273	0.360895272592494\\
274	0.359535823856647\\
275	0.358662703297022\\
276	0.358076814051836\\
277	0.356501665222571\\
278	0.356046356315518\\
279	0.354570187695033\\
280	0.353707639452802\\
281	0.352982741355817\\
282	0.350799946293406\\
283	0.350169771051742\\
284	0.348788015790451\\
285	0.347771822482636\\
286	0.346364693025221\\
287	0.345979686290583\\
288	0.344936459460611\\
289	0.343627574830174\\
290	0.34272365209204\\
291	0.339916423060219\\
292	0.339196624562169\\
293	0.337274183831789\\
294	0.336660579445997\\
295	0.335323837894789\\
296	0.334057433693233\\
297	0.332809775424167\\
298	0.331773796360408\\
299	0.33126561568939\\
300	0.330748428725864\\
301	0.330479634152266\\
302	0.328108473769465\\
303	0.326652813429505\\
304	0.326128367501647\\
305	0.325703305127508\\
306	0.325159154118431\\
307	0.322779168445933\\
308	0.32148248413808\\
309	0.319709996391427\\
310	0.3196474730983\\
311	0.317966066880581\\
312	0.316988520005291\\
313	0.315979835123054\\
314	0.315114698605129\\
315	0.313345712680765\\
316	0.313050938365463\\
317	0.312877978351019\\
318	0.312557074157354\\
319	0.312221941251092\\
320	0.310426990189544\\
321	0.308450159821243\\
322	0.308189144938298\\
323	0.306610691854026\\
324	0.306538812510249\\
325	0.303806208731477\\
326	0.30303479434671\\
327	0.301834859573457\\
328	0.301455696549762\\
329	0.30060322078414\\
330	0.298590076922687\\
331	0.298196121085509\\
332	0.297591547161633\\
333	0.296731261417173\\
334	0.296152759813221\\
335	0.295376762904649\\
336	0.294195839051056\\
337	0.292834813074695\\
338	0.291704704140431\\
339	0.290387771944063\\
340	0.28938806443018\\
341	0.288604033786056\\
342	0.286999277317849\\
343	0.28666863934722\\
344	0.283682954654338\\
345	0.282183204687066\\
346	0.280983706205199\\
347	0.280585844142909\\
348	0.279372782741117\\
349	0.278814259229276\\
350	0.278344714581573\\
351	0.277615770643562\\
352	0.277227883213483\\
353	0.275771640047545\\
354	0.275704789959965\\
355	0.27399797635278\\
356	0.273675387349208\\
357	0.27279605517994\\
358	0.270788220404804\\
359	0.270449340737471\\
360	0.270195462593292\\
361	0.26760715941166\\
362	0.265677576480264\\
363	0.263857859756816\\
364	0.26373068142916\\
365	0.26255422367112\\
366	0.262293749623888\\
367	0.262181752903106\\
368	0.261488276846768\\
369	0.261252214530548\\
370	0.260219229408904\\
371	0.259146254754821\\
372	0.258289065577769\\
373	0.255827639317713\\
374	0.254842938289795\\
375	0.253975636590377\\
376	0.253675514105525\\
377	0.253394394590797\\
378	0.25282620481708\\
379	0.252281367373142\\
380	0.252174383989656\\
381	0.252049348572574\\
382	0.250154654949513\\
383	0.249509041756616\\
384	0.248671335892296\\
385	0.247511559906099\\
386	0.246453092474229\\
387	0.246066190523403\\
388	0.245308748699268\\
389	0.244589293575463\\
390	0.244472280984874\\
391	0.243174743021221\\
392	0.242993984502503\\
393	0.242509991516203\\
394	0.241127138841596\\
395	0.240596387505352\\
396	0.238829864989466\\
397	0.238173357509998\\
398	0.237259556005491\\
399	0.236758146775629\\
400	0.23655941423214\\
401	0.235098014455341\\
402	0.234713987191704\\
403	0.234117552088817\\
404	0.233953129903727\\
405	0.232138755260696\\
406	0.230512401032528\\
407	0.23019817722573\\
408	0.230180249624799\\
409	0.229836984792321\\
410	0.227934768162649\\
411	0.227672411833852\\
412	0.227304985158472\\
413	0.226229526334721\\
414	0.224508802729358\\
415	0.224500133380941\\
416	0.222255126204621\\
417	0.222043162234182\\
418	0.221780846001603\\
419	0.220925283133919\\
420	0.22078095234546\\
421	0.220103564201892\\
422	0.219820915337237\\
423	0.218956312632613\\
424	0.217195034887871\\
425	0.215805741029121\\
426	0.21405200610885\\
427	0.213212849985866\\
428	0.213129607235046\\
429	0.211393803071104\\
430	0.211188493008422\\
431	0.211121880281089\\
432	0.210043440592299\\
433	0.208695544189043\\
434	0.208621796413786\\
435	0.208446320404797\\
436	0.207200532360738\\
437	0.206015574958446\\
438	0.205707016532402\\
439	0.204668315509352\\
440	0.204225283831178\\
441	0.204042226961517\\
442	0.202789670389147\\
443	0.202258561102719\\
444	0.202151166658846\\
445	0.20004873369056\\
446	0.199863379323855\\
447	0.199193246167436\\
448	0.198273566219161\\
449	0.197575240922536\\
450	0.196598760010432\\
451	0.195953251392314\\
452	0.195749230520085\\
453	0.195054895510132\\
454	0.194542019833221\\
455	0.192383057712718\\
456	0.190493563362014\\
457	0.190427065677911\\
458	0.18938476948081\\
459	0.188800897825087\\
460	0.186496024275026\\
461	0.185182993933193\\
462	0.183200115252344\\
463	0.183020264266122\\
464	0.182823833215289\\
465	0.182671605510512\\
466	0.181469800560264\\
467	0.180970992801876\\
468	0.179789124483097\\
469	0.179552484411792\\
470	0.178835593147365\\
471	0.177918642872055\\
472	0.17726258045425\\
473	0.176086841471902\\
474	0.175610720293016\\
475	0.175579251536438\\
476	0.174630040094889\\
477	0.174381223042981\\
478	0.172918282785342\\
479	0.172186563548195\\
480	0.171046337743357\\
481	0.170318507231423\\
482	0.169403738113737\\
483	0.168593073651462\\
484	0.168386865162886\\
485	0.16731577060821\\
486	0.167264640435025\\
487	0.16598133413683\\
488	0.165032507781716\\
489	0.164950722855588\\
490	0.164716572334478\\
491	0.163860848286998\\
492	0.16361266512017\\
493	0.162423094487097\\
494	0.162126766442866\\
495	0.161913295839309\\
496	0.161014866597937\\
497	0.160877456962495\\
498	0.160182677710365\\
499	0.160003027287617\\
500	0.159198948382571\\
500	0.00349548814830171\\
499	0.00402113018432913\\
498	0.00492565217052112\\
497	0.00504399418346259\\
496	0.0054429653007699\\
495	0.00554144870551772\\
494	0.00574612567107501\\
493	0.00580388231530604\\
492	0.00592726753568294\\
491	0.00645292455567021\\
490	0.00667491377965413\\
489	0.00700374540380931\\
488	0.00745096386919894\\
487	0.00773378888421986\\
486	0.00791862377503943\\
485	0.00825116105551594\\
484	0.00858197211980281\\
483	0.00915766772954332\\
482	0.0093301885061543\\
481	0.00951086144391615\\
480	0.00953874578611334\\
479	0.0100221251246989\\
478	0.0103724056462501\\
477	0.0108069837350951\\
476	0.0114625977259236\\
475	0.0114911194068643\\
474	0.0118935028707129\\
473	0.0123072602340812\\
472	0.01270463632432\\
471	0.0129434419860317\\
470	0.0131592877283572\\
469	0.0133326617639275\\
468	0.0135247352138769\\
467	0.0137915782463265\\
466	0.0139811018527573\\
465	0.0141076503650595\\
464	0.0145280261925922\\
463	0.0152616917615871\\
462	0.015454132573701\\
461	0.0158929235923004\\
460	0.016134514896964\\
459	0.0165506016058687\\
458	0.0165691880491514\\
457	0.017026276092987\\
456	0.0174085519124523\\
455	0.0181295973696098\\
454	0.0181610053354163\\
453	0.0183491157793952\\
452	0.0192393555648256\\
451	0.0196982103464048\\
450	0.0198889079108002\\
449	0.020804376822066\\
448	0.0208099888726605\\
447	0.0212814678409341\\
446	0.0214037353513309\\
445	0.0215125962007321\\
444	0.0216303580570711\\
443	0.0218250546970573\\
442	0.0218797843770885\\
441	0.0220624567810169\\
440	0.022437498827327\\
439	0.023157622346714\\
438	0.0234903711111058\\
437	0.0240229569408028\\
436	0.024158820459785\\
435	0.0243524580319142\\
434	0.0244951025968251\\
433	0.0248607935696469\\
432	0.0251150052038547\\
431	0.0256730732577483\\
430	0.0258642521201042\\
429	0.0260803092171633\\
428	0.0266566366616608\\
427	0.0268806856994697\\
426	0.027183851228643\\
425	0.0272302609667031\\
424	0.0273385146034374\\
423	0.0278001484484318\\
422	0.0281232733067087\\
421	0.0290527751092063\\
420	0.0293651890532647\\
419	0.0295748832222946\\
418	0.0299970358752609\\
417	0.0310798654847042\\
416	0.0313094029282034\\
415	0.0320767427090364\\
414	0.0322544371391138\\
413	0.0325345061114465\\
412	0.0330219733392892\\
411	0.0333790535699812\\
410	0.0338077662149413\\
409	0.0339996294553575\\
408	0.0346744710770925\\
407	0.0348568092307807\\
406	0.0357278012347636\\
405	0.0362261675630399\\
404	0.0365723202054958\\
403	0.0366440691679391\\
402	0.0386132187334053\\
401	0.0391178736073652\\
400	0.0392424157137987\\
399	0.0392453831777137\\
398	0.0393840277684137\\
397	0.039714574928966\\
396	0.0406917366484033\\
395	0.0408861394041628\\
394	0.0410228709397321\\
393	0.0410621520967826\\
392	0.0414388740818516\\
391	0.0420165804832246\\
390	0.0424626432509866\\
389	0.0426183181244203\\
388	0.0426592141559409\\
387	0.0431725291009466\\
386	0.0432844687689657\\
385	0.0435626890021844\\
384	0.0437108809453917\\
383	0.044575568281968\\
382	0.0449487529473087\\
381	0.0453983142050283\\
380	0.0455701031229671\\
379	0.045904978231683\\
378	0.0468011419738295\\
377	0.047289912024751\\
376	0.0476325474787233\\
375	0.0483267388847796\\
374	0.048596764223176\\
373	0.0506940769243981\\
372	0.0509859220153261\\
371	0.0510137144627787\\
370	0.0515445024529988\\
369	0.0523739320545608\\
368	0.0528181663494667\\
367	0.0528461664976101\\
366	0.0529099418843749\\
365	0.0545932781759676\\
364	0.0551059244839274\\
363	0.0551756159216289\\
362	0.0558610320152557\\
361	0.056251689357326\\
360	0.0563501344386188\\
359	0.0573345441602862\\
358	0.0574692038545448\\
357	0.0584051097570172\\
356	0.0585918531692152\\
355	0.0586608129827025\\
354	0.0587490046481109\\
353	0.0590999722137276\\
352	0.0598509647476097\\
351	0.0601199917129269\\
350	0.0614832970500175\\
349	0.0616924590796649\\
348	0.0617860985135298\\
347	0.062256459300408\\
346	0.0635962697650735\\
345	0.0638321852791507\\
344	0.0643906949744452\\
343	0.0646803128539009\\
342	0.0649352288914791\\
341	0.0651388028047194\\
340	0.066604223519925\\
339	0.0667638947448315\\
338	0.06724025256257\\
337	0.0674532539285252\\
336	0.0686224696895467\\
335	0.0688172278278122\\
334	0.0694024521134693\\
333	0.0698485195861417\\
332	0.0699458250411953\\
331	0.0713827617403599\\
330	0.0720667980518123\\
329	0.072172678281148\\
328	0.0726745381286488\\
327	0.0730196010317801\\
326	0.0732592252592994\\
325	0.0733100952937895\\
324	0.073673070804351\\
323	0.0739346413368689\\
322	0.0760806705570538\\
321	0.0761358985725008\\
320	0.0762013078973809\\
319	0.0770494041946671\\
318	0.0785151765089396\\
317	0.0788670316222999\\
316	0.0793397165376089\\
315	0.0801037025265951\\
314	0.0801250037811672\\
313	0.0804210146049514\\
312	0.0804670320194307\\
311	0.080645280870048\\
310	0.0817426600440481\\
309	0.082922453727874\\
308	0.0833271187181382\\
307	0.0836859244220633\\
306	0.0837077293742912\\
305	0.0837249280778288\\
304	0.0850466278070542\\
303	0.0852570015501766\\
302	0.0865439775939432\\
301	0.0867604435056715\\
300	0.0878424577823629\\
299	0.0880957919937239\\
298	0.0881404976922211\\
297	0.0882008304490037\\
296	0.08832916603918\\
295	0.0886322436872705\\
294	0.0888790270073532\\
293	0.0895378473827353\\
292	0.0900683409769745\\
291	0.0906744101553832\\
290	0.0918407019559819\\
289	0.0919658488884269\\
288	0.0925697177624009\\
287	0.0957386899590033\\
286	0.0959809786558324\\
285	0.0977590067347122\\
284	0.098692791986155\\
283	0.0989420257542403\\
282	0.0999470988375109\\
281	0.101233371479451\\
280	0.101930029205185\\
279	0.102188686272127\\
278	0.102458994070655\\
277	0.103420431712746\\
276	0.103544067706922\\
275	0.104002305395376\\
274	0.104964672006445\\
273	0.104991806067008\\
272	0.10582153024635\\
271	0.106079440451466\\
270	0.107932142209612\\
269	0.108614248174794\\
268	0.108966152118918\\
267	0.109537451116079\\
266	0.110265282944517\\
265	0.11053172916697\\
264	0.111786458200472\\
263	0.113303918122206\\
262	0.113614153955698\\
261	0.114194778959845\\
260	0.114815911281878\\
259	0.115828755003494\\
258	0.117313882692865\\
257	0.117493283776963\\
256	0.118121323408773\\
255	0.118236637624755\\
254	0.118438442337761\\
253	0.118527675068281\\
252	0.11877201703353\\
251	0.119452171797925\\
250	0.120785343141446\\
249	0.120855925905246\\
248	0.122624335173675\\
247	0.123828341621067\\
246	0.125095768356949\\
245	0.126353238725752\\
244	0.127898584980979\\
243	0.130009417191993\\
242	0.130255768121569\\
241	0.131500991083347\\
240	0.131753849740408\\
239	0.133488193514179\\
238	0.13422744102504\\
237	0.134558353408129\\
236	0.134892483495243\\
235	0.137837407357762\\
234	0.1388918833282\\
233	0.139198820516214\\
232	0.139979225046454\\
231	0.142026665702747\\
230	0.142765042980858\\
229	0.1435797699909\\
228	0.143992032045218\\
227	0.14497154462172\\
226	0.145149695797813\\
225	0.146063326098362\\
224	0.14685642424656\\
223	0.148528815469465\\
222	0.150203046383291\\
221	0.150570584644475\\
220	0.150702232960921\\
219	0.153070499275046\\
218	0.153380852729147\\
217	0.154096270823148\\
216	0.154305080553043\\
215	0.155126712490613\\
214	0.155242996357081\\
213	0.155926736237592\\
212	0.156359830669037\\
211	0.157991080965857\\
210	0.158823141097007\\
209	0.159921732679182\\
208	0.160622497006787\\
207	0.161234197317571\\
206	0.161786561782234\\
205	0.162847977751247\\
204	0.164637341225554\\
203	0.166983385847461\\
202	0.167175835564312\\
201	0.169363367551201\\
200	0.170306169773729\\
199	0.170470462795237\\
198	0.170951147806596\\
197	0.171199277559608\\
196	0.171473788396628\\
195	0.174888982304093\\
194	0.174892009816788\\
193	0.175301297893711\\
192	0.176047541783111\\
191	0.17692514815297\\
190	0.177241052976662\\
189	0.178028696367408\\
188	0.178931907440825\\
187	0.180770162919965\\
186	0.180958783154244\\
185	0.181100209798681\\
184	0.181880725185028\\
183	0.182775854441641\\
182	0.182900754626162\\
181	0.186478633502547\\
180	0.18791963967108\\
179	0.188859220319669\\
178	0.190780344738065\\
177	0.191107446949643\\
176	0.192601686846697\\
175	0.19386509764361\\
174	0.195000394901264\\
173	0.196555135770658\\
172	0.196642909945798\\
171	0.196892432164505\\
170	0.199279152159456\\
169	0.199486929348153\\
168	0.200698184219085\\
167	0.202654473830877\\
166	0.20335446119602\\
165	0.204626389369886\\
164	0.204853789114095\\
163	0.206101010328062\\
162	0.208699986269956\\
161	0.210239984204648\\
160	0.212660349768665\\
159	0.213172562982642\\
158	0.214205701776786\\
157	0.216235844156638\\
156	0.217356263044821\\
155	0.219861088072419\\
154	0.220295170538133\\
153	0.220490755737294\\
152	0.221900006868313\\
151	0.222951093885336\\
150	0.223354292270716\\
149	0.22388473306689\\
148	0.227205663485151\\
147	0.227538144971337\\
146	0.228498811244261\\
145	0.233633598298826\\
144	0.236151435054252\\
143	0.237535017932966\\
142	0.238346766302523\\
141	0.238966995199729\\
140	0.240771457618355\\
139	0.241112485723906\\
138	0.242466653218654\\
137	0.244963099149329\\
136	0.246753609191217\\
135	0.248524115567615\\
134	0.249215545510452\\
133	0.249721124283257\\
132	0.251807553538069\\
131	0.252754468207775\\
130	0.254042366655845\\
129	0.260166397603868\\
128	0.263951219023229\\
127	0.264810719690926\\
126	0.265922235493573\\
125	0.26664186236718\\
124	0.267950417201374\\
123	0.268007772431164\\
122	0.268275761623117\\
121	0.270121344794614\\
120	0.273606192747571\\
119	0.275164251843839\\
118	0.276242437195059\\
117	0.279239219999377\\
116	0.281189644957896\\
115	0.283217917502953\\
114	0.284008188539637\\
113	0.284642134797373\\
112	0.288236813264602\\
111	0.29017329561715\\
110	0.290559529268921\\
109	0.293244952218711\\
108	0.297112775756363\\
107	0.2979258538857\\
106	0.300185412744817\\
105	0.302348197157423\\
104	0.304927850537034\\
103	0.30671823956492\\
102	0.309092308423363\\
101	0.30971516866621\\
100	0.31353304982685\\
99	0.315791040752559\\
98	0.316951432319664\\
97	0.318351021411655\\
96	0.31970885419993\\
95	0.321689724042445\\
94	0.326287057120722\\
93	0.328518225438076\\
92	0.32974262746283\\
91	0.330115663514944\\
90	0.333568644282738\\
89	0.334831275029108\\
88	0.337637099489058\\
87	0.338863855796221\\
86	0.343208249927019\\
85	0.344350178814178\\
84	0.349959389292631\\
83	0.351768170787739\\
82	0.354776702197138\\
81	0.357079381481784\\
80	0.358584132147039\\
79	0.36383132217081\\
78	0.366534816226332\\
77	0.367125225985195\\
76	0.369326514828945\\
75	0.373950186762861\\
74	0.375186983673477\\
73	0.380346657417934\\
72	0.384736807232229\\
71	0.389215782478505\\
70	0.390023217512421\\
69	0.394369065411331\\
68	0.396022275852878\\
67	0.399196713202174\\
66	0.404366297309298\\
65	0.406187931081144\\
64	0.408476331826409\\
63	0.411384491269379\\
62	0.419072257589788\\
61	0.421302969714615\\
60	0.422235511868703\\
59	0.424559802246743\\
58	0.430258638965947\\
57	0.438433552354402\\
56	0.445681009672988\\
55	0.446149586982174\\
54	0.451503914652483\\
53	0.455880643183808\\
52	0.460766202505885\\
51	0.469597868523476\\
50	0.472480783723982\\
49	0.478094254681397\\
48	0.481613894944154\\
47	0.483919677021157\\
46	0.493100569149623\\
45	0.497050843336951\\
44	0.504221968775484\\
43	0.509677958248394\\
42	0.510675969119847\\
41	0.515174770244292\\
40	0.520995439774135\\
39	0.529940864138255\\
38	0.540050712613759\\
37	0.551546040663858\\
36	0.555495775534923\\
35	0.562060842808477\\
34	0.575587774939777\\
33	0.576493726736967\\
32	0.589497966800689\\
31	0.590798504217951\\
30	0.595279829844382\\
29	0.601127757443973\\
28	0.610545483833857\\
27	0.616938046831368\\
26	0.630834528666741\\
25	0.632574690570318\\
24	0.643214269869571\\
23	0.649522856451474\\
22	0.663144012327465\\
21	0.671392687656573\\
20	0.6821798552334\\
19	0.689471581505817\\
18	0.695784139737504\\
17	0.7073384966589\\
16	0.71955623537543\\
15	0.726287029871011\\
14	0.742796600572488\\
13	0.759029206776641\\
12	0.767562212594838\\
11	0.786574603180904\\
10	0.795040572891598\\
9	0.809838285768503\\
8	0.829862170958921\\
7	0.862672883975105\\
6	0.878764088968203\\
5	0.899550850082433\\
4	0.916325947789903\\
3	0.93761194277358\\
2	0.930224919379859\\
1	0.889287459393518\\
}--cycle;

\addplot[area legend, draw=none, fill=black, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1	1\\
2	0.999951912129451\\
3	0.999146421047565\\
4	0.998604739087418\\
5	0.998505706373057\\
6	0.998595744282985\\
7	0.997597271350121\\
8	0.994122198839397\\
9	0.990044508982221\\
10	0.985375177063957\\
11	0.980903183466402\\
12	0.97681884501536\\
13	0.972837061220505\\
14	0.966906156963984\\
15	0.961059895888483\\
16	0.955243171683696\\
17	0.951107569754721\\
18	0.943810124620953\\
19	0.93655795272738\\
20	0.93143995914881\\
21	0.924332145273566\\
22	0.92111309376603\\
23	0.915561233768351\\
24	0.910245895969345\\
25	0.904011991144615\\
26	0.899525052408488\\
27	0.896224881429522\\
28	0.888729673055757\\
29	0.882805840133016\\
30	0.875678521134728\\
31	0.87111245953785\\
32	0.866494093795371\\
33	0.862147553327064\\
34	0.855611573638766\\
35	0.850902779921795\\
36	0.845977086999661\\
37	0.840493241970578\\
38	0.836727576729842\\
39	0.832364239330019\\
40	0.825909586645879\\
41	0.822229754923245\\
42	0.815833345988781\\
43	0.811029309297147\\
44	0.808374586919013\\
45	0.804746630393322\\
46	0.80205547492714\\
47	0.79761451964938\\
48	0.795133737748609\\
49	0.791797032943086\\
50	0.785296443369941\\
51	0.781786345941084\\
52	0.776187859989576\\
53	0.773848221392365\\
54	0.770631107737149\\
55	0.763449644172099\\
56	0.760410067934113\\
57	0.757076539332325\\
58	0.754836290394206\\
59	0.749730619201885\\
60	0.742929277882003\\
61	0.739595022955672\\
62	0.734430323086142\\
63	0.733815356095491\\
64	0.731112279887045\\
65	0.724746522937452\\
66	0.718999914743719\\
67	0.716718611677357\\
68	0.716181989731237\\
69	0.713642792954466\\
70	0.711454806610787\\
71	0.707219168436384\\
72	0.703784939016764\\
73	0.700819373636578\\
74	0.696678735850947\\
75	0.694271857476678\\
76	0.691251177608533\\
77	0.689268706044882\\
78	0.687203293679389\\
79	0.683479291825616\\
80	0.679657812822541\\
81	0.675914619890011\\
82	0.673207507616815\\
83	0.670156036981718\\
84	0.667681609211935\\
85	0.66530122377471\\
86	0.660234408319883\\
87	0.657620058923389\\
88	0.653899411367805\\
89	0.651420991075791\\
90	0.644583805469533\\
91	0.641875258653954\\
92	0.639914285878539\\
93	0.635814945323441\\
94	0.634199983187303\\
95	0.632746915772223\\
96	0.628776038986957\\
97	0.625510852788218\\
98	0.624766844322261\\
99	0.622690585329035\\
100	0.620392931165457\\
101	0.617240883392301\\
102	0.61413300971814\\
103	0.613032241487947\\
104	0.607500639762373\\
105	0.602306858841719\\
106	0.600543426623245\\
107	0.599339833300825\\
108	0.598168581847815\\
109	0.595442673095669\\
110	0.593615910445031\\
111	0.59088772613684\\
112	0.587965111406929\\
113	0.585267362235208\\
114	0.581612784500357\\
115	0.579878107980459\\
116	0.57877061566884\\
117	0.576645241912794\\
118	0.57420397352625\\
119	0.571531276246636\\
120	0.568912543499352\\
121	0.566441509873891\\
122	0.565497334393432\\
123	0.5626891246453\\
124	0.559118941150056\\
125	0.557809331805059\\
126	0.555633729207021\\
127	0.553035233390663\\
128	0.549828218186739\\
129	0.549273864324391\\
130	0.54776880002839\\
131	0.545154232376934\\
132	0.542084005934926\\
133	0.540239835221828\\
134	0.537618025283334\\
135	0.535692366012482\\
136	0.533832267636468\\
137	0.532934748858243\\
138	0.530839375887693\\
139	0.53036123859622\\
140	0.526082382287334\\
141	0.522841370623941\\
142	0.520331905752844\\
143	0.51861197069854\\
144	0.517089410223452\\
145	0.515578299646892\\
146	0.514244180387092\\
147	0.50934497355926\\
148	0.507523747342136\\
149	0.503849075460584\\
150	0.502213295933019\\
151	0.501679930530583\\
152	0.500900447944892\\
153	0.496801666734992\\
154	0.49492309106127\\
155	0.492668308929996\\
156	0.489334521198628\\
157	0.487640948646999\\
158	0.486220270704155\\
159	0.483544473926211\\
160	0.480987457968008\\
161	0.478833969761656\\
162	0.478594028666523\\
163	0.477441791285344\\
164	0.475396995256533\\
165	0.471641671438055\\
166	0.471052682499516\\
167	0.468519426962325\\
168	0.465791947529883\\
169	0.464576702511587\\
170	0.463371316676076\\
171	0.4617067481276\\
172	0.460082534515098\\
173	0.458765310622177\\
174	0.455098196341353\\
175	0.453663248281897\\
176	0.452763289643568\\
177	0.452260025207546\\
178	0.450752584170623\\
179	0.450741971001567\\
180	0.449910832473923\\
181	0.447778363841501\\
182	0.444536864528332\\
183	0.443830350100313\\
184	0.441914031381977\\
185	0.438842746901939\\
186	0.438701307009645\\
187	0.437738544549774\\
188	0.435709594623757\\
189	0.433750339888065\\
190	0.431959030520854\\
191	0.429490113539818\\
192	0.428845495451777\\
193	0.427887081118169\\
194	0.425886287055431\\
195	0.424924552719567\\
196	0.422486457044774\\
197	0.421258853997297\\
198	0.41945498008051\\
199	0.417242836106649\\
200	0.415622272752958\\
201	0.412869847119223\\
202	0.411116641211059\\
203	0.410361352945384\\
204	0.409883938443572\\
205	0.406493146564597\\
206	0.404175223877401\\
207	0.402694119298819\\
208	0.400995394845806\\
209	0.399249183400935\\
210	0.398134563862998\\
211	0.397643835433254\\
212	0.395069891392908\\
213	0.393865965359697\\
214	0.393339513192758\\
215	0.391784056480053\\
216	0.390689753469835\\
217	0.390520733147137\\
218	0.387225381179443\\
219	0.385770493705671\\
220	0.385369008677508\\
221	0.384459910470477\\
222	0.383535659398248\\
223	0.380802745125391\\
224	0.378731446427057\\
225	0.377697141339762\\
226	0.374738749065475\\
227	0.374322975349238\\
228	0.369770764470805\\
229	0.369406853638327\\
230	0.366803814574744\\
231	0.366597529526583\\
232	0.365511812475787\\
233	0.364170508390035\\
234	0.362183163017077\\
235	0.361151684191069\\
236	0.36079248448677\\
237	0.360045124358815\\
238	0.359360362634538\\
239	0.35612808028671\\
240	0.354888995688218\\
241	0.353429036548065\\
242	0.35214536957284\\
243	0.351122188876924\\
244	0.349561350667705\\
245	0.347692096170085\\
246	0.346379091356439\\
247	0.344125080086186\\
248	0.343151235311176\\
249	0.342164570609512\\
250	0.342065051765059\\
251	0.341003063225\\
252	0.338925204371592\\
253	0.337831665768586\\
254	0.336840174839474\\
255	0.335591750467107\\
256	0.333995565291815\\
257	0.331512305561054\\
258	0.330175088980437\\
259	0.329995741706235\\
260	0.329054777483449\\
261	0.328714984084916\\
262	0.327870181810135\\
263	0.326576102032883\\
264	0.325284987830534\\
265	0.324402152901099\\
266	0.323012929804191\\
267	0.321145109035107\\
268	0.320630000090056\\
269	0.319900675273131\\
270	0.319004376556868\\
271	0.31531223669568\\
272	0.314798880411976\\
273	0.313985754532338\\
274	0.313243197996554\\
275	0.312572810856117\\
276	0.3121981391523\\
277	0.308892209670147\\
278	0.308148190902243\\
279	0.307430862504854\\
280	0.306009998852995\\
281	0.305175068593107\\
282	0.303946810978805\\
283	0.303459303874886\\
284	0.303013745616723\\
285	0.302517687156532\\
286	0.2990168537492\\
287	0.298624152445722\\
288	0.297389509474129\\
289	0.296501129705928\\
290	0.295587095594614\\
291	0.294580220270278\\
292	0.294299298561713\\
293	0.29316968859182\\
294	0.292956544890483\\
295	0.291951587236104\\
296	0.290282780889683\\
297	0.288714349966016\\
298	0.287118218543893\\
299	0.286076336335012\\
300	0.285446461460768\\
301	0.28417100802373\\
302	0.282509309436671\\
303	0.282271427110862\\
304	0.281184507036854\\
305	0.278557971138132\\
306	0.278411140422364\\
307	0.278366087285325\\
308	0.278037354076418\\
309	0.27634337533884\\
310	0.274166174373051\\
311	0.274058522017885\\
312	0.273767826107355\\
313	0.272485773344719\\
314	0.271949887316122\\
315	0.27118425998783\\
316	0.269077407840973\\
317	0.267168831209569\\
318	0.267009683062052\\
319	0.266536570063245\\
320	0.266113350961981\\
321	0.265559818861366\\
322	0.264572525224556\\
323	0.263650589552997\\
324	0.262057390220816\\
325	0.260663820806735\\
326	0.258729763086662\\
327	0.257566257194508\\
328	0.256388650578884\\
329	0.254826084605865\\
330	0.254604920712338\\
331	0.25433685875235\\
332	0.2540658052694\\
333	0.252720732713774\\
334	0.25118284629949\\
335	0.249706992536428\\
336	0.248244155045192\\
337	0.247606412997044\\
338	0.246049033078482\\
339	0.244054083833616\\
340	0.243877115139996\\
341	0.243565045008852\\
342	0.242529988095052\\
343	0.241375461722297\\
344	0.240348557654396\\
345	0.239788333050095\\
346	0.238566653369228\\
347	0.237267920041436\\
348	0.236666688601483\\
349	0.236283343197627\\
350	0.235338859050613\\
351	0.235072980494713\\
352	0.233308151173385\\
353	0.232761034910922\\
354	0.232717409541297\\
355	0.23257681137776\\
356	0.232517303116274\\
357	0.231129993477288\\
358	0.230014043511073\\
359	0.229050415709553\\
360	0.226502501333343\\
361	0.226316403497239\\
362	0.226185601205374\\
363	0.225723186338588\\
364	0.225236353177711\\
365	0.224142214791697\\
366	0.222825780454879\\
367	0.22167465494938\\
368	0.22160688513362\\
369	0.220567689915232\\
370	0.218837720061638\\
371	0.218142638178986\\
372	0.217261733566098\\
373	0.215821645340128\\
374	0.215162996328946\\
375	0.214361329773152\\
376	0.21327837575974\\
377	0.21272849635124\\
378	0.211779351813382\\
379	0.211350202604305\\
380	0.209508146570364\\
381	0.209000923361482\\
382	0.208145987683074\\
383	0.20770475954478\\
384	0.206589607246184\\
385	0.2058256157655\\
386	0.205702238257651\\
387	0.204172520501042\\
388	0.203608019848287\\
389	0.201677875170004\\
390	0.201036947412099\\
391	0.20026987497022\\
392	0.19937901849021\\
393	0.198059468776297\\
394	0.197552567881434\\
395	0.196076088288153\\
396	0.195971683034648\\
397	0.195750386860437\\
398	0.194562874018018\\
399	0.1935249959644\\
400	0.193133978365359\\
401	0.191221803048877\\
402	0.190047651066223\\
403	0.189543546577717\\
404	0.189494035507804\\
405	0.188173438125152\\
406	0.187928186068335\\
407	0.187871859940622\\
408	0.187837069608353\\
409	0.187095895850428\\
410	0.186647451601119\\
411	0.184945480092129\\
412	0.18451741885154\\
413	0.183218280522757\\
414	0.182389316253286\\
415	0.181025006140473\\
416	0.180568223276229\\
417	0.180209116907394\\
418	0.179160826752837\\
419	0.178498134952336\\
420	0.177330152980079\\
421	0.176697982641982\\
422	0.176345040254048\\
423	0.175275720390282\\
424	0.174805835021593\\
425	0.174396912209098\\
426	0.174081855828924\\
427	0.173323392475\\
428	0.172711526821024\\
429	0.172293698704719\\
430	0.170901186046805\\
431	0.170535036944422\\
432	0.170010979597347\\
433	0.168863904244037\\
434	0.168667907778514\\
435	0.166971063071355\\
436	0.166445633520215\\
437	0.1662467804488\\
438	0.166153700964744\\
439	0.164444620844887\\
440	0.163837092602825\\
441	0.16281379852851\\
442	0.162467467725584\\
443	0.161635858555852\\
444	0.160997457900735\\
445	0.160568842383118\\
446	0.159954398166527\\
447	0.159166118584617\\
448	0.157803841671251\\
449	0.157684264188898\\
450	0.157435139481134\\
451	0.156785706679243\\
452	0.156248613004089\\
453	0.155477244255838\\
454	0.15424481063204\\
455	0.153398608495669\\
456	0.152625191112657\\
457	0.151462468093999\\
458	0.150197509664813\\
459	0.150025300739636\\
460	0.149130582971852\\
461	0.148229126150007\\
462	0.147710779028022\\
463	0.147007337635877\\
464	0.146437978780729\\
465	0.145356976353726\\
466	0.144279414907637\\
467	0.143476674174485\\
468	0.142264634379917\\
469	0.141452354906746\\
470	0.141227709773695\\
471	0.140562816286076\\
472	0.139977507098448\\
473	0.139591886496772\\
474	0.138873397893405\\
475	0.138780088820983\\
476	0.137445783156331\\
477	0.136191954138323\\
478	0.135972396332556\\
479	0.134941690643762\\
480	0.134445616051396\\
481	0.134261982684494\\
482	0.133495705025194\\
483	0.132455101414843\\
484	0.131927588912826\\
485	0.13120447860116\\
486	0.131080580766777\\
487	0.130293817971789\\
488	0.128728476197298\\
489	0.128534843899521\\
490	0.128195356602581\\
491	0.12801918356078\\
492	0.127460990166681\\
493	0.126944693838366\\
494	0.126710692468405\\
495	0.126560455991183\\
496	0.126081466086273\\
497	0.125616745431251\\
498	0.12488125182682\\
499	0.124852072553477\\
500	0.122999798749341\\
500	0.0270623959928799\\
499	0.0273991760651288\\
498	0.0279545067543446\\
497	0.0287833713975919\\
496	0.0292011645279767\\
495	0.0300227721178588\\
494	0.0306982768463598\\
493	0.0310331276324785\\
492	0.0312813152971248\\
491	0.0316778544446817\\
490	0.0319034893451957\\
489	0.0319961958984446\\
488	0.0321078813117008\\
487	0.0323605090347756\\
486	0.0329371584906286\\
485	0.0335600617324398\\
484	0.0343804440381731\\
483	0.0351813824223777\\
482	0.0353354366360236\\
481	0.0354312586007477\\
480	0.0359350494015085\\
479	0.0361726318543452\\
478	0.0368540953495088\\
477	0.0369613552583649\\
476	0.0374055698837767\\
475	0.0381394789908714\\
474	0.03827645025737\\
473	0.0387951308431534\\
472	0.0398837358340838\\
471	0.039943861959436\\
470	0.0402293808911587\\
469	0.040776663348367\\
468	0.0413517851769991\\
467	0.0414054851971294\\
466	0.0421024349711298\\
465	0.0421896007915714\\
464	0.0428147328684218\\
463	0.043269285365793\\
462	0.0442528416015201\\
461	0.0444188036104119\\
460	0.0445431855167283\\
459	0.04532695816921\\
458	0.0453799695342107\\
457	0.0459047480390828\\
456	0.0466536175025164\\
455	0.0468754893096792\\
454	0.0471454468421942\\
453	0.047202981143967\\
452	0.0473089525941089\\
451	0.0482251680054774\\
450	0.048290850172449\\
449	0.0486591263012296\\
448	0.0489332430819168\\
447	0.049175787266982\\
446	0.0495722628771373\\
445	0.0501952328771067\\
444	0.0508629091987476\\
443	0.0510128281948064\\
442	0.051614780614683\\
441	0.0517837442064396\\
440	0.0520925451887861\\
439	0.0528837042566648\\
438	0.05307614850445\\
437	0.0537572578161849\\
436	0.0544573362022642\\
435	0.0547494217483486\\
434	0.055167696522555\\
433	0.0556997030121625\\
432	0.0560551908125333\\
431	0.0566053763569785\\
430	0.0569084756411128\\
429	0.0577744090390454\\
428	0.0582375422159185\\
427	0.0584308344597718\\
426	0.0589048922767798\\
425	0.0597864806174153\\
424	0.0602721744109919\\
423	0.0606830528489122\\
422	0.0611159153316078\\
421	0.0616839831134931\\
420	0.0624607352266684\\
419	0.0628649535268526\\
418	0.0630299877812822\\
417	0.0633140921355882\\
416	0.0636119359551508\\
415	0.0637617836090819\\
414	0.0642903263708529\\
413	0.0643327906954441\\
412	0.0650989399146862\\
411	0.0656822762094157\\
410	0.0658616040398358\\
409	0.0663855313332791\\
408	0.066897908618128\\
407	0.0684968491748524\\
406	0.0686694388297172\\
405	0.0696802015756976\\
404	0.0702948590715097\\
403	0.0703225854416009\\
402	0.070404342988715\\
401	0.070533892517219\\
400	0.0716679556771598\\
399	0.0718631618601924\\
398	0.0722527464734417\\
397	0.0731175431558598\\
396	0.0734083727809078\\
395	0.0736653702282599\\
394	0.074266769696614\\
393	0.0746793749867954\\
392	0.0751905216154749\\
391	0.0752688242840815\\
390	0.076799954175099\\
389	0.0770165200800098\\
388	0.0772637203976531\\
387	0.0783142373049638\\
386	0.0788485206509606\\
385	0.0792152117866668\\
384	0.0800724436610174\\
383	0.0809034616117551\\
382	0.0815240422291932\\
381	0.0820935134119508\\
380	0.0823705192888621\\
379	0.0826932418463565\\
378	0.0837452182208802\\
377	0.0842634255536355\\
376	0.0846811344003707\\
375	0.0860359423942756\\
374	0.0863335072693187\\
373	0.0864135144268097\\
372	0.0868543171958521\\
371	0.087491242462291\\
370	0.0878377053049363\\
369	0.088105482361096\\
368	0.0891123659268623\\
367	0.089505082158295\\
366	0.0898257994439159\\
365	0.0904599076444829\\
364	0.0905378374854833\\
363	0.0909551393718273\\
362	0.0917221994969845\\
361	0.0919208338127831\\
360	0.0925389075853196\\
359	0.0931831004638575\\
358	0.0933893136915888\\
357	0.0945925991313969\\
356	0.0945953586655134\\
355	0.094610345334152\\
354	0.0947793668663522\\
353	0.0956159200176251\\
352	0.0957752907372543\\
351	0.0976193236779578\\
350	0.0979179477211128\\
349	0.0993519451059782\\
348	0.0993963561599912\\
347	0.0996114885178358\\
346	0.0996844362635702\\
345	0.100428878858017\\
344	0.10075373418947\\
343	0.101273380140043\\
342	0.102274609171126\\
341	0.103687513258691\\
340	0.103843023429279\\
339	0.104812267871642\\
338	0.105646475002757\\
337	0.106024112019399\\
336	0.106140884175693\\
335	0.106515445463604\\
334	0.106695671714134\\
333	0.107144661438642\\
332	0.107678059493027\\
331	0.108106154905077\\
330	0.109293821990035\\
329	0.109803866747969\\
328	0.110657121023913\\
327	0.110917378516645\\
326	0.111568054349765\\
325	0.112049129221383\\
324	0.112901336179559\\
323	0.113318362445035\\
322	0.114087128641681\\
321	0.116162553649563\\
320	0.116164999765645\\
319	0.117533585129125\\
318	0.119492075672261\\
317	0.120856830248674\\
316	0.121244527601667\\
315	0.122245884711499\\
314	0.122959792795534\\
313	0.12433681972144\\
312	0.125040015483082\\
311	0.12555752845685\\
310	0.126432713855868\\
309	0.128608333859183\\
308	0.128846086840429\\
307	0.12972328769558\\
306	0.130038783241628\\
305	0.130120068871464\\
304	0.130736633332491\\
303	0.130775914558311\\
302	0.132921226181564\\
301	0.134410260544988\\
300	0.13458553851074\\
299	0.134668769310579\\
298	0.135288654165532\\
297	0.136190557629645\\
296	0.137981105767311\\
295	0.138477162048913\\
294	0.139183137187632\\
293	0.139315994494586\\
292	0.139640170617941\\
291	0.14013632951045\\
290	0.140574995780348\\
289	0.14124443183458\\
288	0.141816571571323\\
287	0.142757744910879\\
286	0.143824598919678\\
285	0.144015797654328\\
284	0.146396497493611\\
283	0.147623495229001\\
282	0.150032685286273\\
281	0.150093700847783\\
280	0.151657505254325\\
279	0.152417151387849\\
278	0.152908038720355\\
277	0.154985214849968\\
276	0.155653408805075\\
275	0.1565026160651\\
274	0.158041424191614\\
273	0.15850913259336\\
272	0.159540870516842\\
271	0.160286794810023\\
270	0.160674352876258\\
269	0.162190270200894\\
268	0.163398950725496\\
267	0.163955363648898\\
266	0.165098895268857\\
265	0.166184183217169\\
264	0.166417358460611\\
263	0.167572186332883\\
262	0.168213042499645\\
261	0.168518803388841\\
260	0.169135608476953\\
259	0.170136331694477\\
258	0.170606789603108\\
257	0.172632511088136\\
256	0.173220295051641\\
255	0.173523884382001\\
254	0.173886653027338\\
253	0.173951455013789\\
252	0.17557059775312\\
251	0.17634575416227\\
250	0.178628983641773\\
249	0.179260859627841\\
248	0.180397787064031\\
247	0.181424070354766\\
246	0.182495101597544\\
245	0.184585957191125\\
244	0.185798057538735\\
243	0.186732851865711\\
242	0.187663719051058\\
241	0.188659316259979\\
240	0.189710603238222\\
239	0.191168251737968\\
238	0.19174854234047\\
237	0.194122108057846\\
236	0.195055711886418\\
235	0.195359577699775\\
234	0.196084768729298\\
233	0.196128366873033\\
232	0.196239259498529\\
231	0.198661493948265\\
230	0.19927062380645\\
229	0.201949816231563\\
228	0.20265215181874\\
227	0.203479356116926\\
226	0.203493147262379\\
225	0.204661352887743\\
224	0.205247544577879\\
223	0.206362907938938\\
222	0.206739273873999\\
221	0.207917274172549\\
220	0.208833329069847\\
219	0.20936525937833\\
218	0.212090084412424\\
217	0.212745747254185\\
216	0.212912969747792\\
215	0.214024152432065\\
214	0.215896492914842\\
213	0.218369500789735\\
212	0.218525702689431\\
211	0.219114041345841\\
210	0.220388401064217\\
209	0.221273163100763\\
208	0.221290115178904\\
207	0.222495719928398\\
206	0.223251284556155\\
205	0.22484819912264\\
204	0.225866212366682\\
203	0.227081141324255\\
202	0.227873688904313\\
201	0.2284528405548\\
200	0.230330846999035\\
199	0.230880236217981\\
198	0.234234816664858\\
197	0.235408385060342\\
196	0.237088203428881\\
195	0.238460628424134\\
194	0.239292520245841\\
193	0.240240592851533\\
192	0.241995250296563\\
191	0.242737572546072\\
190	0.247018706886228\\
189	0.247972021775346\\
188	0.249420391898009\\
187	0.249961050662984\\
186	0.250259549311299\\
185	0.251980342318244\\
184	0.254137650005507\\
183	0.25619700077301\\
182	0.256464342200345\\
181	0.259389591490129\\
180	0.260268910498015\\
179	0.26231221689739\\
178	0.263510848554997\\
177	0.264274462646545\\
176	0.265866844509159\\
175	0.267122450853058\\
174	0.268387708345291\\
173	0.268630796304679\\
172	0.26918803206635\\
171	0.270701751783384\\
170	0.272794527166251\\
169	0.275142297670442\\
168	0.277258409542689\\
167	0.278075484447182\\
166	0.278908133892485\\
165	0.280699010020108\\
164	0.283166173546728\\
163	0.283949867585764\\
162	0.287096583050646\\
161	0.288708784431201\\
160	0.29057578220133\\
159	0.291423458914043\\
158	0.292061101360837\\
157	0.293005297021029\\
156	0.293753868060544\\
155	0.294839152129429\\
154	0.295611366782672\\
153	0.300721945278496\\
152	0.302103308549291\\
151	0.305362569949886\\
150	0.306573405542704\\
149	0.306813111432603\\
148	0.309361741512583\\
147	0.309721675609975\\
146	0.309794696564501\\
145	0.310608419476931\\
144	0.312076462420281\\
143	0.312937240733812\\
142	0.316830628013093\\
141	0.319493769622639\\
140	0.321925708120823\\
139	0.323726636592384\\
138	0.324375632724832\\
137	0.325445867175822\\
136	0.32698868975105\\
135	0.329189428530952\\
134	0.335500317884258\\
133	0.335764451311857\\
132	0.338901353515081\\
131	0.338986609600613\\
130	0.341139140522451\\
129	0.341607124554874\\
128	0.34190188162222\\
127	0.343923196590512\\
126	0.350058773270787\\
125	0.351242428672892\\
124	0.351675924982035\\
123	0.352945354224439\\
122	0.354155101829503\\
121	0.356965381208921\\
120	0.358363577943827\\
119	0.359130066954374\\
118	0.361175265553993\\
117	0.36183810770967\\
116	0.367790979106904\\
115	0.369836795216217\\
114	0.372315872493991\\
113	0.37307537902486\\
112	0.374838816434104\\
111	0.377217194976949\\
110	0.378734934065988\\
109	0.380921969939982\\
108	0.384352733827253\\
107	0.384951652089005\\
106	0.38632134933454\\
105	0.387268667531303\\
104	0.392973321621122\\
103	0.394670180683252\\
102	0.397641454464698\\
101	0.401263360890953\\
100	0.403822130261731\\
99	0.405043108725394\\
98	0.407657142628466\\
97	0.409535196442781\\
96	0.412047534717913\\
95	0.416738788714798\\
94	0.41774006692464\\
93	0.419208521434313\\
92	0.420432061211178\\
91	0.421860459341635\\
90	0.42534099128624\\
89	0.431179933498535\\
88	0.432574851765025\\
87	0.439546545635685\\
86	0.441107554607271\\
85	0.441637580037395\\
84	0.443530716349668\\
83	0.44736583680916\\
82	0.450993675292186\\
81	0.458914784634576\\
80	0.461730756019838\\
79	0.466329635706198\\
78	0.46655474734823\\
77	0.469672389806836\\
76	0.473007344829373\\
75	0.475547370035996\\
74	0.47738988427055\\
73	0.480803661815562\\
72	0.483343392414046\\
71	0.48866365894298\\
70	0.490389502045439\\
69	0.496838087556196\\
68	0.496916254194224\\
67	0.505447726170084\\
66	0.509205280550331\\
65	0.51760889299203\\
64	0.522816811090393\\
63	0.525629668540036\\
62	0.528729785866938\\
61	0.530036286298821\\
60	0.532991428257375\\
59	0.538265595640094\\
58	0.543627314204497\\
57	0.547534531925092\\
56	0.551868722097642\\
55	0.556652017980773\\
54	0.560156254577249\\
53	0.569287728801793\\
52	0.573412548030614\\
51	0.575988396705504\\
50	0.579479224688731\\
49	0.583324183266007\\
48	0.58932317914227\\
47	0.594178423430477\\
46	0.603443988190202\\
45	0.607570843506901\\
44	0.613551181890274\\
43	0.618356151774117\\
42	0.622986019351558\\
41	0.625779619853814\\
40	0.635731337801842\\
39	0.639339233661238\\
38	0.64309499797394\\
37	0.651101151210337\\
36	0.658502649251141\\
35	0.662624232817274\\
34	0.669495103466734\\
33	0.677693485228133\\
32	0.682358273082538\\
31	0.691540823781056\\
30	0.695993476284964\\
29	0.701003399410593\\
28	0.713418341729205\\
27	0.71928080114249\\
26	0.72779935231385\\
25	0.737317446770791\\
24	0.74564178725907\\
23	0.756866179426148\\
22	0.764285247138515\\
21	0.768869246555493\\
20	0.774637102459202\\
19	0.787762071331566\\
18	0.797317263156207\\
17	0.809536849151799\\
16	0.818280796756773\\
15	0.82646190777107\\
14	0.838970953561224\\
13	0.85521327315235\\
12	0.868970561768416\\
11	0.881949463583638\\
10	0.892002196041078\\
9	0.901985919197912\\
8	0.912500868281427\\
7	0.932527512523805\\
6	0.946658141559977\\
5	0.964124588160442\\
4	0.971877223551503\\
3	0.975093359548024\\
2	0.976065518271175\\
1	0.947939553824474\\
}--cycle;
\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
1	0.986558940772218\\
2	0.993637071189963\\
3	0.994052872386254\\
4	0.992859744123097\\
5	0.990743128376882\\
6	0.986163909876529\\
7	0.97861897978873\\
8	0.972270010472373\\
9	0.965167563475952\\
10	0.952937697468932\\
11	0.944127600544162\\
12	0.937116758512241\\
13	0.931414118880055\\
14	0.922438237376284\\
15	0.916914064599957\\
16	0.906688746268928\\
17	0.900153129553445\\
18	0.889530194117291\\
19	0.882692070068275\\
20	0.875027788382016\\
21	0.864089981021821\\
22	0.859947746029944\\
23	0.854078763304976\\
24	0.845814834156703\\
25	0.841463269554899\\
26	0.836324132548733\\
27	0.832450445352325\\
28	0.829221535641771\\
29	0.820422685946372\\
30	0.814696970446858\\
31	0.80776055692933\\
32	0.801527132532491\\
33	0.797966796358803\\
34	0.793750883203069\\
35	0.787069437066293\\
36	0.784914735606852\\
37	0.778726518248886\\
38	0.774686284932235\\
39	0.771577387685402\\
40	0.765019022306668\\
41	0.757915075494014\\
42	0.754272123008915\\
43	0.747499726810521\\
44	0.742105785515176\\
45	0.739202272232031\\
46	0.732494112521229\\
47	0.725896178307927\\
48	0.717897224621074\\
49	0.710793397773756\\
50	0.709020810084396\\
51	0.705299181709638\\
52	0.701113624529853\\
53	0.695397479213971\\
54	0.690150816457758\\
55	0.688685789936405\\
56	0.680918275446521\\
57	0.678182926046206\\
58	0.672562074891029\\
59	0.670146567175358\\
60	0.667601460896687\\
61	0.660642170912397\\
62	0.659295584361336\\
63	0.656083268898012\\
64	0.653218295709757\\
65	0.649142486833839\\
66	0.64501296707446\\
67	0.642469053054576\\
68	0.63890019427507\\
69	0.635019299103599\\
70	0.631901792099367\\
71	0.6298642748728\\
72	0.625336803268368\\
73	0.621706441075567\\
74	0.617385430319629\\
75	0.613419180294654\\
76	0.610493643703147\\
77	0.605582572526034\\
78	0.602889754678264\\
79	0.602120590237381\\
80	0.59693277399688\\
81	0.594302166680312\\
82	0.589714554463541\\
83	0.586316805516587\\
84	0.584086134867915\\
85	0.578840989470815\\
86	0.576010614500788\\
87	0.572170720661214\\
88	0.570030073050359\\
89	0.568206398247937\\
90	0.565509969392575\\
91	0.563059298684569\\
92	0.560382916159325\\
93	0.558750382835907\\
94	0.554735815442754\\
95	0.551662148460267\\
96	0.546886473021599\\
97	0.543421228042999\\
98	0.541526999669633\\
99	0.541271140462771\\
100	0.539863300075404\\
101	0.536249218315913\\
102	0.532561995344646\\
103	0.532147427667889\\
104	0.528791152325905\\
105	0.527874577853473\\
106	0.523111297089549\\
107	0.517444263305915\\
108	0.515457240711322\\
109	0.512742431322464\\
110	0.509929493500275\\
111	0.508892472250783\\
112	0.507116564451202\\
113	0.503884539679392\\
114	0.502774381605532\\
115	0.50074434346229\\
116	0.496603040426441\\
117	0.496205311310932\\
118	0.491951031410329\\
119	0.490593998804914\\
120	0.488461922415033\\
121	0.486840464819394\\
122	0.484704129442158\\
123	0.482006528386231\\
124	0.476876616147472\\
125	0.476501525578447\\
126	0.47350873341477\\
127	0.471774237880204\\
128	0.467740262702439\\
129	0.467092170338958\\
130	0.464697341215135\\
131	0.461635225549092\\
132	0.461426230293802\\
133	0.458798848274123\\
134	0.457408937023761\\
135	0.454497538427728\\
136	0.45226366669573\\
137	0.450459347582184\\
138	0.45010272790183\\
139	0.447042019674017\\
140	0.44524868547466\\
141	0.444188639882466\\
142	0.441180529429486\\
143	0.44089884852148\\
144	0.437108117919372\\
145	0.433669422748453\\
146	0.431836829882457\\
147	0.431191762231768\\
148	0.427620786660689\\
149	0.424305999113842\\
150	0.421930326611908\\
151	0.419441109985989\\
152	0.418779840117086\\
153	0.416566609996533\\
154	0.414152468167821\\
155	0.414093412741105\\
156	0.41190813855886\\
157	0.410737694375973\\
158	0.40831915866761\\
159	0.406971326426057\\
160	0.406141588237298\\
161	0.402930459760117\\
162	0.402079388444306\\
163	0.399939363741022\\
164	0.399178641564767\\
165	0.397640254460173\\
166	0.394388758132865\\
167	0.392753347720911\\
168	0.391886415898655\\
169	0.390152758230305\\
170	0.389057311539122\\
171	0.387893133512107\\
172	0.385295532760816\\
173	0.384236055208652\\
174	0.384173136432077\\
175	0.381010678225852\\
176	0.379241823957249\\
177	0.376135696987616\\
178	0.374706933655466\\
179	0.371774208168598\\
180	0.371740378000763\\
181	0.371178002963681\\
182	0.371118878507322\\
183	0.368299439567275\\
184	0.36414550907749\\
185	0.361180674391336\\
186	0.360147833922244\\
187	0.357258727729781\\
188	0.356065888342518\\
189	0.354942757351827\\
190	0.354277280364124\\
191	0.353620796401166\\
192	0.352129498721319\\
193	0.350484863948042\\
194	0.349731289421246\\
195	0.348410454970399\\
196	0.34332203675838\\
197	0.342910931660534\\
198	0.341286877730197\\
199	0.340995320499182\\
200	0.339452730133125\\
201	0.338895263738645\\
202	0.33562654904174\\
203	0.334314830481756\\
204	0.333655131805622\\
205	0.332335040607703\\
206	0.330551793195295\\
207	0.329056068065387\\
208	0.328513166684414\\
209	0.327344218446714\\
210	0.325939407012855\\
211	0.324557880747757\\
212	0.323129219008524\\
213	0.321624239767619\\
214	0.320567997983287\\
215	0.317651357540951\\
216	0.317369958711817\\
217	0.31618770008621\\
218	0.31489460731699\\
219	0.313463216079731\\
220	0.311058393339237\\
221	0.309176333510319\\
222	0.307925132831827\\
223	0.307346475441592\\
224	0.305753546769526\\
225	0.305752026291817\\
226	0.304335393737227\\
227	0.303834433989037\\
228	0.302025612826877\\
229	0.301721619999726\\
230	0.299258479402209\\
231	0.297748345848404\\
232	0.296958119528413\\
233	0.295214378633757\\
234	0.294951011426394\\
235	0.294202804659114\\
236	0.294197661843644\\
237	0.294138154066025\\
238	0.293367734500067\\
239	0.291789617823608\\
240	0.291062958899096\\
241	0.288990501136043\\
242	0.287147241563108\\
243	0.285257971380516\\
244	0.284034669103723\\
245	0.282615402301938\\
246	0.281153675933297\\
247	0.279726802318942\\
248	0.279699951133705\\
249	0.279036646750233\\
250	0.276458047826377\\
251	0.276378397868515\\
252	0.274008592860525\\
253	0.27200772786944\\
254	0.270915940847026\\
255	0.270028826164644\\
256	0.26909086241585\\
257	0.268071892154387\\
258	0.266001296493804\\
259	0.265866441028659\\
260	0.265179265480993\\
261	0.263839359487862\\
262	0.26141014422105\\
263	0.260929006528343\\
264	0.260598908469813\\
265	0.260246728845497\\
266	0.259015143197312\\
267	0.258655114273479\\
268	0.256318879548311\\
269	0.253626079007411\\
270	0.253349074216787\\
271	0.252011881013594\\
272	0.250809002229167\\
273	0.250154541687874\\
274	0.249858468698179\\
275	0.249825340370581\\
276	0.248138023831808\\
277	0.246792593506766\\
278	0.245317336372687\\
279	0.244748135551961\\
280	0.244328525885772\\
281	0.24246998140184\\
282	0.242380584775253\\
283	0.24157739976854\\
284	0.241104800876259\\
285	0.240853305531616\\
286	0.237826504551962\\
287	0.23778783850907\\
288	0.236956006426787\\
289	0.235765782930626\\
290	0.234999237540619\\
291	0.234256437154093\\
292	0.233177030791298\\
293	0.232644149844151\\
294	0.231089039105135\\
295	0.22985001610015\\
296	0.229289556231111\\
297	0.227766482142889\\
298	0.227739764990155\\
299	0.225737051024216\\
300	0.225237664456231\\
301	0.224717436801957\\
302	0.223552127438735\\
303	0.221999390988738\\
304	0.219198523805686\\
305	0.218091596655085\\
306	0.21789695041499\\
307	0.217695990374753\\
308	0.21615299758179\\
309	0.214913397520985\\
310	0.214797453639783\\
311	0.213559670577604\\
312	0.21234232431045\\
313	0.212131167019334\\
314	0.211169960800533\\
315	0.208960870872443\\
316	0.208600144448898\\
317	0.207843355425564\\
318	0.207425390963582\\
319	0.205301250287149\\
320	0.204747609390864\\
321	0.204460096629481\\
322	0.202288749683248\\
323	0.200927032772832\\
324	0.200375189559477\\
325	0.199778645735095\\
326	0.198846528740794\\
327	0.1961332964391\\
328	0.195291798253124\\
329	0.194887034578115\\
330	0.19435874852355\\
331	0.193824744218043\\
332	0.193708589418138\\
333	0.192438625419783\\
334	0.191998880474821\\
335	0.190808900503844\\
336	0.189301055460095\\
337	0.1883017858411\\
338	0.187252373522642\\
339	0.186872038179375\\
340	0.184140743937963\\
341	0.18342504418982\\
342	0.183413393408631\\
343	0.182621975307779\\
344	0.182612427187212\\
345	0.180913899591834\\
346	0.179548451467104\\
347	0.178470425304703\\
348	0.178070795663607\\
349	0.177325053948963\\
350	0.176352523172207\\
351	0.175485726825159\\
352	0.175277661002679\\
353	0.174669803997877\\
354	0.173819512826356\\
355	0.171733416801225\\
356	0.171616890188692\\
357	0.170982808726036\\
358	0.170391119005663\\
359	0.170376496333829\\
360	0.1684867534058\\
361	0.167634303565357\\
362	0.165532619694145\\
363	0.164520611357562\\
364	0.163748425195417\\
365	0.163363325189803\\
366	0.163222529274699\\
367	0.161395958004212\\
368	0.160833835774593\\
369	0.16003076043593\\
370	0.159524872961837\\
371	0.158493866648814\\
372	0.158088681796581\\
373	0.157674574297597\\
374	0.156486550060096\\
375	0.156260667521934\\
376	0.156126252404599\\
377	0.155714874986065\\
378	0.154338683389471\\
379	0.15366814086686\\
380	0.152753816540283\\
381	0.152052110970623\\
382	0.151015781151355\\
383	0.150966836615635\\
384	0.150682013606137\\
385	0.149990095148199\\
386	0.147206685739722\\
387	0.145805624106504\\
388	0.145801916794422\\
389	0.145710436290588\\
390	0.144275809433155\\
391	0.143351406742574\\
392	0.141942313795191\\
393	0.14105001213093\\
394	0.139812035413442\\
395	0.139241754458901\\
396	0.138419230822768\\
397	0.13798533808708\\
398	0.137827682698873\\
399	0.136599626109527\\
400	0.136299743992418\\
401	0.135896527266467\\
402	0.135811595889325\\
403	0.135766437444836\\
404	0.134428483312968\\
405	0.134239630579376\\
406	0.133973624912714\\
407	0.132428806148371\\
408	0.131331678922048\\
409	0.131103094875056\\
410	0.12877537088525\\
411	0.12712958779363\\
412	0.12659896274096\\
413	0.126369549306151\\
414	0.126367879830389\\
415	0.126295626649007\\
416	0.126150203316849\\
417	0.126100329251369\\
418	0.125560885386446\\
419	0.122868409114041\\
420	0.122271010073064\\
421	0.12162647806637\\
422	0.121601011188542\\
423	0.120762932131636\\
424	0.11888750519575\\
425	0.118326311892288\\
426	0.118253659294106\\
427	0.118149636378335\\
428	0.117050106294833\\
429	0.116346825626908\\
430	0.116036145463268\\
431	0.114995129791188\\
432	0.114890534143932\\
433	0.114013720206412\\
434	0.113004991657024\\
435	0.112127649971304\\
436	0.111605816456012\\
437	0.111312606469023\\
438	0.109124523590635\\
439	0.108460762370191\\
440	0.108312610347278\\
441	0.106812409510065\\
442	0.105168952134453\\
443	0.103933749858912\\
444	0.103904409834583\\
445	0.103233350151306\\
446	0.102165236222445\\
447	0.102087153609007\\
448	0.10085569793592\\
449	0.10085521068598\\
450	0.10059967225164\\
451	0.0985118263584473\\
452	0.0985072228914308\\
453	0.0970131832561678\\
454	0.0967298006258104\\
455	0.0965087700249344\\
456	0.0960867079670527\\
457	0.0958334877123561\\
458	0.0955002146134794\\
459	0.0935917872397807\\
460	0.0921523618633853\\
461	0.0916772775090733\\
462	0.0907311220234815\\
463	0.0906145118139233\\
464	0.0889253798613736\\
465	0.0888200274798389\\
466	0.0865956750489832\\
467	0.0865840036137498\\
468	0.0862439400554221\\
469	0.0862407846847034\\
470	0.0844767378355503\\
471	0.0839239063917561\\
472	0.0835710620480343\\
473	0.0835441051661138\\
474	0.0829651981844296\\
475	0.0825564631645184\\
476	0.0821562643949919\\
477	0.0821525521065067\\
478	0.0818561886853909\\
479	0.0801529077730004\\
480	0.0798256484096581\\
481	0.0798250589412001\\
482	0.079644277188153\\
483	0.0786706934234725\\
484	0.0781718000329863\\
485	0.0779356376621763\\
486	0.0774117530590662\\
487	0.0772053313488889\\
488	0.0764836023418451\\
489	0.0757878526036348\\
490	0.0752102950191943\\
491	0.0742726618149841\\
492	0.0729226267964358\\
493	0.0725726010201455\\
494	0.0723185885703792\\
495	0.0720262971759509\\
496	0.0718036354692484\\
497	0.0699059551393783\\
498	0.0688413389921672\\
499	0.0687324787719533\\
500	0.0687232453651722\\
};
\addlegendentry{ZOS (baseline)}


\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
1	1\\
2	0.962808857523318\\
3	0.936923407311224\\
4	0.913701699545674\\
5	0.896414277805162\\
6	0.879195754731075\\
7	0.863049833287867\\
8	0.849060241695068\\
9	0.835530982305941\\
10	0.820959900174824\\
11	0.809741109297875\\
12	0.799172695727825\\
13	0.789045671472999\\
14	0.77943563144273\\
15	0.769981863728401\\
16	0.760022926436454\\
17	0.751318728210647\\
18	0.743612856234208\\
19	0.735495089170261\\
20	0.727250687051531\\
21	0.718799034664219\\
22	0.712567489643162\\
23	0.705060359346916\\
24	0.698887473769216\\
25	0.69208803716476\\
26	0.684584961445329\\
27	0.679170437834834\\
28	0.672523469650646\\
29	0.667156846099666\\
30	0.661211766261023\\
31	0.656499820248753\\
32	0.649670412848274\\
33	0.645246976377478\\
34	0.63891731794207\\
35	0.634157728084851\\
36	0.629415124467265\\
37	0.623560171611794\\
38	0.618925948852474\\
39	0.612971002096885\\
40	0.60817790225927\\
41	0.60267055247241\\
42	0.598520276543959\\
43	0.593969873006739\\
44	0.589808937178638\\
45	0.585430655761018\\
46	0.582250151101796\\
47	0.576196121797185\\
48	0.571322412029885\\
49	0.567792989671202\\
50	0.562664281461897\\
51	0.55918799125105\\
52	0.554722690181684\\
53	0.551168560443313\\
54	0.546371129613135\\
55	0.542512218018164\\
56	0.53825948687869\\
57	0.535107408179287\\
58	0.53137845725372\\
59	0.528206671113377\\
60	0.523961817936479\\
61	0.521391061757112\\
62	0.518093136788933\\
63	0.513885780860769\\
64	0.510757164682424\\
65	0.506150384198402\\
66	0.503482133444199\\
67	0.500978986704299\\
68	0.49819168692318\\
69	0.493927479249932\\
70	0.49023380501435\\
71	0.486471076375042\\
72	0.483729281147719\\
73	0.481709846503745\\
74	0.478437987263196\\
75	0.475566669697222\\
76	0.471353907347321\\
77	0.468582703218145\\
78	0.465969443563851\\
79	0.463010615231021\\
80	0.45973577692268\\
81	0.456894401662833\\
82	0.454556592051028\\
83	0.450887608515985\\
84	0.447743524828358\\
85	0.445932534352884\\
86	0.442779788447464\\
87	0.440446059374912\\
88	0.437454334543641\\
89	0.435407159602988\\
90	0.433217001931291\\
91	0.430609832111962\\
92	0.427850518336119\\
93	0.425101425252802\\
94	0.421847864081991\\
95	0.420109354060676\\
96	0.417155804647861\\
97	0.414617453436375\\
98	0.412465599687879\\
99	0.409544742124749\\
100	0.407238195049446\\
101	0.404744522563777\\
102	0.401861758468272\\
103	0.399914894262787\\
104	0.397790452952718\\
105	0.395567901904636\\
106	0.391913612618853\\
107	0.390334709576188\\
108	0.388484707313256\\
109	0.384604414878187\\
110	0.382808880067747\\
111	0.379865132634151\\
112	0.377386319373417\\
113	0.375314330927717\\
114	0.372486916914871\\
115	0.371164273765393\\
116	0.369484540659436\\
117	0.367682952208555\\
118	0.365134774855446\\
119	0.363320750447528\\
120	0.360997486988986\\
121	0.359600816251451\\
122	0.357873788699223\\
123	0.355383070388681\\
124	0.353766010952935\\
125	0.352261464030609\\
126	0.350059943090164\\
127	0.34817723529191\\
128	0.346176506600779\\
129	0.344779505311714\\
130	0.342427034112161\\
131	0.340905604660609\\
132	0.339412197938352\\
133	0.337207993141626\\
134	0.335460631476395\\
135	0.333413638386174\\
136	0.331815203495966\\
137	0.329531623369728\\
138	0.327254137174927\\
139	0.325559422653811\\
140	0.323291867399741\\
141	0.321515174831211\\
142	0.319614372191402\\
143	0.31827207268644\\
144	0.316406960641074\\
145	0.315001123779287\\
146	0.313245074529585\\
147	0.310072098799564\\
148	0.308401587314228\\
149	0.307053919633651\\
150	0.305303726352524\\
151	0.303870329366265\\
152	0.302400638596548\\
153	0.301424645006668\\
154	0.298807205015194\\
155	0.297349408672438\\
156	0.295589341332738\\
157	0.293983968378037\\
158	0.292364733390028\\
159	0.29074944636054\\
160	0.289236778512016\\
161	0.287760072310701\\
162	0.286166863288234\\
163	0.284621980838603\\
164	0.282954762652249\\
165	0.281652497571947\\
166	0.280212684141092\\
167	0.278284433005804\\
168	0.277267748705944\\
169	0.27559453297913\\
170	0.27409952415003\\
171	0.27264179037064\\
172	0.270673968757246\\
173	0.268595210930164\\
174	0.267439626796689\\
175	0.266132469388642\\
176	0.264358804829475\\
177	0.263319093130229\\
178	0.261606318501197\\
179	0.260473329602691\\
180	0.258692289274317\\
181	0.257313490650879\\
182	0.256155910010362\\
183	0.254845158895595\\
184	0.252864829964934\\
185	0.25194641169799\\
186	0.250569320881039\\
187	0.248928662817052\\
188	0.247923114728852\\
189	0.246600340288849\\
190	0.245278561463697\\
191	0.243971014803566\\
192	0.24305097589692\\
193	0.241592506862427\\
194	0.240288465082085\\
195	0.239242714786912\\
196	0.238135020776279\\
197	0.237206055954696\\
198	0.234612059131932\\
199	0.233716049317449\\
200	0.232473039208006\\
201	0.231903380595068\\
202	0.231072837423499\\
203	0.229559828541687\\
204	0.228483761996536\\
205	0.22691393957866\\
206	0.225710389846961\\
207	0.224213851994397\\
208	0.223162936025731\\
209	0.221933799181642\\
210	0.220861878332453\\
211	0.219658707488402\\
212	0.218673917673527\\
213	0.217569949147233\\
214	0.216216065539808\\
215	0.215201178155483\\
216	0.213200920100437\\
217	0.21208326889205\\
218	0.211289090998733\\
219	0.210292051498449\\
220	0.209098046412739\\
221	0.207895112408949\\
222	0.206948222215208\\
223	0.206237809568612\\
224	0.204637348434317\\
225	0.203348110839336\\
226	0.202736826148836\\
227	0.201328026113995\\
228	0.200110789516047\\
229	0.199001653050795\\
230	0.19771519222406\\
231	0.195974837291213\\
232	0.195015228460668\\
233	0.193876193668443\\
234	0.192831978135014\\
235	0.191765342440066\\
236	0.190586312022895\\
237	0.189672376981689\\
238	0.18856897074711\\
239	0.18725799566293\\
240	0.186289229722502\\
241	0.185368379527979\\
242	0.183984800770871\\
243	0.183042007512185\\
244	0.181528912501174\\
245	0.180347017703308\\
246	0.17925422825322\\
247	0.178565527395059\\
248	0.176966485291246\\
249	0.175862087970062\\
250	0.175446531585259\\
251	0.174528217247293\\
252	0.173478173803393\\
253	0.172722123559452\\
254	0.171992921905028\\
255	0.171234501104938\\
256	0.169801408750331\\
257	0.169171312490685\\
258	0.168346248891628\\
259	0.167263588417\\
260	0.166401820346102\\
261	0.165439177267546\\
262	0.164536629862994\\
263	0.162895369104597\\
264	0.162143716358422\\
265	0.161029669511083\\
266	0.16000778973412\\
267	0.158562710689105\\
268	0.157412842205594\\
269	0.156297354590281\\
270	0.15551834798055\\
271	0.154700783606567\\
272	0.153388618031224\\
273	0.152642292364339\\
274	0.151933817662125\\
275	0.151258216881119\\
276	0.150456074207391\\
277	0.149238769032762\\
278	0.148244834592745\\
279	0.147605939366973\\
280	0.146640890691286\\
281	0.146116633414536\\
282	0.144744914956681\\
283	0.144010642498022\\
284	0.143256333723172\\
285	0.141975617973897\\
286	0.141175753227169\\
287	0.140060045503301\\
288	0.139434798139301\\
289	0.138492262831181\\
290	0.137652788485952\\
291	0.136892934239989\\
292	0.136074237046751\\
293	0.135578187016375\\
294	0.134494115424473\\
295	0.133673940371148\\
296	0.133069405922472\\
297	0.132301880984172\\
298	0.131260521663812\\
299	0.130372802738319\\
300	0.129408515656997\\
301	0.128565407554614\\
302	0.127507038170182\\
303	0.126951669428327\\
304	0.126178485071897\\
305	0.125273326116359\\
306	0.124187002976286\\
307	0.123333184789939\\
308	0.12259972121198\\
309	0.122017728905138\\
310	0.12121354349741\\
311	0.120828780554605\\
312	0.119440539163126\\
313	0.118492636838598\\
314	0.11746104443677\\
315	0.116580766863913\\
316	0.115875477596484\\
317	0.115048518453434\\
318	0.114110012740341\\
319	0.113374769562654\\
320	0.112781053432668\\
321	0.112125399130215\\
322	0.111212696822086\\
323	0.110337845182388\\
324	0.109754011853357\\
325	0.108605415005658\\
326	0.108083959510786\\
327	0.107377299339453\\
328	0.106711152149338\\
329	0.105906092358507\\
330	0.104970092203533\\
331	0.104022050623196\\
332	0.103082700774191\\
333	0.10217352191573\\
334	0.101527599874507\\
335	0.100606469232137\\
336	0.099767054799766\\
337	0.0989583370187092\\
338	0.098173735703236\\
339	0.0974067806838171\\
340	0.0967334016145137\\
341	0.0961436787922371\\
342	0.095315928056146\\
343	0.094655938520066\\
344	0.0938112377030757\\
345	0.0931335331703273\\
346	0.0924563104981805\\
347	0.0918869654033891\\
348	0.0912682427015261\\
349	0.0906410238373511\\
350	0.090005154765071\\
351	0.0894317809467663\\
352	0.0887115203252263\\
353	0.0879026284646337\\
354	0.0874177251069851\\
355	0.086664185782536\\
356	0.086035405953746\\
357	0.0851749202045712\\
358	0.0844389887481908\\
359	0.0833294175611703\\
360	0.0828401856528377\\
361	0.0821540057092016\\
362	0.0813399165749933\\
363	0.0806819337116683\\
364	0.0798935639578333\\
365	0.079099199431369\\
366	0.0784788292124585\\
367	0.0779585990803778\\
368	0.0772286090217377\\
369	0.0767398453958754\\
370	0.0758392731944582\\
371	0.0749855009159995\\
372	0.0741902236440218\\
373	0.073430125702456\\
374	0.072635396253502\\
375	0.071731307545118\\
376	0.070880460806019\\
377	0.0706592497363252\\
378	0.0698241450711062\\
379	0.0691648336813935\\
380	0.06834599833365\\
381	0.0679100210100734\\
382	0.0674345603619861\\
383	0.0667424167491838\\
384	0.0661431833813475\\
385	0.0655306519271513\\
386	0.0646793413405681\\
387	0.0641861876884148\\
388	0.0635992684352201\\
389	0.0630271092653734\\
390	0.0622685747594489\\
391	0.0618206741040872\\
392	0.0613776890128631\\
393	0.0609550793524372\\
394	0.0601205933244484\\
395	0.0593546342538593\\
396	0.0588014363649257\\
397	0.0584012773705431\\
398	0.0579488768282871\\
399	0.0574486738079733\\
400	0.0567246442711289\\
401	0.0559320119407147\\
402	0.0554418436725922\\
403	0.0547745264802985\\
404	0.0541897632193649\\
405	0.0536049874803103\\
406	0.0526887273979402\\
407	0.0518590210381931\\
408	0.0514257887483459\\
409	0.0508369484825374\\
410	0.0502798272046344\\
411	0.0495783808520878\\
412	0.0489756574396938\\
413	0.0482697609742965\\
414	0.0476711533948012\\
415	0.047202645278163\\
416	0.0463540243309855\\
417	0.0456321359712941\\
418	0.0454184386884162\\
419	0.0446914441293559\\
420	0.0441395331921186\\
421	0.043694473747415\\
422	0.043091204846552\\
423	0.0425164707217778\\
424	0.0421509485634184\\
425	0.0414494392790472\\
426	0.0408318152424846\\
427	0.0403586784481071\\
428	0.0398229401351035\\
429	0.0391944477525862\\
430	0.038734569844069\\
431	0.0382183883107671\\
432	0.0376504687922415\\
433	0.0367391720095042\\
434	0.0362520682173713\\
435	0.0356140944624086\\
436	0.0351232115655681\\
437	0.0346959475205979\\
438	0.0341907458653536\\
439	0.0336528800985525\\
440	0.0332045853863278\\
441	0.032628399486981\\
442	0.03197147852323\\
443	0.0312181038768956\\
444	0.0307128392592406\\
445	0.0302309749098787\\
446	0.0296451302340101\\
447	0.029145576120062\\
448	0.0284101319085343\\
449	0.0279215477249923\\
450	0.0273361810919535\\
451	0.0268000915625995\\
452	0.0261457202255924\\
453	0.0258713922764335\\
454	0.0251141766321071\\
455	0.02461346528739\\
456	0.024063746649937\\
457	0.0235248520948611\\
458	0.0230464993282909\\
459	0.022375827577481\\
460	0.0219137383935914\\
461	0.0214893244338381\\
462	0.0209639013144123\\
463	0.0206331926509013\\
464	0.0198409476199296\\
465	0.019375066463611\\
466	0.0190069697550551\\
467	0.0184629798723693\\
468	0.0179411687102849\\
469	0.0173337376449986\\
470	0.0168970518976714\\
471	0.0164353021038582\\
472	0.0159018699253257\\
473	0.0151293894999291\\
474	0.0146077609637378\\
475	0.0140897193138856\\
476	0.0135247139964656\\
477	0.0129743210057279\\
478	0.0123991216705459\\
479	0.0119432298542743\\
480	0.0114621206099058\\
481	0.0110255596223883\\
482	0.0105216513131817\\
483	0.00998862661150579\\
484	0.00940367313884769\\
485	0.00893810192465326\\
486	0.00838187631658464\\
487	0.00776760281374668\\
488	0.00724196197583857\\
489	0.00684079462508054\\
490	0.0063587963571724\\
491	0.00577021056906655\\
492	0.00514420341303864\\
493	0.00479803916754963\\
494	0.0042840936287147\\
495	0.00372203589168105\\
496	0.00315010540922616\\
497	0.00254935299559824\\
498	0.00198583650320076\\
499	0.0011638712040493\\
500	0.000177835884673962\\
500	0\\
499	9.73448953636327e-05\\
498	0.00025295849704274\\
497	0.000453951309726799\\
496	0.000761739833432714\\
495	0.000881182867529092\\
494	0.00120479845314903\\
493	0.001484435545954\\
492	0.00168643126275044\\
491	0.00193431460369561\\
490	0.00210082942858519\\
489	0.0024242178403402\\
488	0.00276164797808589\\
487	0.00295022991303205\\
486	0.00311892234476191\\
485	0.00337810860027122\\
484	0.0036183425807571\\
483	0.00388720399300678\\
482	0.00417085979814411\\
481	0.0044577762358596\\
480	0.00473447789798888\\
479	0.00496079184710561\\
478	0.00517704323328881\\
477	0.00544094831300265\\
476	0.00554845352647285\\
475	0.00591471259709564\\
474	0.00637376662186355\\
473	0.00675874309603085\\
472	0.00699539539204917\\
471	0.0072959091537523\\
470	0.00745919257653645\\
469	0.00765300199735578\\
468	0.00802579009170914\\
467	0.00824798981467187\\
466	0.00856819158360813\\
465	0.00882442779769919\\
464	0.00903545703941981\\
463	0.00955574511135582\\
462	0.00983812219769375\\
461	0.0100656200743702\\
460	0.010458546956241\\
459	0.0105363793034755\\
458	0.0107817480994328\\
457	0.0112071636076143\\
456	0.0116010083262657\\
455	0.0119019834822217\\
454	0.0121429496840121\\
453	0.0124821387573889\\
452	0.0128047616171793\\
451	0.0129925731712471\\
450	0.0134166763929787\\
449	0.0136234043550667\\
448	0.0138641425476943\\
447	0.0144399412210542\\
446	0.0146736528938572\\
445	0.0149650907137898\\
444	0.0151598033802873\\
443	0.0153235053926237\\
442	0.015646038332816\\
441	0.0158683403368196\\
440	0.0160757076713589\\
439	0.016362323107313\\
438	0.0168402100320377\\
437	0.0172040361416514\\
436	0.0175278673629284\\
435	0.017677695533273\\
434	0.0179466390147821\\
433	0.018189474327363\\
432	0.0184921756950158\\
431	0.0187227029548331\\
430	0.0193064053249694\\
429	0.0195457029191507\\
428	0.0197890590833455\\
427	0.0199934062844492\\
426	0.020414809520282\\
425	0.020636758772903\\
424	0.0211224898392883\\
423	0.0214599692712416\\
422	0.0218058760800496\\
421	0.0220791470897709\\
420	0.0224035470380677\\
419	0.0227746859944165\\
418	0.0228536436313442\\
417	0.0232533147611678\\
416	0.0234517245825786\\
415	0.0240084270508889\\
414	0.0243916499245308\\
413	0.0247989776835719\\
412	0.0249552308805574\\
411	0.0253611708665285\\
410	0.0258569206421184\\
409	0.0261000874253383\\
408	0.0262391018832506\\
407	0.0266421726503003\\
406	0.0269268790794327\\
405	0.0274544675269043\\
404	0.0278063473978016\\
403	0.0281396649666982\\
402	0.0283956463039265\\
401	0.0287138113967681\\
400	0.0289323650399999\\
399	0.0294087417404255\\
398	0.0297074538678528\\
397	0.0300220749718857\\
396	0.0303772148583746\\
395	0.0308851746315708\\
394	0.0311071057221155\\
393	0.0313449949957524\\
392	0.031767125588046\\
391	0.0322602157650956\\
390	0.032740394700313\\
389	0.0332230520757756\\
388	0.0334050361488306\\
387	0.0338993487802039\\
386	0.0339730153108819\\
385	0.0345974308714201\\
384	0.0347758889521846\\
383	0.0352207835354106\\
382	0.0355696420603651\\
381	0.035716082269376\\
380	0.0362646945644554\\
379	0.0366633143780243\\
378	0.0368162736550645\\
377	0.0375489218865199\\
376	0.0377426443302969\\
375	0.0381412089619823\\
374	0.0382978605457597\\
373	0.0386081761476575\\
372	0.0387412002859299\\
371	0.0391113536163545\\
370	0.0393867659602325\\
369	0.0400462818699052\\
368	0.0402495780562975\\
367	0.0404794273752845\\
366	0.0408667840877886\\
365	0.0413106349028929\\
364	0.04184083298899\\
363	0.0420557306464987\\
362	0.0426883064875512\\
361	0.043026304902394\\
360	0.0433513266984451\\
359	0.0437894813825458\\
358	0.0443282477959813\\
357	0.0448960920725035\\
356	0.045444169668355\\
355	0.0459697708830242\\
354	0.0462813944558002\\
353	0.0466115293089886\\
352	0.047740356778507\\
351	0.0479264571658174\\
350	0.0484918233718057\\
349	0.0490278218603302\\
348	0.0494860128907953\\
347	0.0497506926590982\\
346	0.0503459616038161\\
345	0.0510189394868375\\
344	0.0511993621966148\\
343	0.051618098349899\\
342	0.0519541902345567\\
341	0.0525575199307386\\
340	0.0531560879675115\\
339	0.0535043830434064\\
338	0.053782131556317\\
337	0.0540293430286351\\
336	0.0544190902875523\\
335	0.0548061749354598\\
334	0.0554219412623603\\
333	0.0559847745811011\\
332	0.0563414679947835\\
331	0.0569514466739481\\
330	0.0573954550497458\\
329	0.0577375272419936\\
328	0.0582603894888069\\
327	0.0589527420530823\\
326	0.0595509236899134\\
325	0.0598343361964164\\
324	0.0600650366231727\\
323	0.0606566361184302\\
322	0.0609349539623117\\
321	0.0617250100355459\\
320	0.0620574719397674\\
319	0.0625182940568902\\
318	0.0629236653470907\\
317	0.0635597345420661\\
316	0.0640371556676939\\
315	0.0642241718351862\\
314	0.0647431064446684\\
313	0.0650187430717793\\
312	0.0654375824938876\\
311	0.066300699906996\\
310	0.0665957918422897\\
309	0.0667089156053331\\
308	0.0673163524802692\\
307	0.0676951292859656\\
306	0.0682714259881655\\
305	0.0695890677948434\\
304	0.0703558977358298\\
303	0.0706594764766628\\
302	0.0714354234578643\\
301	0.0718383199673112\\
300	0.0722055166428588\\
299	0.0726179016012629\\
298	0.0733784609768529\\
297	0.0738370140045108\\
296	0.0749292640685447\\
295	0.0753609525275\\
294	0.0756210787983678\\
293	0.0762664278080688\\
292	0.0769491027327489\\
291	0.0771893302606691\\
290	0.0777988242310117\\
289	0.0786071076787657\\
288	0.0788956364767823\\
287	0.0790149163254778\\
286	0.0794425848564463\\
285	0.0798902902069705\\
284	0.0800745356521212\\
283	0.080524557077154\\
282	0.0812912168466138\\
281	0.0820020725745972\\
280	0.0822150333365902\\
279	0.0830510218347104\\
278	0.0838748237297971\\
277	0.084231735835113\\
276	0.0849588702048046\\
275	0.0856028003591217\\
274	0.0864020719112823\\
273	0.086898459517977\\
272	0.0875009785234189\\
271	0.0879320981567955\\
270	0.0887265038414775\\
269	0.0892074701123621\\
268	0.0899815565178036\\
267	0.090592778335546\\
266	0.0917412022083831\\
265	0.0920993186364973\\
264	0.0931332176531809\\
263	0.0937442188183384\\
262	0.0946242925034824\\
261	0.0949827731588609\\
260	0.0954878561829501\\
259	0.096079324517628\\
258	0.0967916279399721\\
257	0.0976615150769676\\
256	0.0984456350221066\\
255	0.099102403126239\\
254	0.100164427441942\\
253	0.100623463674264\\
252	0.101061093078499\\
251	0.101944349269693\\
250	0.102129970645649\\
249	0.103374111659841\\
248	0.103690191560872\\
247	0.104060058755072\\
246	0.104373413765061\\
245	0.10487042479734\\
244	0.105717588516915\\
243	0.106883416042722\\
242	0.107375840365597\\
241	0.108030518299115\\
240	0.108758397608294\\
239	0.109718228764866\\
238	0.110894459085572\\
237	0.111510162088435\\
236	0.112053852166224\\
235	0.112945775196369\\
234	0.113519083975489\\
233	0.114334936999611\\
232	0.115028269111066\\
231	0.115979548461748\\
230	0.116713555713211\\
229	0.117451912844813\\
228	0.117908201812481\\
227	0.119267794436262\\
226	0.119987879623507\\
225	0.120618574834337\\
224	0.12116987421794\\
223	0.121951017219633\\
222	0.122863973283013\\
221	0.123155082020453\\
220	0.124414159694835\\
219	0.125118087949417\\
218	0.126368355450213\\
217	0.12727158833671\\
216	0.127746903430964\\
215	0.128334092965613\\
214	0.129284748357839\\
213	0.130360559628136\\
212	0.131628684335793\\
211	0.132112250529889\\
210	0.133040421152143\\
209	0.133648030725803\\
208	0.134314705613284\\
207	0.135355116631382\\
206	0.136561369419011\\
205	0.137449365698794\\
204	0.138441375889104\\
203	0.139081323172633\\
202	0.139854813909906\\
201	0.140680492298973\\
200	0.141986377725608\\
199	0.142693064152182\\
198	0.143365967201188\\
197	0.144479041905712\\
196	0.145159419533131\\
195	0.146205041260813\\
194	0.146992957553885\\
193	0.147997447707972\\
192	0.149251411608435\\
191	0.149981332114007\\
190	0.151474755140466\\
189	0.152342996679523\\
188	0.152938432773557\\
187	0.154004508133071\\
186	0.154988112642782\\
185	0.156080236779533\\
184	0.156833732692369\\
183	0.157756328434749\\
182	0.158913371743291\\
181	0.15965899628413\\
180	0.160812973930907\\
179	0.161698604431059\\
178	0.162702108902378\\
177	0.163983550442435\\
176	0.164791722955902\\
175	0.165883732598733\\
174	0.166745332105407\\
173	0.167733850893927\\
172	0.168877768013873\\
171	0.169573172223816\\
170	0.170685138278906\\
169	0.171796245209376\\
168	0.173256151749683\\
167	0.175342799315546\\
166	0.176772388863546\\
165	0.177606820667815\\
164	0.178394661001853\\
163	0.178806098623693\\
162	0.180233681548879\\
161	0.181557817761535\\
160	0.182646938912115\\
159	0.184318693119733\\
158	0.186020044468061\\
157	0.186989052807221\\
156	0.187758581899605\\
155	0.188805536349386\\
154	0.190036498354045\\
153	0.191366657332312\\
152	0.192586326148718\\
151	0.19328563792667\\
150	0.19484917806378\\
149	0.196116063161567\\
148	0.197073630054816\\
147	0.198353092097502\\
146	0.199660943683709\\
145	0.200978892556963\\
144	0.202340806271302\\
143	0.2035305420918\\
142	0.204973496957743\\
141	0.206364489242924\\
140	0.208044959419573\\
139	0.208831976457516\\
138	0.210089246143246\\
137	0.211013667615958\\
136	0.212107327245835\\
135	0.214084435333688\\
134	0.215819969888308\\
133	0.216691887568149\\
132	0.21771753161765\\
131	0.219414024849927\\
130	0.221814458774038\\
129	0.22264995791376\\
128	0.223330911811994\\
127	0.224473335207644\\
126	0.226417491448336\\
125	0.228015100613373\\
124	0.23145724585062\\
123	0.232971524973598\\
122	0.234541497165173\\
121	0.235614339285634\\
120	0.237404685981193\\
119	0.238856831668786\\
118	0.239799029250936\\
117	0.242415259479513\\
116	0.24365380431549\\
115	0.245023672375043\\
114	0.246821476845875\\
113	0.249316880736131\\
112	0.251215576881202\\
111	0.253415653455904\\
110	0.254111911369765\\
109	0.255772206853611\\
108	0.25741315875201\\
107	0.259859186204395\\
106	0.262794886094157\\
105	0.264694635678049\\
104	0.266641974628989\\
103	0.268358056241392\\
102	0.270651781454926\\
101	0.273245294366703\\
100	0.274632761247778\\
99	0.276786336703962\\
98	0.278187822661772\\
97	0.280548149579443\\
96	0.282434788211813\\
95	0.284234982683004\\
94	0.286068034795763\\
93	0.288426928150676\\
92	0.290931287908067\\
91	0.293550862760937\\
90	0.295142043767706\\
89	0.297587077687109\\
88	0.299899819026362\\
87	0.302138187013905\\
86	0.305063177864674\\
85	0.306916448859095\\
84	0.309311699874716\\
83	0.310995412097341\\
82	0.314094152272352\\
81	0.316832284305674\\
80	0.319435773826528\\
79	0.322311259894586\\
78	0.324567656739414\\
77	0.327691821588856\\
76	0.329896536709025\\
75	0.332064167202132\\
74	0.335451675985874\\
73	0.33820947205413\\
72	0.34109245947602\\
71	0.343728374530469\\
70	0.346495618251186\\
69	0.348928818720392\\
68	0.352568697853485\\
67	0.355257364721903\\
66	0.358162739211839\\
65	0.360658389000461\\
64	0.364624199655592\\
63	0.367260920283184\\
62	0.370136714445026\\
61	0.373252549645509\\
60	0.376770988336941\\
59	0.380105345081368\\
58	0.38291907673118\\
57	0.386189016859857\\
56	0.389744264690933\\
55	0.392633095774394\\
54	0.395915222250847\\
53	0.400120328593594\\
52	0.404297481176364\\
51	0.408167352975314\\
50	0.411412084310043\\
49	0.414949960916186\\
48	0.422145302998864\\
47	0.426426894228235\\
46	0.430055145717379\\
45	0.435201410396224\\
44	0.438464109130929\\
43	0.443015014201953\\
42	0.447194989371242\\
41	0.452343690013\\
40	0.455923312447011\\
39	0.46157299149198\\
38	0.4676654838248\\
37	0.473961388071071\\
36	0.479588517489231\\
35	0.484406564462284\\
34	0.489998456531633\\
33	0.495415284809765\\
32	0.500370188148392\\
31	0.505847755122704\\
30	0.511262524534558\\
29	0.516889596675223\\
28	0.523783019611483\\
27	0.53093524414566\\
26	0.537077274273309\\
25	0.544221571265695\\
24	0.552686669553138\\
23	0.559142387861136\\
22	0.567040134356904\\
21	0.575711251037024\\
20	0.583208295890971\\
19	0.588870161142712\\
18	0.600801581627909\\
17	0.608314583572941\\
16	0.617400912159593\\
15	0.629039439569299\\
14	0.638273868397369\\
13	0.650942972188131\\
12	0.660907506911659\\
11	0.673893070882404\\
10	0.685477217852582\\
9	0.703196299837053\\
8	0.718539792805203\\
7	0.737780314008359\\
6	0.753820049502057\\
5	0.772298691196609\\
4	0.795188187442879\\
3	0.821845245540458\\
2	0.852612787790763\\
1	0.889287459393518\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
1	1\\
2	0.951855896015392\\
3	0.922001349847891\\
4	0.897615736206923\\
5	0.877686861631249\\
6	0.859272879476576\\
7	0.841600385855126\\
8	0.827919908936388\\
9	0.816000360106363\\
10	0.801835034295874\\
11	0.78959710249682\\
12	0.778851717490105\\
13	0.768395129955963\\
14	0.758268761888783\\
15	0.746753415382301\\
16	0.738116722850633\\
17	0.72923751966605\\
18	0.720368353083948\\
19	0.713356769329746\\
20	0.704548719973061\\
21	0.697758404007411\\
22	0.689457972178025\\
23	0.682245474599675\\
24	0.674916640238396\\
25	0.668575702942316\\
26	0.661519786280975\\
27	0.656109063191916\\
28	0.649581008106481\\
29	0.644124155702126\\
30	0.637813439010756\\
31	0.632471446101948\\
32	0.627175966949085\\
33	0.621785990706852\\
34	0.616171910059464\\
35	0.60941330285616\\
36	0.605118933579169\\
37	0.599977798651801\\
38	0.59498680169431\\
39	0.590604632548821\\
40	0.585869228804826\\
41	0.581111217502169\\
42	0.57707288337141\\
43	0.571126010433381\\
44	0.567028872039337\\
45	0.562906580197302\\
46	0.558160610726979\\
47	0.553331063106275\\
48	0.549062637066922\\
49	0.54484835953153\\
50	0.541022202002296\\
51	0.5374141061352\\
52	0.533439372332892\\
53	0.529339447825039\\
54	0.526129730427605\\
55	0.522017794914276\\
56	0.517751325970609\\
57	0.514116421901034\\
58	0.510551732059468\\
59	0.506533020589128\\
60	0.502843234014393\\
61	0.499724342738838\\
62	0.496376072809552\\
63	0.492877699973243\\
64	0.489988867396642\\
65	0.486805974354167\\
66	0.483137196861713\\
67	0.479184180955962\\
68	0.476129234495982\\
69	0.473300704335656\\
70	0.469825301502372\\
71	0.46621099779502\\
72	0.462979708190833\\
73	0.460151523872204\\
74	0.457293732930699\\
75	0.454556879783361\\
76	0.452490013787742\\
77	0.449271988926307\\
78	0.44658374199148\\
79	0.443143728308365\\
80	0.440155408958938\\
81	0.43780544717683\\
82	0.434406162934546\\
83	0.432411114832417\\
84	0.429976379352281\\
85	0.427905253751674\\
86	0.425556989710092\\
87	0.422120866148682\\
88	0.419652474042488\\
89	0.417223016309102\\
90	0.414768233878373\\
91	0.412129943360174\\
92	0.409591567234916\\
93	0.407185094049236\\
94	0.404871252445924\\
95	0.402420556001243\\
96	0.400470400958925\\
97	0.397692310461244\\
98	0.395430499163719\\
99	0.393515777756076\\
100	0.39065960722298\\
101	0.388662342282246\\
102	0.386218219977426\\
103	0.383849493712361\\
104	0.381667424742958\\
105	0.379547425539893\\
106	0.377455982076964\\
107	0.374597421757234\\
108	0.372356491046975\\
109	0.370445677028777\\
110	0.368334416475512\\
111	0.365951949252706\\
112	0.363863700393909\\
113	0.361183568102288\\
114	0.359178921375428\\
115	0.357068054490682\\
116	0.355305995920795\\
117	0.353394201474744\\
118	0.351401040306298\\
119	0.349114952531998\\
120	0.347160124072347\\
121	0.344873022202728\\
122	0.343143300505815\\
123	0.341056101335888\\
124	0.339441361724228\\
125	0.336843271386652\\
126	0.335577926173799\\
127	0.333988502168592\\
128	0.332297300138782\\
129	0.330920538673914\\
130	0.328280366519994\\
131	0.326541176637113\\
132	0.324394953244125\\
133	0.322822477871668\\
134	0.320882783455745\\
135	0.319168975314866\\
136	0.317508017731336\\
137	0.315676610235536\\
138	0.314126067613947\\
139	0.312197981637401\\
140	0.310485890116494\\
141	0.308863778727198\\
142	0.306758616163114\\
143	0.305421852925062\\
144	0.303791845561363\\
145	0.301817031332701\\
146	0.299883518848555\\
147	0.29898584111522\\
148	0.297874489189634\\
149	0.295377757831189\\
150	0.293394208174079\\
151	0.291229943277228\\
152	0.289646657480645\\
153	0.288306608167897\\
154	0.286908124788826\\
155	0.284591811804739\\
156	0.283199463242458\\
157	0.281921417682148\\
158	0.280613165887486\\
159	0.279129743967752\\
160	0.278044384087303\\
161	0.276454031146496\\
162	0.274931855132585\\
163	0.273058260612351\\
164	0.271879112107585\\
165	0.270435220992674\\
166	0.269145838758407\\
167	0.267581758517082\\
168	0.265733873948038\\
169	0.26440564147531\\
170	0.263212066840977\\
171	0.262012141871892\\
172	0.260622387777506\\
173	0.258839699055119\\
174	0.257180828846836\\
175	0.255769614917018\\
176	0.254489039790388\\
177	0.253173315392746\\
178	0.251261774780262\\
179	0.249699060258578\\
180	0.248195779264573\\
181	0.246966489285585\\
182	0.245710637973736\\
183	0.244241626921992\\
184	0.242786190851748\\
185	0.241559921483393\\
186	0.240626125838593\\
187	0.239992310253407\\
188	0.238837287817507\\
189	0.237521380292357\\
190	0.235785671585774\\
191	0.234161596526213\\
192	0.233099873665167\\
193	0.232126365315628\\
194	0.230651260534878\\
195	0.229434692554051\\
196	0.228344867949621\\
197	0.22696693726935\\
198	0.226026196378891\\
199	0.225075004048046\\
200	0.22380228076861\\
201	0.222103210483906\\
202	0.220248244178185\\
203	0.218832513071315\\
204	0.217620814250787\\
205	0.21640407049955\\
206	0.215260717427556\\
207	0.214313881979067\\
208	0.213141166306545\\
209	0.212168905476108\\
210	0.21116042793524\\
211	0.210001535900213\\
212	0.208614532919108\\
213	0.207748720103867\\
214	0.206734751191704\\
215	0.205373978980391\\
216	0.204291264744739\\
217	0.202777668155199\\
218	0.201610343016282\\
219	0.200180817552005\\
220	0.19917682802462\\
221	0.19814202596141\\
222	0.196904627615477\\
223	0.19622574408584\\
224	0.19516958131866\\
225	0.193937853054749\\
226	0.192563448418697\\
227	0.19132924282197\\
228	0.189728286726194\\
229	0.188643077919607\\
230	0.187503011550601\\
231	0.186434493819687\\
232	0.185428729589497\\
233	0.184443762434709\\
234	0.183370955196683\\
235	0.182887725390672\\
236	0.181607915674788\\
237	0.180202491303396\\
238	0.179244223712946\\
239	0.178114116924236\\
240	0.177359697938251\\
241	0.17568211600587\\
242	0.174611101804062\\
243	0.173649822126825\\
244	0.172753096757949\\
245	0.171607905575419\\
246	0.170841038663887\\
247	0.169730770618171\\
248	0.168792347248898\\
249	0.167168663660477\\
250	0.166357706499675\\
251	0.165776143341334\\
252	0.164418291469961\\
253	0.163812302745421\\
254	0.163042554171891\\
255	0.162249551530699\\
256	0.160970047221098\\
257	0.160077711238942\\
258	0.159302085950928\\
259	0.158477759348316\\
260	0.157219710137121\\
261	0.156152942182671\\
262	0.155516621036852\\
263	0.154597416491083\\
264	0.153846660255581\\
265	0.152955579467648\\
266	0.152156389895377\\
267	0.150956690175873\\
268	0.150145955529005\\
269	0.149425087655019\\
270	0.148495608358753\\
271	0.147335897667752\\
272	0.146363550150984\\
273	0.1456769253297\\
274	0.144566624113138\\
275	0.143742198579217\\
276	0.142864197152004\\
277	0.142008679874073\\
278	0.140999423150569\\
279	0.139966263360417\\
280	0.139155735074247\\
281	0.138472784738901\\
282	0.137251125328202\\
283	0.136553424328634\\
284	0.135611668881455\\
285	0.134643453795099\\
286	0.133954978834379\\
287	0.132948628083376\\
288	0.132097719868066\\
289	0.131459941809755\\
290	0.130232902036613\\
291	0.129409291994337\\
292	0.1287886796374\\
293	0.127778673104544\\
294	0.127095376387917\\
295	0.126112589794293\\
296	0.125341907498706\\
297	0.124469086287279\\
298	0.123822361397169\\
299	0.123197167355665\\
300	0.122345170956855\\
301	0.121446770345424\\
302	0.120676377058809\\
303	0.119631714290908\\
304	0.118964157595337\\
305	0.118047174422241\\
306	0.117456027186836\\
307	0.116689901310933\\
308	0.115823911905253\\
309	0.115220229380646\\
310	0.114317348984247\\
311	0.113225259908289\\
312	0.112659491636488\\
313	0.111568737209716\\
314	0.110815789015899\\
315	0.110132458278288\\
316	0.109068815781072\\
317	0.108721747174341\\
318	0.10777637043022\\
319	0.106998494770971\\
320	0.10637062652305\\
321	0.105735980422594\\
322	0.105049574993405\\
323	0.104294671024713\\
324	0.103478835493909\\
325	0.102633324459151\\
326	0.101877861435622\\
327	0.101206146760754\\
328	0.100362996823927\\
329	0.099622429035498\\
330	0.0987798921853472\\
331	0.0981467876027301\\
332	0.0975004955560391\\
333	0.0965455056183598\\
334	0.095830006165286\\
335	0.0950338592501087\\
336	0.0941123323907545\\
337	0.093577642456002\\
338	0.0930090173413849\\
339	0.0922063604733029\\
340	0.0914293958148859\\
341	0.0906524902002673\\
342	0.089912194656615\\
343	0.0893212497130631\\
344	0.0888714585125906\\
345	0.0878633451593267\\
346	0.0870044475225969\\
347	0.0865003894685191\\
348	0.0857628993882948\\
349	0.0850020277723313\\
350	0.084251023088465\\
351	0.0836389991681167\\
352	0.0830270226502192\\
353	0.0824368921458303\\
354	0.0816749801746111\\
355	0.0810682434357756\\
356	0.0805359423599742\\
357	0.0799065579821074\\
358	0.0791369616202525\\
359	0.0784838667728141\\
360	0.0776207759120071\\
361	0.0769638721759445\\
362	0.0763540630005626\\
363	0.0759060897558188\\
364	0.0750631742150887\\
365	0.0742462621628648\\
366	0.0738755121810832\\
367	0.0733900791968481\\
368	0.0727442408122485\\
369	0.0719893275119615\\
370	0.0711922919114069\\
371	0.0705421618642171\\
372	0.0697869429941191\\
373	0.0690810207805808\\
374	0.068514569403372\\
375	0.0677511362154878\\
376	0.066849888556773\\
377	0.0663528393472015\\
378	0.06583517440982\\
379	0.0652609219487576\\
380	0.0646004362433046\\
381	0.0640704369482856\\
382	0.0631757381175183\\
383	0.0626049679615063\\
384	0.0620399530211477\\
385	0.0615367124722209\\
386	0.0608675489592279\\
387	0.0602941258538912\\
388	0.0598027949451592\\
389	0.0591085841197032\\
390	0.0584483160576558\\
391	0.0577023034018708\\
392	0.0572483211658849\\
393	0.0565206352437664\\
394	0.0558635774084228\\
395	0.055249684163856\\
396	0.0545784232454273\\
397	0.0540666107786697\\
398	0.0535666513630896\\
399	0.0527928328316288\\
400	0.0521908455506238\\
401	0.0516292356813686\\
402	0.0510977784036551\\
403	0.050659717597327\\
404	0.0499947439565453\\
405	0.0495230280581961\\
406	0.0489148799745066\\
407	0.0484113104953975\\
408	0.0477153778702435\\
409	0.0470594463374527\\
410	0.0464798749658999\\
411	0.0459514459965527\\
412	0.045464685847734\\
413	0.0449398417592525\\
414	0.0445428946025372\\
415	0.0439652713258236\\
416	0.0435523254779563\\
417	0.0427223620423902\\
418	0.0421326453868613\\
419	0.0414580356329635\\
420	0.0408047872456916\\
421	0.0402526134062973\\
422	0.0397769387339059\\
423	0.0392114608008456\\
424	0.0387049777293316\\
425	0.0381571446392237\\
426	0.0373642310443313\\
427	0.0370747414788749\\
428	0.0365639103060831\\
429	0.0360419763559272\\
430	0.0355475275366096\\
431	0.0350838876373014\\
432	0.034357915505888\\
433	0.0337351042030939\\
434	0.0330904707387588\\
435	0.0327894212859627\\
436	0.0322002937412713\\
437	0.0317394014479352\\
438	0.031228061030641\\
439	0.0305856163699264\\
440	0.0301781316990105\\
441	0.0296964236162232\\
442	0.0291610169464629\\
443	0.0286565456618368\\
444	0.0282581541060682\\
445	0.0277916009754184\\
446	0.0273699326364058\\
447	0.0267150184778213\\
448	0.0262017134526306\\
449	0.0256333172064778\\
450	0.0250990150393715\\
451	0.0246855809053023\\
452	0.0242172751325909\\
453	0.0236336768609868\\
454	0.0230317778776045\\
455	0.0225473635243094\\
456	0.022098342339602\\
457	0.0216390057771448\\
458	0.0211379632159694\\
459	0.0206349072966242\\
460	0.0199937795235338\\
461	0.0194349363042003\\
462	0.0188690038795772\\
463	0.0183626540323821\\
464	0.0177989090052412\\
465	0.0172243533394226\\
466	0.0166344534793684\\
467	0.0161003189903881\\
468	0.0157040557877732\\
469	0.0152665703221306\\
470	0.0146988602147743\\
471	0.0143088950454563\\
472	0.0138328378593688\\
473	0.0134566145226516\\
474	0.0128998316407819\\
475	0.0124280785340107\\
476	0.0119431055586689\\
477	0.0114442783137422\\
478	0.0110453644650475\\
479	0.010487483911635\\
480	0.00997581697577839\\
481	0.00947700180877641\\
482	0.00898758929044613\\
483	0.00842539080603903\\
484	0.00789877827982959\\
485	0.00735510269018851\\
486	0.00694714205640896\\
487	0.00645952291951881\\
488	0.00597876260459558\\
489	0.00547044412728752\\
490	0.00506039449689647\\
491	0.0045464415994866\\
492	0.00413764514979985\\
493	0.00351753505051873\\
494	0.00310916379304355\\
495	0.00259748552537935\\
496	0.002161826797707\\
497	0.00172692455628865\\
498	0.0011277945006643\\
499	0.000565031013900887\\
500	0\\
500	0\\
499	0.000239841035749594\\
498	0.000485299902774872\\
497	0.00076799070533738\\
496	0.00110193637377686\\
495	0.00134229853675262\\
494	0.0017122207684162\\
493	0.0021522597166257\\
492	0.00248710867883319\\
491	0.00279557793188212\\
490	0.00315623459837761\\
489	0.00344935971065641\\
488	0.00375493456133749\\
487	0.0040617391219194\\
486	0.00449449983259047\\
485	0.00486410414821559\\
484	0.00515311558143134\\
483	0.00555729287255043\\
482	0.00592410031776373\\
481	0.00631638439897171\\
480	0.00659760100159813\\
479	0.00684703712550655\\
478	0.00722573190121991\\
477	0.00746850964142356\\
476	0.00786607179226558\\
475	0.00821006431125611\\
474	0.00868429761464214\\
473	0.00903629431281962\\
472	0.00951145409659744\\
471	0.00986526526534246\\
470	0.0100798007646855\\
469	0.0103437478067993\\
468	0.0108190844924788\\
467	0.0113032585168078\\
466	0.0115743351083916\\
465	0.0118797541868085\\
464	0.0122786091354541\\
463	0.0126321657140407\\
462	0.0129751457455799\\
461	0.0132808807207391\\
460	0.013580264330839\\
459	0.0139161657541004\\
458	0.0142426259808016\\
457	0.014573517778905\\
456	0.0149471001716659\\
455	0.0152701852129024\\
454	0.0157265016727302\\
453	0.0160813736848217\\
452	0.016447989515602\\
451	0.0169373003642573\\
450	0.01715403710025\\
449	0.0174919664298492\\
448	0.018039317774436\\
447	0.0184904907103308\\
446	0.0188184153938247\\
445	0.0192037360884251\\
444	0.0193894398831763\\
443	0.0198718947338283\\
442	0.0200312369619459\\
441	0.020227729990851\\
440	0.0205614623579611\\
439	0.020886334356186\\
438	0.02130876689153\\
437	0.0215913310078313\\
436	0.0220270581696182\\
435	0.0222468156743647\\
434	0.0227950830798077\\
433	0.0231554845596809\\
432	0.0234295268356107\\
431	0.0238980683391527\\
430	0.0241812229126246\\
429	0.0245412621666729\\
428	0.0251501898416073\\
427	0.025499246010979\\
426	0.0256113275770276\\
425	0.0259338563517794\\
424	0.0262550215338076\\
423	0.0264650681765581\\
422	0.0269480437739611\\
421	0.0272524636413536\\
420	0.0276048874177635\\
419	0.028115032495362\\
418	0.0283757890123927\\
417	0.0287377512747014\\
416	0.0291738073761371\\
415	0.0297394916818134\\
414	0.0299322619783894\\
413	0.0303513200493876\\
412	0.030565840573791\\
411	0.031010828136815\\
410	0.0313735799745627\\
409	0.0317618962662347\\
408	0.0322825074733382\\
407	0.0326961356276993\\
406	0.0333806285156667\\
405	0.0333728047388324\\
404	0.0342971301892504\\
403	0.0345379427795885\\
402	0.0347324740829665\\
401	0.0350968179647565\\
400	0.0356364766638158\\
399	0.0363143739336697\\
398	0.0364783927261377\\
397	0.0371020688688173\\
396	0.037346136862281\\
395	0.0377012311963471\\
394	0.0381618297644012\\
393	0.0387454305189533\\
392	0.0390820798337549\\
391	0.0394498867482541\\
390	0.0397934994056057\\
389	0.0402485464127742\\
388	0.0406974079715163\\
387	0.0411865392636033\\
386	0.0417762873599846\\
385	0.0420259994336343\\
384	0.0427281268999029\\
383	0.0432384191904274\\
382	0.0436472213323996\\
381	0.0438108216654292\\
380	0.0440536848374593\\
379	0.0444049185189701\\
378	0.0447477624783018\\
377	0.045624249110362\\
376	0.0458672920230352\\
375	0.0463827375491697\\
374	0.0470063241902878\\
373	0.0476050951509863\\
372	0.0479404114445644\\
371	0.0485553460716895\\
370	0.048919338464395\\
369	0.0493605717563868\\
368	0.0496566857574298\\
367	0.0499410369594014\\
366	0.0499792229725958\\
365	0.0506696398292752\\
364	0.0512329591259273\\
363	0.052169953945758\\
362	0.052675257797914\\
361	0.0530384496352184\\
360	0.0537076661880438\\
359	0.0543077975926927\\
358	0.0548280551472773\\
357	0.0555605865587287\\
356	0.0557692603862677\\
355	0.05618868388012\\
354	0.0565317189174228\\
353	0.0569328994275712\\
352	0.0575018919264624\\
351	0.057721451984153\\
350	0.0581806653191953\\
349	0.0586366923030816\\
348	0.0590111747997342\\
347	0.0593280055698715\\
346	0.0602924333076202\\
345	0.0604995952670206\\
344	0.0608781341603208\\
343	0.0616660852809815\\
342	0.0619325902170861\\
341	0.0620437093403662\\
340	0.0628962492323719\\
339	0.0629913163738534\\
338	0.0640617108278934\\
337	0.0644595757229021\\
336	0.0649930113526302\\
335	0.0654842927735906\\
334	0.0656905300731407\\
333	0.0659316220482712\\
332	0.0668888279479347\\
331	0.067057090712322\\
330	0.0675098481649785\\
329	0.0679856511633864\\
328	0.0683265864655804\\
327	0.0686388314342014\\
326	0.0691267593118682\\
325	0.0697841756680633\\
324	0.0701976470103744\\
323	0.0709487884037529\\
322	0.0715132320212528\\
321	0.0721300288882745\\
320	0.0726020793170228\\
319	0.0732697157175346\\
318	0.0735759999281295\\
317	0.0740467040622417\\
316	0.0744037122092784\\
315	0.0746835049182073\\
314	0.075161032093014\\
313	0.0759550030991113\\
312	0.0765345176679109\\
311	0.0769191468903688\\
310	0.0776572844153292\\
309	0.0782441016371095\\
308	0.0789708084223551\\
307	0.0793539483184872\\
306	0.0800138019536448\\
305	0.0805913192555764\\
304	0.0813436276576037\\
303	0.0819997988125603\\
302	0.0830110855794898\\
301	0.0835126928709403\\
300	0.0840823101330934\\
299	0.0847678236362583\\
298	0.0852714643645789\\
297	0.0856317107086105\\
296	0.0860899713869128\\
295	0.0864856652671181\\
294	0.0871001090077151\\
293	0.0873830614213787\\
292	0.0881070864358128\\
291	0.0885595409219696\\
290	0.0892587637016422\\
289	0.0895610942554333\\
288	0.0901855297570006\\
287	0.0917804560703566\\
286	0.092242200583248\\
285	0.0928531522937365\\
284	0.093600694038948\\
283	0.0941384765671145\\
282	0.0945877414095238\\
281	0.0947425097582889\\
280	0.0953329593168607\\
279	0.0959023046059009\\
278	0.0966818476088179\\
277	0.0974799201492401\\
276	0.0982346627991225\\
275	0.0990072976560342\\
274	0.100193813787897\\
273	0.100611455048508\\
272	0.101568598157499\\
271	0.102343536675718\\
270	0.102687903138978\\
269	0.103072548900323\\
268	0.103917320320924\\
267	0.104124739350508\\
266	0.10467362936381\\
265	0.105850123593679\\
264	0.106161261896002\\
263	0.107234251615578\\
262	0.107870374175699\\
261	0.108569566798187\\
260	0.109791067626215\\
259	0.110069058839813\\
258	0.110384262117213\\
257	0.111177417252598\\
256	0.111801601669824\\
255	0.112213813549664\\
254	0.11323171582782\\
253	0.113890374902734\\
252	0.114764512547341\\
251	0.115699064193349\\
250	0.116634977782551\\
249	0.117081004752815\\
248	0.117406797544358\\
247	0.118102498891262\\
246	0.118802449553696\\
245	0.119799122008789\\
244	0.120631883807221\\
243	0.121530714786827\\
242	0.121722502349178\\
241	0.122890055864588\\
240	0.123962598609896\\
239	0.124624656564312\\
238	0.125323763559321\\
237	0.126020721368252\\
236	0.126414584730184\\
235	0.12799023142363\\
234	0.128336385428589\\
233	0.12914827518757\\
232	0.130938932800974\\
231	0.131980606340327\\
230	0.133276453486112\\
229	0.133690272377952\\
228	0.134590534937365\\
227	0.13502338449747\\
226	0.135442753113507\\
225	0.136539102446743\\
224	0.13758272160177\\
223	0.138484215191703\\
222	0.139104787160372\\
221	0.139884046263615\\
220	0.140970783129064\\
219	0.141725746539133\\
218	0.142627541586678\\
217	0.143148114622246\\
216	0.143724142982379\\
215	0.144327362738037\\
214	0.145426566788201\\
213	0.146307445683461\\
212	0.147293999436605\\
211	0.148727385428134\\
210	0.149175710232667\\
209	0.150455327849301\\
208	0.151730589807127\\
207	0.152693127411635\\
206	0.153325256936472\\
205	0.15395056416634\\
204	0.1552745313778\\
203	0.155980669838548\\
202	0.157214307405585\\
201	0.15813775190746\\
200	0.159537960864701\\
199	0.160721296359231\\
198	0.161907856909131\\
197	0.163379730840887\\
196	0.164825753223102\\
195	0.165344690151116\\
194	0.166211427671622\\
193	0.166993963191261\\
192	0.167875279871625\\
191	0.169281985485786\\
190	0.170354457801959\\
189	0.171249066148661\\
188	0.1722182288508\\
187	0.173234377628512\\
186	0.174125597525266\\
185	0.175611995011904\\
184	0.176684480290744\\
183	0.177434685660265\\
182	0.179205188476657\\
181	0.180302478908035\\
180	0.181903014085865\\
179	0.183373713060443\\
178	0.184208710841192\\
177	0.185238269418071\\
176	0.186539956577211\\
175	0.187707742213577\\
174	0.188495689498194\\
173	0.189782078330707\\
172	0.190745121527836\\
171	0.191773829817826\\
170	0.193569521795614\\
169	0.195022359933713\\
168	0.195628746513128\\
167	0.196534869035077\\
166	0.197249350633776\\
165	0.198249769544834\\
164	0.200012657883574\\
163	0.201235719624294\\
162	0.202387834380858\\
161	0.203708412903249\\
160	0.20521702696555\\
159	0.206692454001675\\
158	0.20745371677761\\
157	0.20853147559792\\
156	0.209575064266341\\
155	0.211067734376925\\
154	0.212493029384356\\
153	0.213605207505125\\
152	0.214898642325809\\
151	0.216839218280476\\
150	0.217963868606284\\
149	0.220239647551617\\
148	0.221345207218541\\
147	0.222819063647772\\
146	0.224431205212428\\
145	0.22549365389177\\
144	0.227462522670328\\
143	0.228148391518632\\
142	0.229416344396528\\
141	0.230710488332859\\
140	0.232070311602541\\
139	0.233483799742271\\
138	0.235532588709525\\
137	0.237193925929384\\
136	0.238345065564063\\
135	0.239538294101298\\
134	0.241371503101561\\
133	0.242984323677737\\
132	0.244093287571619\\
131	0.245681783838093\\
130	0.247307717721572\\
129	0.248578507763404\\
128	0.249920767358486\\
127	0.252039431838589\\
126	0.253432016331492\\
125	0.254891837931246\\
124	0.256926968275534\\
123	0.258599296584611\\
122	0.260324808371136\\
121	0.262415452268285\\
120	0.263798758769329\\
119	0.265735487617903\\
118	0.268215995396009\\
117	0.269157030936451\\
116	0.270466716242407\\
115	0.27212195485411\\
114	0.273522049450094\\
113	0.275615838373151\\
112	0.277785209458151\\
111	0.279272420648354\\
110	0.280678497532133\\
109	0.282324312613605\\
108	0.284141036848061\\
107	0.28655778359017\\
106	0.287654612295826\\
105	0.29071209509612\\
104	0.293042418619413\\
103	0.29446095613756\\
102	0.296702063460197\\
101	0.298440451658493\\
100	0.302487660715968\\
99	0.304812860236751\\
98	0.307222748106532\\
97	0.308858457368743\\
96	0.310798309305108\\
95	0.312934760802292\\
94	0.314926498445564\\
93	0.318502864518978\\
92	0.320954368435433\\
91	0.322780307676955\\
90	0.32512162445618\\
89	0.327582748750687\\
88	0.329110367295682\\
87	0.332413703463392\\
86	0.33480395154113\\
85	0.336186166056708\\
84	0.338780731971417\\
83	0.341189087915798\\
82	0.343771769478436\\
81	0.345146917105147\\
80	0.349731999082215\\
79	0.353538655893937\\
78	0.355286526443818\\
77	0.356998156218558\\
76	0.359369894898249\\
75	0.362227449955941\\
74	0.364495126442455\\
73	0.367624328733423\\
72	0.370250601773163\\
71	0.37284043980823\\
70	0.375706908127998\\
69	0.379773679308602\\
68	0.383031359063395\\
67	0.386355315329233\\
66	0.388721428244645\\
65	0.391899429324547\\
64	0.395368819959719\\
63	0.398230082583697\\
62	0.401169028629972\\
61	0.404285947768594\\
60	0.406983856111883\\
59	0.409429152846038\\
58	0.414494624237174\\
57	0.418364105462356\\
56	0.422731504482973\\
55	0.426379866359025\\
54	0.430048349901866\\
53	0.432516493393603\\
52	0.437470681889968\\
51	0.441638633269578\\
50	0.4441607554718\\
49	0.447963402457215\\
48	0.451987674084016\\
47	0.457347105565111\\
46	0.461939268997147\\
45	0.465230994729358\\
44	0.470056338130029\\
43	0.475315003382148\\
42	0.480532553322112\\
41	0.485926530773421\\
40	0.489715715625784\\
39	0.495316929808488\\
38	0.501016576298129\\
37	0.506528630297115\\
36	0.5115912953287\\
35	0.517809545389646\\
34	0.523527494164802\\
33	0.528755875008733\\
32	0.535306603448591\\
31	0.54016958598618\\
30	0.547385479161227\\
29	0.553178738485353\\
28	0.561084382526361\\
27	0.566930208576306\\
26	0.572678863943997\\
25	0.579386380209796\\
24	0.585727619639931\\
23	0.594043833246136\\
22	0.601080941613041\\
21	0.610017619227211\\
20	0.618466696274908\\
19	0.625583228485009\\
18	0.636665702154819\\
17	0.645869577468303\\
16	0.65477055839038\\
15	0.666801124395951\\
14	0.676064772141957\\
13	0.686964807281936\\
12	0.698927672319893\\
11	0.71212426496897\\
10	0.725384047057963\\
9	0.743112289883999\\
8	0.758338384162819\\
7	0.774793062911988\\
6	0.792547086534071\\
5	0.81226558657296\\
4	0.838893525762258\\
3	0.867169643112953\\
2	0.90393382909073\\
1	0.947939553824474\\
}--cycle;
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
1	0.986558940772218\\
2	0.938787329178073\\
3	0.90105755967651\\
4	0.874723376741888\\
5	0.853123766399036\\
6	0.83490997339603\\
7	0.815530427445196\\
8	0.798542576117918\\
9	0.781618105464816\\
10	0.769579055111039\\
11	0.75629582552395\\
12	0.745088938173266\\
13	0.734310629569629\\
14	0.722403059275842\\
15	0.712711100460399\\
16	0.70249852460849\\
17	0.693470627027614\\
18	0.684550905323448\\
19	0.675242329234467\\
20	0.667670026821728\\
21	0.661242824872541\\
22	0.652452767899249\\
23	0.644754920200109\\
24	0.637205213678468\\
25	0.632087935267549\\
26	0.624351947519439\\
27	0.619487505324793\\
28	0.613654237912082\\
29	0.608886612413185\\
30	0.603627643288601\\
31	0.598870915467312\\
32	0.592246383220557\\
33	0.586362937936418\\
34	0.581247982903461\\
35	0.575285208000031\\
36	0.57011652742969\\
37	0.566084454621722\\
38	0.559293948731591\\
39	0.55459443551798\\
40	0.550314528171247\\
41	0.546346576327184\\
42	0.54284421116046\\
43	0.538732140596115\\
44	0.533958844371257\\
45	0.52946460863803\\
46	0.525643183023699\\
47	0.521824434039897\\
48	0.517839880458332\\
49	0.514371039420946\\
50	0.509675571449831\\
51	0.505311155853512\\
52	0.501937310620864\\
53	0.498113081905073\\
54	0.493942934004564\\
55	0.490312399146792\\
56	0.486581004141291\\
57	0.483879544033307\\
58	0.480767320893589\\
59	0.476674388237545\\
60	0.473919677748914\\
61	0.469405909572234\\
62	0.465617407096108\\
63	0.46231513654515\\
64	0.459189806456168\\
65	0.455765943041135\\
66	0.452425805127811\\
67	0.449862985895917\\
68	0.446919544804629\\
69	0.443231941804248\\
70	0.439838716434857\\
71	0.437269421461432\\
72	0.433707896471215\\
73	0.430164969696244\\
74	0.4281884595864\\
75	0.425338973446379\\
76	0.423510905396786\\
77	0.419364227480719\\
78	0.416359583841992\\
79	0.413848025940048\\
80	0.410215927769851\\
81	0.407950770441737\\
82	0.405842385112404\\
83	0.402869630716827\\
84	0.400573675791352\\
85	0.398752065514924\\
86	0.393662437470927\\
87	0.391317602805799\\
88	0.388811380189542\\
89	0.386718924134601\\
90	0.384281891182388\\
91	0.382483923271768\\
92	0.380955397282982\\
93	0.378387814725112\\
94	0.376021377503853\\
95	0.37414643639287\\
96	0.371856933963835\\
97	0.369849009223494\\
98	0.367199013582879\\
99	0.365426325342901\\
100	0.363774440762586\\
101	0.359095163857506\\
102	0.358062641313782\\
103	0.355435417015616\\
104	0.353052136724081\\
105	0.351416707661961\\
106	0.349279528057661\\
107	0.346988043310735\\
108	0.345042252903104\\
109	0.343546028009241\\
110	0.341932062710851\\
111	0.339922668057269\\
112	0.338388693268689\\
113	0.335004132440672\\
114	0.33399448024391\\
115	0.332318485293951\\
116	0.330358205769222\\
117	0.32921275006901\\
118	0.327544050055807\\
119	0.325173740690742\\
120	0.322649067243996\\
121	0.320161898441803\\
122	0.318471325623446\\
123	0.316191538525559\\
124	0.314467948679165\\
125	0.312189807981738\\
126	0.310806542944359\\
127	0.30921078166566\\
128	0.307268003705845\\
129	0.305645533883872\\
130	0.304261114584183\\
131	0.301843910808719\\
132	0.299720081739808\\
133	0.297995009718249\\
134	0.29635885050051\\
135	0.294484500693838\\
136	0.292976277837014\\
137	0.291429957618945\\
138	0.290321271567711\\
139	0.289062051116445\\
140	0.287393585360655\\
141	0.285952416915198\\
142	0.284228220756394\\
143	0.281920684463381\\
144	0.280335502736696\\
145	0.278712406076743\\
146	0.277341906443961\\
147	0.27591545892332\\
148	0.274244353569027\\
149	0.272808862090147\\
150	0.270820682055467\\
151	0.269353858500151\\
152	0.267410078656179\\
153	0.265777339361505\\
154	0.264215276800325\\
155	0.263067245568366\\
156	0.262161399361663\\
157	0.260387194304218\\
158	0.259253905014599\\
159	0.257469021607077\\
160	0.255801032749296\\
161	0.254734638849942\\
162	0.253409681703173\\
163	0.251986239093642\\
164	0.250816682485211\\
165	0.249503002575808\\
166	0.247976575447102\\
167	0.246678368940312\\
168	0.245287263457163\\
169	0.243336931138176\\
170	0.24204481560286\\
171	0.240726062285355\\
172	0.239212284756061\\
173	0.238058198882361\\
174	0.236909687401122\\
175	0.235627816070633\\
176	0.234635914264801\\
177	0.232744963076965\\
178	0.231760372345979\\
179	0.230919839389192\\
180	0.229163076167484\\
181	0.227819471834705\\
182	0.226083169077002\\
183	0.225121372162232\\
184	0.223985171397829\\
185	0.223275836078547\\
186	0.22198275489019\\
187	0.220460675473959\\
188	0.219356383207496\\
189	0.217447969228557\\
190	0.216420900296765\\
191	0.21525369437098\\
192	0.21447289381139\\
193	0.212760937864877\\
194	0.21155208593705\\
195	0.210286138316573\\
196	0.209806397879225\\
197	0.208036058853949\\
198	0.206645305532052\\
199	0.205133099767228\\
200	0.204198175088782\\
201	0.203133105312483\\
202	0.20218764056256\\
203	0.20075393700936\\
204	0.199731730660282\\
205	0.198795573572963\\
206	0.19800813102163\\
207	0.196958605240065\\
208	0.195732979465809\\
209	0.194576007587343\\
210	0.193285602205675\\
211	0.192384409362956\\
212	0.191316204306815\\
213	0.190253166503926\\
214	0.18947293565707\\
215	0.188519047044553\\
216	0.187423720129139\\
217	0.186545334734777\\
218	0.185388053017314\\
219	0.184063433041155\\
220	0.182804244120447\\
221	0.181958388211932\\
222	0.180586743857536\\
223	0.179659274604614\\
224	0.178403183675913\\
225	0.177676930323037\\
226	0.176551989149527\\
227	0.175898641081469\\
228	0.174938921684938\\
229	0.174243706873264\\
230	0.172765962741395\\
231	0.171942460616211\\
232	0.171139801209705\\
233	0.170124864228679\\
234	0.169250600950663\\
235	0.1678598116367\\
236	0.166876447870195\\
237	0.165696905367939\\
238	0.164835397112825\\
239	0.163798491311031\\
240	0.163066071899033\\
241	0.16179542989134\\
242	0.160422426259415\\
243	0.160384963181911\\
244	0.159273575634275\\
245	0.15803071251455\\
246	0.156883467208124\\
247	0.156037397161179\\
248	0.155217440598008\\
249	0.154200924069928\\
250	0.153269309220704\\
251	0.152365406851978\\
252	0.151807695573529\\
253	0.15069560810076\\
254	0.150326935120007\\
255	0.149263673567675\\
256	0.148306100215347\\
257	0.146780849141984\\
258	0.146030838088496\\
259	0.145049663034378\\
260	0.14441210939055\\
261	0.143625766535935\\
262	0.142743292621539\\
263	0.141913980447944\\
264	0.141253808570249\\
265	0.140183411687568\\
266	0.139216052390861\\
267	0.138377714245961\\
268	0.13765177321449\\
269	0.136425376533569\\
270	0.135788968739708\\
271	0.135006758553094\\
272	0.134139641420734\\
273	0.13324315668333\\
274	0.132622926439391\\
275	0.131539335181427\\
276	0.1308850830222\\
277	0.130517550663139\\
278	0.129395885277131\\
279	0.128695000685683\\
280	0.127527531896826\\
281	0.126614581087844\\
282	0.125871992755126\\
283	0.12510904942096\\
284	0.124497123351185\\
285	0.123784553965151\\
286	0.122797240455892\\
287	0.121880084001394\\
288	0.121095480623563\\
289	0.119940967475588\\
290	0.119421187459536\\
291	0.118756389820001\\
292	0.117600270810178\\
293	0.116937289533882\\
294	0.116035893526832\\
295	0.115216265199502\\
296	0.114313047872746\\
297	0.113862964519143\\
298	0.11269623876335\\
299	0.112272913243167\\
300	0.111707965561757\\
301	0.110329417504511\\
302	0.109651630290914\\
303	0.108926909323747\\
304	0.108511275872826\\
305	0.10778286625852\\
306	0.106874329542879\\
307	0.106028743635592\\
308	0.105530420554463\\
309	0.105058403637576\\
310	0.104426301955579\\
311	0.103688085820195\\
312	0.103260368049828\\
313	0.102419067127916\\
314	0.101807790106061\\
315	0.100970986014922\\
316	0.0999463762224457\\
317	0.0991976832113654\\
318	0.09847221021598\\
319	0.0976513965119956\\
320	0.0969717783695575\\
321	0.0959957985019148\\
322	0.0955362938089399\\
323	0.0952140689028275\\
324	0.094636048299517\\
325	0.0932616274155159\\
326	0.0927275349827748\\
327	0.0921463408100432\\
328	0.0917507154236118\\
329	0.0910846460933495\\
330	0.0906039766995904\\
331	0.0897467957194538\\
332	0.0889238170606191\\
333	0.0880832989574461\\
334	0.0873594320194841\\
335	0.0865689410861739\\
336	0.0858793808917245\\
337	0.0851451860368198\\
338	0.0842814039925246\\
339	0.0835501435796969\\
340	0.0829765297627467\\
341	0.0821165658193322\\
342	0.0810855041341089\\
343	0.080359664719209\\
344	0.0797917005486891\\
345	0.0792427571905252\\
346	0.0785246339145349\\
347	0.0778195496506599\\
348	0.0773671271938567\\
349	0.076773839824994\\
350	0.0761368078042217\\
351	0.0756320239444625\\
352	0.0749416971134456\\
353	0.0744349121526773\\
354	0.0736776366915568\\
355	0.0731359713808482\\
356	0.0726262265411055\\
357	0.0717909627964266\\
358	0.0711757732875884\\
359	0.0706514062183404\\
360	0.0700176372366911\\
361	0.0695883159897097\\
362	0.0691972231029375\\
363	0.0686079986346259\\
364	0.0676569665029838\\
365	0.06746758474364\\
366	0.0670195753524547\\
367	0.0664130465426558\\
368	0.0656514126550948\\
369	0.0651106005213718\\
370	0.0645840778836686\\
371	0.063997661603945\\
372	0.0631944900211131\\
373	0.0626184526415326\\
374	0.0619330908128514\\
375	0.0613545291442276\\
376	0.0608572444368935\\
377	0.06015979000454\\
378	0.0594958711724772\\
379	0.0589719164623771\\
380	0.0583633497645739\\
381	0.0576581881988108\\
382	0.057163709195745\\
383	0.0567567220861225\\
384	0.0563047348215504\\
385	0.0557234423895131\\
386	0.0552513864441782\\
387	0.0545458909976868\\
388	0.0539500429122921\\
389	0.0534020785149122\\
390	0.0527642962641805\\
391	0.0519494159261484\\
392	0.0515822326837379\\
393	0.050927590370343\\
394	0.0505013782495195\\
395	0.0496492062398973\\
396	0.0488954675071608\\
397	0.0484238882198138\\
398	0.0479178989546647\\
399	0.0473481719724239\\
400	0.0470015177900251\\
401	0.0466265754435713\\
402	0.0461771468090377\\
403	0.0458759450752688\\
404	0.0453575394423865\\
405	0.0447363872529418\\
406	0.044072895641144\\
407	0.0433799384177863\\
408	0.0428802869899694\\
409	0.0424557575367179\\
410	0.0418093733103317\\
411	0.0413020547725155\\
412	0.0408402732238475\\
413	0.04035013572927\\
414	0.0398308495674472\\
415	0.0394106540385035\\
416	0.0387107385014755\\
417	0.0382901885320065\\
418	0.0377742655784371\\
419	0.0372433385275371\\
420	0.0367667275777794\\
421	0.0360624307164675\\
422	0.0355611724049087\\
423	0.0349753756675356\\
424	0.0345665236204877\\
425	0.0341073167473588\\
426	0.0335919519465283\\
427	0.0330046788021571\\
428	0.0326073831782808\\
429	0.0319589931369472\\
430	0.0315899352323622\\
431	0.0310120373526247\\
432	0.0306649781863335\\
433	0.0303461659271685\\
434	0.0297359104588172\\
435	0.0292659576766157\\
436	0.0286346563884832\\
437	0.0281753302430624\\
438	0.027582964103659\\
439	0.0272057841181349\\
440	0.0266285938591565\\
441	0.0260626395083587\\
442	0.0256745409596271\\
443	0.0251366448152128\\
444	0.024692907917277\\
445	0.0243012101958402\\
446	0.0238860149270696\\
447	0.0232580153788554\\
448	0.0227912093851852\\
449	0.0223508095231381\\
450	0.0219882247765553\\
451	0.0214761465098221\\
452	0.0211043299189601\\
453	0.0206455139593264\\
454	0.0201547433524215\\
455	0.0196307282012464\\
456	0.0191125605058444\\
457	0.0186100544378152\\
458	0.0181331654355308\\
459	0.0176793218142248\\
460	0.0171825712824324\\
461	0.0167921905538206\\
462	0.0164413237143782\\
463	0.0160802551466724\\
464	0.0155883425224901\\
465	0.0150268727576473\\
466	0.0144577563045982\\
467	0.0141383834102696\\
468	0.0136710513737192\\
469	0.0131127150138853\\
470	0.0127305254412968\\
471	0.0123520559521887\\
472	0.0119802164156019\\
473	0.0115393592061556\\
474	0.0110619243205658\\
475	0.0107090600614747\\
476	0.0102676604821471\\
477	0.00976490106802229\\
478	0.00935687176912114\\
479	0.0087513702654492\\
480	0.00834570205983562\\
481	0.00788257964974835\\
482	0.00744822494834994\\
483	0.00704535891830464\\
484	0.0065648476839948\\
485	0.00610671225096578\\
486	0.00570673992959926\\
487	0.00528535283532528\\
488	0.00489358113437583\\
489	0.0044431381055858\\
490	0.00404386407721252\\
491	0.00365164018347971\\
492	0.0032972649527473\\
493	0.00283759731300636\\
494	0.0023402968386546\\
495	0.00195280570440695\\
496	0.00156246218085938\\
497	0.00117209582357115\\
498	0.000746276217281969\\
499	0.000352030496026654\\
500	0\\
};
\addlegendentry{PZOS (ours)}

\end{axis}

\end{tikzpicture}%


==> figures/tikz/ssg_csf_dimension.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.35000,0.75000}%
\begin{tikzpicture}
\begin{groupplot}[%
  group style={%
    group size=3 by 1,%
    horizontal sep=0.6cm,%
    ylabels at=edge left,%
    yticklabels at=edge left,%
  },%
  height=3cm,
  width=0.29\textwidth,%
  scale only axis,%
  xmin=100,%
  xmax=300,%
  xlabel style={font=\color{white!15!black}},%
  xlabel={Problem dimension $\dx$},%
  ymin=0,%
  ymax=1.05,%
  ylabel style={font=\color{white!15!black}},%
  ylabel={Normalized objective},%
  axis background/.style={fill=white},%
  title style={font=\bfseries,yshift=-4pt},%
  axis x line*=bottom,%
  axis y line*=left,%
  xmajorgrids,%
  ymajorgrids,%
  ytick = {0,0.25,0.5,0.75,1}
]

\nextgroupplot[title={$t = 50$}]

\addplot[area legend, draw=none, fill=black, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y\\
105	0.76283816495878\\
110	0.770523027251963\\
115	0.711386526067235\\
120	0.778938049011117\\
125	0.748151364146839\\
130	0.750849325279646\\
135	0.741866644187516\\
140	0.752854755694897\\
145	0.755044183177215\\
150	0.798307393537894\\
155	0.77122125923091\\
160	0.793299925070395\\
165	0.790212960909549\\
170	0.76994529678379\\
175	0.831346927857291\\
180	0.79844627070003\\
185	0.863163799475781\\
190	0.857049366344264\\
195	0.864485421948994\\
200	0.796665593950972\\
205	0.779231236080541\\
210	0.810609663189718\\
215	0.80854392664721\\
220	0.81315212558835\\
225	0.843087045739768\\
230	0.805983580665632\\
235	0.818718944656993\\
240	0.878734597767503\\
245	0.878546364162351\\
250	0.851665334060729\\
255	0.822107363814554\\
260	0.873823926252817\\
265	0.866740309751563\\
270	0.871018177145815\\
275	0.880595268386658\\
280	0.852835662239543\\
285	0.86265971505639\\
290	0.859253120435529\\
295	0.878576106633519\\
300	0.90954126288453\\
300	0.79725826500406\\
295	0.818300602274448\\
290	0.742523855619341\\
285	0.768820213666601\\
280	0.798581161597564\\
275	0.748200377322336\\
270	0.752114754494895\\
265	0.802981464650612\\
260	0.761569977799071\\
255	0.731945919310932\\
250	0.775559284880167\\
245	0.754507233006895\\
240	0.714334274505989\\
235	0.708503424970962\\
230	0.71636661537413\\
225	0.747478307230202\\
220	0.724253989786655\\
215	0.755600271516778\\
210	0.64724341211702\\
205	0.70873671353329\\
200	0.6868407577451\\
195	0.764110677828087\\
190	0.673007403492061\\
185	0.681312315170465\\
180	0.688282608913692\\
175	0.686981398847179\\
170	0.68989443866351\\
165	0.640131074997645\\
160	0.614601041057191\\
155	0.613809192063085\\
150	0.705366699288515\\
145	0.653122547959605\\
140	0.676077972694973\\
135	0.579229390945429\\
130	0.621272087815813\\
125	0.637842436776032\\
120	0.563511893065886\\
115	0.586191668621486\\
110	0.568611915398954\\
105	0.552018861518965\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y\\
105	0.574885955629378\\
110	0.565359495055347\\
115	0.586460380718113\\
120	0.580711925362568\\
125	0.580888453418616\\
130	0.560763695133333\\
135	0.554462978819722\\
140	0.564880649813904\\
145	0.564885832133548\\
150	0.565956965405918\\
155	0.581089921162891\\
160	0.573648048119852\\
165	0.56734117814061\\
170	0.594009490840769\\
175	0.563449244288441\\
180	0.578141688067883\\
185	0.582560643069675\\
190	0.580494114201403\\
195	0.545878017270701\\
200	0.595901288230985\\
205	0.551925961353365\\
210	0.538246096788559\\
215	0.570169967592215\\
220	0.591427572975328\\
225	0.551361836121365\\
230	0.560105119553586\\
235	0.592146729210505\\
240	0.595916686186976\\
245	0.556302037631558\\
250	0.550373613974261\\
255	0.567751672692203\\
260	0.568897650125856\\
265	0.532502629127146\\
270	0.577911908405759\\
275	0.551832028452129\\
280	0.571856324450027\\
285	0.588094041264324\\
290	0.592734671466736\\
295	0.592017167654151\\
300	0.583982717420757\\
300	0.435647950021186\\
295	0.443800643201322\\
290	0.443750452268587\\
285	0.44276287573405\\
280	0.422758377001217\\
275	0.344609411420881\\
270	0.50819405737487\\
265	0.460369423775608\\
260	0.419751205369695\\
255	0.385595237706214\\
250	0.395972380492913\\
245	0.422910938998727\\
240	0.401286043229868\\
235	0.462561558159629\\
230	0.469174595651195\\
225	0.43391787226038\\
220	0.480262087331181\\
215	0.503257621924071\\
210	0.362592331105149\\
205	0.454133772227743\\
200	0.505467291932029\\
195	0.410889179946736\\
190	0.486451904039991\\
185	0.513749759802065\\
180	0.431774418417049\\
175	0.437218467353426\\
170	0.471058518596506\\
165	0.470411248294122\\
160	0.520366025323392\\
155	0.504466072877106\\
150	0.511035599312454\\
145	0.495429618226156\\
140	0.483259718780701\\
135	0.527894294822667\\
130	0.490582623329275\\
125	0.527635227249209\\
120	0.481421924299018\\
115	0.500919220701804\\
110	0.532702872330769\\
105	0.52158836254174\\
}--cycle;
\addplot [color=black, line width=1.8pt]
  table[row sep=crcr]{%
105	0.640156894992432\\
110	0.674410441929482\\
115	0.646615640045429\\
120	0.686927876580994\\
125	0.680251289931857\\
130	0.68402719107963\\
135	0.663805115398677\\
140	0.712239720925533\\
145	0.708486446173071\\
150	0.743204602141487\\
155	0.698041945232587\\
160	0.735434354612513\\
165	0.72483809882995\\
170	0.719073689982102\\
175	0.758148547369185\\
180	0.738882369562076\\
185	0.755423548601917\\
190	0.748053682616486\\
195	0.795693810576325\\
200	0.751454354408449\\
205	0.745524675308168\\
210	0.745051125029146\\
215	0.775491614041511\\
220	0.767719335109496\\
225	0.797444941530337\\
230	0.772177559082535\\
235	0.787089491045788\\
240	0.784731652438285\\
245	0.811759032072331\\
250	0.803957227421397\\
255	0.783295103857323\\
260	0.822497502344971\\
265	0.828630288224813\\
270	0.800569919530186\\
275	0.827301020069617\\
280	0.827371281547565\\
285	0.826721346018072\\
290	0.821682744751225\\
295	0.843914187329076\\
300	0.840841321868743\\
};

\addplot [color=mycolor1, line width=1.8pt]
  table[row sep=crcr]{%
105	0.541431536325996\\
110	0.54770946307747\\
115	0.531713707778863\\
120	0.535791146636718\\
125	0.551836007420742\\
130	0.531541092697162\\
135	0.541926952645629\\
140	0.526447835983562\\
145	0.527372056509447\\
150	0.539324003020723\\
155	0.543451131514028\\
160	0.544476249384371\\
165	0.526563022252092\\
170	0.54944315959363\\
175	0.531493332943465\\
180	0.520234425873746\\
185	0.554892975233659\\
190	0.53684922435549\\
195	0.504833678917043\\
200	0.545691957239302\\
205	0.508660610425356\\
210	0.477161032365008\\
215	0.537579397636642\\
220	0.53322917514416\\
225	0.519749828525052\\
230	0.534477486320827\\
235	0.539021078175188\\
240	0.519538271833196\\
245	0.515309379557045\\
250	0.490824846888185\\
255	0.498077467964161\\
260	0.510134309915507\\
265	0.506130743897535\\
270	0.536809978201572\\
275	0.493515464774839\\
280	0.504865069915308\\
285	0.523700293496609\\
290	0.497279079899135\\
295	0.521013411759003\\
300	0.516208296088195\\
};

\nextgroupplot[title={$t = 150$}]

\addplot[area legend, draw=none, fill=black, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y\\
105	0.492147852639506\\
110	0.469756619905682\\
115	0.44695767349641\\
120	0.526189130516014\\
125	0.456428517258038\\
130	0.453656252896321\\
135	0.439366818689045\\
140	0.49835496271501\\
145	0.487412076273413\\
150	0.522639067234566\\
155	0.505230079313191\\
160	0.522755460116288\\
165	0.475448713431811\\
170	0.46602288625251\\
175	0.547322129122067\\
180	0.508162552310659\\
185	0.528498969164658\\
190	0.484787243025748\\
195	0.610795883459497\\
200	0.525802568481547\\
205	0.470475302766581\\
210	0.55885860511547\\
215	0.549306300599914\\
220	0.540083203031521\\
225	0.565374048470556\\
230	0.578132682638525\\
235	0.586700358831546\\
240	0.549542649131361\\
245	0.582387217227621\\
250	0.552275267676091\\
255	0.540283008080205\\
260	0.647224704188401\\
265	0.644668016876394\\
270	0.581073158997876\\
275	0.576718154248628\\
280	0.592073690125348\\
285	0.575897378898537\\
290	0.594071664511564\\
295	0.599287306928647\\
300	0.631199464598348\\
300	0.497132852810943\\
295	0.51189599984326\\
290	0.534274239598955\\
285	0.505266317227631\\
280	0.470043369221553\\
275	0.470838720370854\\
270	0.489737025150439\\
265	0.515075597340433\\
260	0.521430315556913\\
255	0.421930326611908\\
250	0.471250564342914\\
245	0.501466472754757\\
240	0.380159292133535\\
235	0.420449081905498\\
230	0.465672003067052\\
225	0.458787255911844\\
220	0.473654155548112\\
215	0.424167386866875\\
210	0.327895017680607\\
205	0.419007438444165\\
200	0.387535131392767\\
195	0.44445603769433\\
190	0.379185868043057\\
185	0.410600170558636\\
180	0.38893876805726\\
175	0.383836263997902\\
170	0.31838464684136\\
165	0.320043463038734\\
160	0.373558230099868\\
155	0.335926140503431\\
150	0.41086118746482\\
145	0.364820829376162\\
140	0.383368527289534\\
135	0.285114646258842\\
130	0.37004024949318\\
125	0.371885239722708\\
120	0.308094376188317\\
115	0.312172607263578\\
110	0.339565608386009\\
105	0.310896138116315\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y\\
105	0.326333707093528\\
110	0.318883566228954\\
115	0.303932628937962\\
120	0.33966878335145\\
125	0.324905702515151\\
130	0.307401947095128\\
135	0.31529268081808\\
140	0.322999841340661\\
145	0.309581689701914\\
150	0.315388136983024\\
155	0.316084542697881\\
160	0.303818566141422\\
165	0.303471422008233\\
170	0.309343195826234\\
175	0.301843973636026\\
180	0.308029940012635\\
185	0.333696445732928\\
190	0.322888348500497\\
195	0.301089711027897\\
200	0.30902323360678\\
205	0.312450384335643\\
210	0.288080400473005\\
215	0.312442260675645\\
220	0.327584249088531\\
225	0.308105569266049\\
230	0.305013259053327\\
235	0.334133344180174\\
240	0.328935396593369\\
245	0.292823204772177\\
250	0.298162910684734\\
255	0.30768476147178\\
260	0.324704176321098\\
265	0.298807674051532\\
270	0.313290297735446\\
275	0.301409807522871\\
280	0.300965368553241\\
285	0.314879823157706\\
290	0.308912486141054\\
295	0.317862899239289\\
300	0.313217492763484\\
300	0.244437886971695\\
295	0.244986275000446\\
290	0.251994813595512\\
285	0.241427322832736\\
280	0.241051299185645\\
275	0.188121554492295\\
270	0.267945737002261\\
265	0.253035723705488\\
260	0.222317111570309\\
255	0.210823517752552\\
250	0.217423691891971\\
245	0.243867268156749\\
240	0.21894799702494\\
235	0.249941747468551\\
230	0.261377301837385\\
225	0.242682310437119\\
220	0.261194870547747\\
215	0.27221369516915\\
210	0.190558085494247\\
205	0.239431607992166\\
200	0.25583665082399\\
195	0.23020068495802\\
190	0.248299226189347\\
185	0.273970232033518\\
180	0.23992901627918\\
175	0.231948107088726\\
170	0.247262817834787\\
165	0.26869793305642\\
160	0.276618643657747\\
155	0.271240532022278\\
150	0.255541609624939\\
145	0.274438681006448\\
140	0.246199965009012\\
135	0.268810873335445\\
130	0.262697130293439\\
125	0.272017737053259\\
120	0.242428358342482\\
115	0.261796529836773\\
110	0.274997354076943\\
105	0.283413916594135\\
}--cycle;
\addplot [color=black, line width=1.8pt]
  table[row sep=crcr]{%
105	0.383120789235088\\
110	0.405468920299637\\
115	0.373290601666662\\
120	0.401973736026804\\
125	0.399783047871641\\
130	0.404197092003351\\
135	0.392080636937928\\
140	0.447257695819701\\
145	0.427820000599372\\
150	0.461467613728606\\
155	0.426137288308647\\
160	0.443936410485359\\
165	0.413825942370474\\
170	0.409813002585737\\
175	0.454973178243576\\
180	0.445914042328026\\
185	0.474149070526796\\
190	0.435162938400345\\
195	0.504270190729787\\
200	0.444593201385809\\
205	0.439600303925983\\
210	0.475916600444324\\
215	0.481327157671356\\
220	0.499243796728214\\
225	0.51920148478116\\
230	0.490646772846988\\
235	0.502324185490799\\
240	0.49828248020671\\
245	0.536468943716833\\
250	0.514019378286026\\
255	0.505184529906366\\
260	0.55879035487443\\
265	0.573185001597918\\
270	0.534531800737458\\
275	0.541582098973316\\
280	0.545854546203978\\
285	0.54219132615977\\
290	0.561921680937932\\
295	0.55325452482939\\
300	0.573879844717214\\
};

\addplot [color=mycolor1, line width=1.8pt]
  table[row sep=crcr]{%
105	0.296147475673535\\
110	0.301362180271816\\
115	0.280901889878662\\
120	0.288122923995952\\
125	0.299949762251212\\
130	0.286166027630609\\
135	0.29637052229471\\
140	0.282070207828787\\
145	0.286083149837085\\
150	0.289036687852102\\
155	0.296550483800365\\
160	0.290206003243238\\
165	0.284889083360667\\
170	0.286892524700029\\
175	0.281286819402948\\
180	0.279853415028454\\
185	0.300140190471058\\
190	0.286557810773018\\
195	0.274756315459499\\
200	0.287906715976009\\
205	0.273046701325062\\
210	0.255962173394963\\
215	0.293219885503632\\
220	0.291208020058439\\
225	0.283398822080818\\
230	0.295409475639133\\
235	0.291998998837201\\
240	0.279912220338238\\
245	0.280890714406284\\
250	0.268448595156949\\
255	0.270760076556537\\
260	0.282794632629681\\
265	0.276332364375433\\
270	0.290519391497185\\
275	0.267836225566654\\
280	0.27130336379579\\
285	0.286494091831439\\
290	0.270833118519824\\
295	0.283182421242453\\
300	0.280804140066552\\
};


\nextgroupplot[title={$t = 250$},%
  legend style={legend cell align=left, font=\small, align=left, draw=white!15!black,
    at={(0.97,0.97)}, anchor=north east}]

\addplot[area legend, draw=none, fill=black, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y\\
105	0.314926546791935\\
110	0.28504460734431\\
115	0.33149759306654\\
120	0.35338246452786\\
125	0.329551004667681\\
130	0.315126980061751\\
135	0.304251927715179\\
140	0.335344130330635\\
145	0.33936519972922\\
150	0.376140990148005\\
155	0.363808091194983\\
160	0.36495345572696\\
165	0.319005185352556\\
170	0.318741086025906\\
175	0.35601212729695\\
180	0.354733302794771\\
185	0.388655878767562\\
190	0.305086073685424\\
195	0.413337813238949\\
200	0.374045260230622\\
205	0.314382482073485\\
210	0.411734707000245\\
215	0.389939158252409\\
220	0.369688721373327\\
225	0.3886257110384\\
230	0.391132232483728\\
235	0.408411925740582\\
240	0.392017911598046\\
245	0.450062212814833\\
250	0.405550750856393\\
255	0.396200438634612\\
260	0.469354931861647\\
265	0.46294709298847\\
270	0.416437900041026\\
275	0.429647515417897\\
280	0.420739499929175\\
285	0.393034474166608\\
290	0.438366617695538\\
295	0.442330961958828\\
300	0.43532270783712\\
300	0.357814875744934\\
295	0.335055609343894\\
290	0.356672898410908\\
285	0.332285168436573\\
280	0.295301573692097\\
275	0.331878935039589\\
270	0.31859914537304\\
265	0.351492773968266\\
260	0.356506640662442\\
255	0.304716071507354\\
250	0.279312655324953\\
245	0.33652079415921\\
240	0.251001678498839\\
235	0.273453881270695\\
230	0.288280260389006\\
225	0.333204306832058\\
220	0.300999622011174\\
215	0.276458047826377\\
210	0.207789408006855\\
205	0.275078546457575\\
200	0.247362637409863\\
195	0.29334141748991\\
190	0.220808916437069\\
185	0.281209790625265\\
180	0.269422560016529\\
175	0.265551629110093\\
170	0.201234188465491\\
165	0.183237429688115\\
160	0.233767234480556\\
155	0.227543040137396\\
150	0.283435351188742\\
145	0.217042577872618\\
140	0.260888853930169\\
135	0.166423617415944\\
130	0.203553086643593\\
125	0.218416361583221\\
120	0.186975752779554\\
115	0.19053907061564\\
110	0.194843853478233\\
105	0.187687006457253\\
}--cycle;

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.15, forget plot]
table[row sep=crcr] {%
x	y\\
105	0.180676457897275\\
110	0.177025061499888\\
115	0.175110736737527\\
120	0.19359422402127\\
125	0.184741236120428\\
130	0.179476481278968\\
135	0.186007469978441\\
140	0.180052409587784\\
145	0.187360577220737\\
150	0.187361424006263\\
155	0.1822120863429\\
160	0.180271259498829\\
165	0.179876737924558\\
170	0.180957485832356\\
175	0.175653462881727\\
180	0.174246035390581\\
185	0.188979610645148\\
190	0.182181720536418\\
195	0.178794272199107\\
200	0.170700486642774\\
205	0.180127653190223\\
210	0.167764596866816\\
215	0.180609286497978\\
220	0.178453888334682\\
225	0.174875031898478\\
230	0.177352383816625\\
235	0.189838798103234\\
240	0.18996516946571\\
245	0.176870609598295\\
250	0.168606434788465\\
255	0.173299045161087\\
260	0.192433710855712\\
265	0.173117586948427\\
270	0.187136805483252\\
275	0.173817667983314\\
280	0.175730697790317\\
285	0.18273139638336\\
290	0.173304804069783\\
295	0.178885155464615\\
300	0.189082113217553\\
300	0.143060769366639\\
295	0.142283131053159\\
290	0.142473447536576\\
285	0.137497611434113\\
280	0.132719882383937\\
275	0.110872495124437\\
270	0.154859514627328\\
265	0.14331478579616\\
260	0.128241068260395\\
255	0.123033576465937\\
250	0.123243761937041\\
245	0.141238202622411\\
240	0.128027176675406\\
235	0.147947012784412\\
230	0.156395584968284\\
225	0.140967393471663\\
220	0.15284760039442\\
215	0.148836242613209\\
210	0.104585831833235\\
205	0.134159272743081\\
200	0.148829332209895\\
195	0.128852248033108\\
190	0.13423952929092\\
185	0.153401671834108\\
180	0.131936657613451\\
175	0.127884415862907\\
170	0.142193286969257\\
165	0.151457123394636\\
160	0.157738460848683\\
155	0.152085754301151\\
150	0.153387387746397\\
145	0.153167884653272\\
140	0.131302073680921\\
135	0.15696200153949\\
130	0.158449142891432\\
125	0.154981918975657\\
120	0.136239981940752\\
115	0.143354973399552\\
110	0.155041832266497\\
105	0.161531836293536\\
}--cycle;
\addplot [color=black, line width=1.8pt]
  table[row sep=crcr]{%
105	0.230082446792142\\
110	0.24831625433239\\
115	0.240175532385189\\
120	0.267234210396179\\
125	0.265953313440847\\
130	0.259723727755073\\
135	0.252947403177836\\
140	0.302238035246604\\
145	0.285384529650551\\
150	0.310977575218772\\
155	0.27917093782416\\
160	0.291961441816842\\
165	0.264601933259024\\
170	0.273062231604757\\
175	0.300370313829481\\
180	0.300586151144497\\
185	0.331010810738239\\
190	0.268559995231969\\
195	0.337558982159001\\
200	0.305131499619204\\
205	0.290154193553921\\
210	0.329873051633673\\
215	0.323657350061733\\
220	0.330143500188782\\
225	0.354091214722164\\
230	0.327987558102796\\
235	0.345665005869435\\
240	0.351304961402591\\
245	0.390978203310204\\
250	0.353238912375684\\
255	0.351020906916677\\
260	0.391418308352163\\
265	0.398770959747775\\
270	0.37740355746399\\
275	0.377354100996806\\
280	0.373044344745704\\
285	0.372368493930867\\
290	0.402749038460959\\
295	0.387131896563462\\
300	0.409872934128215\\
};
\addlegendentry{ZOS (baseline)}

\addplot [color=mycolor1, line width=1.8pt]
  table[row sep=crcr]{%
105	0.167946091254486\\
110	0.165915716865811\\
115	0.159219027289885\\
120	0.163671866002036\\
125	0.170313382801811\\
130	0.167411891396547\\
135	0.170174247505206\\
140	0.160957928266617\\
145	0.164768558878223\\
150	0.166761505309085\\
155	0.166214130219854\\
160	0.166680359334111\\
165	0.16110633973668\\
170	0.165060461933922\\
175	0.159083689161755\\
180	0.159765697910691\\
185	0.171855348979467\\
190	0.163865344263766\\
195	0.157371944625062\\
200	0.163424119468454\\
205	0.15575729088886\\
210	0.147242812530892\\
215	0.164942457075265\\
220	0.16493394745443\\
225	0.163869926211473\\
230	0.165499393036536\\
235	0.165627060071727\\
240	0.160904472671879\\
245	0.160961679375391\\
250	0.152423805704715\\
255	0.152189962145467\\
260	0.162768127859256\\
265	0.159639880079143\\
270	0.168533628392409\\
275	0.152079491123054\\
280	0.154674036644263\\
285	0.161154873362773\\
290	0.152842200958863\\
295	0.159884503554903\\
300	0.162183593435009\\
};
\addlegendentry{PZOS (ours)}

\end{groupplot}
\end{tikzpicture}%


==> figures/tikz/ssg_csf_estimatornorm.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.35000,0.75000}%

\begin{tikzpicture}

\begin{axis}[%
height=2.8cm,
width=0.9\linewidth,
scale only axis,
xmin=0,
xmax=300,
xlabel style={font=\color{white!15!black}},
xlabel={$\text{Problem dimension d}_\text{x}$},
ymin=7.70056329317326,
ymax=4007.70056329317,
ylabel style={font=\color{white!15!black}},
ylabel={Mean squared gradient norm},
axis background/.style={fill=white},
title style={font=\bfseries},
axis x line*=bottom,
axis y line*=right,
xmajorgrids,
ymajorgrids,
xtick = {0,50,100,150,200,250,300},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
2	0.037149373302615\\
5	0.192849048858476\\
10	0.960668636274019\\
15	1.47821633895556\\
20	3.8887408410889\\
25	5.90526489461628\\
30	6.64714088325725\\
35	9.29117319620009\\
40	12.1874155529811\\
45	16.5834001122649\\
50	24.5967426682977\\
55	26.4644685003181\\
60	25.5865944254713\\
65	35.5369775683257\\
70	28.8645491147193\\
75	47.3915301375284\\
80	56.7046298428362\\
85	55.1218350297763\\
90	69.2989311309253\\
95	78.1010014752309\\
100	90.501762174164\\
105	85.2679675210889\\
110	120.630199941407\\
115	110.410845859054\\
120	120.358777011224\\
125	138.325797758359\\
130	152.077914654021\\
135	155.314690823711\\
140	173.704404779238\\
145	182.561791986124\\
150	195.576912360159\\
155	226.051065829533\\
160	236.096473463315\\
165	234.922891865202\\
170	276.614971199217\\
175	255.457890658331\\
180	289.918981543731\\
185	341.226778557949\\
190	333.561068886118\\
195	304.052598367158\\
200	320.264864636773\\
205	335.427391700634\\
210	428.494126107553\\
215	482.859921857595\\
220	400.241022256309\\
225	453.153068879463\\
230	444.462508638929\\
235	460.796351500776\\
240	529.54156131653\\
245	552.950562631243\\
250	546.404002722256\\
255	514.874987842098\\
260	572.607852616931\\
265	588.578259880998\\
270	652.396793158414\\
275	682.175693172544\\
280	689.765437954505\\
285	658.541211019633\\
290	697.919877296392\\
295	744.367291406111\\
300	795.603027530778\\
};
\addlegendentry{$||g_t||^2$ (ours)}


\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
2	0.0720382310531737\\
5	0.277681155473236\\
10	1.67599750772179\\
15	3.81627222079274\\
20	5.84422543541167\\
25	11.8753042231406\\
30	14.7694389269309\\
35	20.7627347846184\\
40	26.307237348122\\
45	37.8328234740546\\
50	46.720234324135\\
55	55.9141606160325\\
60	70.9587063346862\\
65	83.0901214785249\\
70	96.468237129471\\
75	120.848556213558\\
80	145.599655309363\\
85	160.972599632997\\
90	178.118437538444\\
95	196.328267104212\\
100	242.567180452068\\
105	335.781434842264\\
110	375.222232006804\\
115	421.710653109661\\
120	484.948032654067\\
125	452.497267853968\\
130	550.629092763733\\
135	572.010204371875\\
140	673.702026230518\\
145	694.44375893695\\
150	701.601906542918\\
155	795.567801193935\\
160	832.991901851835\\
165	905.719276515107\\
170	947.068099957176\\
175	1100.13016575422\\
180	1153.64667677444\\
185	1200.53891402118\\
190	1312.65940166872\\
195	1449.58046091096\\
200	1394.94281739629\\
205	1579.84647755348\\
210	1771.40768711687\\
215	1669.32151752607\\
220	1732.03669292953\\
225	1838.72244780918\\
230	2016.1959232951\\
235	2121.2722204134\\
240	2277.6758261773\\
245	2349.41522580614\\
250	2654.36573694404\\
255	2769.03366317015\\
260	2694.75596688909\\
265	2898.7554901487\\
270	2815.20911062928\\
275	3387.58040789055\\
280	3223.45725918719\\
285	3411.91517558441\\
290	3499.01405991708\\
295	3597.33996614948\\
300	3734.08068616977\\
};
\addlegendentry{$||\tilde g_t||^2$ (baseline)}



\end{axis}
\end{tikzpicture}%


==> figures/tikz/ssg_csf_estimatornorm_errorbars.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.35000,0.75000}%

\begin{tikzpicture}

\begin{axis}[%
width=0.6\linewidth,
scale only axis,
xmin=0,
xmax=300,
xlabel style={font=\color{white!15!black}},
xlabel={$\text{Problem dimension d}_\text{x}$},
ymin=-500,
ymax=4500,
ylabel style={font=\color{white!15!black}},
ylabel={Mean squared gradient norm},
axis background/.style={fill=white},
title style={font=\bfseries},
axis x line*=bottom,
axis y line*=right,
xmajorgrids,
ymajorgrids,
xtick = {0,50,100,150,200,250,300},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=2.0pt]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=1.0pt}, error mark options={line width=1.0pt, mark size=3.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
2	0.0720382310531737	0.0717059749795495	0.0717059749795495\\
5	0.277681155473236	0.167500946894982	0.167500946894982\\
10	1.67599750772179	1.37793125221054	1.37793125221054\\
15	3.81627222079275	1.83085066148375	1.83085066148375\\
20	5.84422543541167	2.26915553026669	2.26915553026669\\
25	11.8753042231406	6.24458872746895	6.24458872746895\\
30	14.7694389269309	6.30620393132587	6.30620393132587\\
35	20.7627347846184	8.88701256738455	8.88701256738455\\
40	26.307237348122	6.53015701043902	6.53015701043902\\
45	37.8328234740546	14.8925940775723	14.8925940775723\\
50	46.720234324135	15.9354180658447	15.9354180658447\\
55	55.9141606160325	9.79751230426537	9.79751230426537\\
60	70.9587063346862	15.5072080347386	15.5072080347386\\
65	83.0901214785249	21.5986198695955	21.5986198695955\\
70	96.468237129471	13.817566156744	13.817566156744\\
75	120.848556213558	26.3341831940064	26.3341831940064\\
80	145.599655309363	38.9157950452658	38.9157950452658\\
85	160.972599632997	39.6619902391498	39.6619902391498\\
90	178.118437538444	43.2462978225858	43.2462978225858\\
95	196.328267104212	48.4659983697767	48.4659983697767\\
100	242.567180452068	67.0501138886031	67.0501138886031\\
105	335.781434842264	64.9626583014864	64.9626583014864\\
110	375.222232006804	64.1904899783738	64.1904899783738\\
115	421.710653109661	52.9347432376994	52.9347432376994\\
120	484.948032654067	57.1776107742218	57.1776107742218\\
125	452.497267853968	68.3054893131537	68.3054893131537\\
130	550.629092763734	122.03522711466	122.03522711466\\
135	572.010204371874	66.4660164986395	66.4660164986395\\
140	673.702026230518	193.589961106558	193.589961106558\\
145	694.443758936951	164.224359168612	164.224359168612\\
150	701.601906542917	96.8789928471359	96.8789928471359\\
155	795.567801193934	52.4535619305897	52.4535619305897\\
160	832.991901851835	159.500147485095	159.500147485095\\
165	905.719276515106	147.411101995038	147.411101995038\\
170	947.068099957176	273.756255971962	273.756255971962\\
175	1100.13016575422	492.974210406119	492.974210406119\\
180	1153.64667677444	146.540408293411	146.540408293411\\
185	1200.53891402118	145.351508868829	145.351508868829\\
190	1312.65940166872	254.684567730405	254.684567730405\\
195	1449.58046091096	456.310087396173	456.310087396173\\
200	1394.94281739629	209.45874306644	209.45874306644\\
205	1579.84647755348	178.462149154963	178.462149154963\\
210	1771.40768711687	629.055413507477	629.055413507477\\
215	1669.32151752607	350.87529452338	350.87529452338\\
220	1732.03669292953	361.487177524635	361.487177524635\\
225	1838.72244780918	457.839945948974	457.839945948974\\
230	2016.1959232951	140.851630140391	140.851630140391\\
235	2121.2722204134	425.334979444206	425.334979444206\\
240	2277.6758261773	890.525435826054	890.525435826054\\
245	2349.41522580614	473.474434423091	473.474434423091\\
250	2654.36573694404	486.95342300764	486.95342300764\\
255	2769.03366317015	795.292137659746	795.292137659746\\
260	2694.75596688909	637.010103894159	637.010103894159\\
265	2898.7554901487	275.037332565357	275.037332565357\\
270	2815.20911062928	397.636804694583	397.636804694583\\
275	3387.58040789056	929.975741257687	929.975741257687\\
280	3223.45725918719	742.234142931112	742.234142931112\\
285	3411.91517558441	707.174489393674	707.174489393674\\
290	3499.01405991708	607.941668318282	607.941668318282\\
295	3597.33996614949	808.812570184341	808.812570184341\\
300	3734.08068616976	543.776774385006	543.776774385006\\
};
\addlegendentry{$||\tilde g_t||^2$ (baseline)}

\addplot [color=mycolor1, line width=2.0pt]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=1.0pt}, error mark options={line width=1.0pt, mark size=3.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
2	0.037149373302615	0.0355545303998001	0.0355545303998001\\
5	0.192849048858476	0.289889394458312	0.289889394458312\\
10	0.960668636274019	1.18497482718324	1.18497482718324\\
15	1.47821633895556	1.25364542917667	1.25364542917667\\
20	3.8887408410889	3.70032021606844	3.70032021606844\\
25	5.90526489461628	4.87638996516373	4.87638996516373\\
30	6.64714088325725	4.05610429765497	4.05610429765497\\
35	9.29117319620009	9.24645232734573	9.24645232734573\\
40	12.1874155529811	11.8232920498023	11.8232920498023\\
45	16.5834001122649	12.8369847062298	12.8369847062298\\
50	24.5967426682977	22.3222373674261	22.3222373674261\\
55	26.4644685003181	12.5958659703986	12.5958659703986\\
60	25.5865944254714	9.39325130445303	9.39325130445303\\
65	35.5369775683257	23.5306010041256	23.5306010041256\\
70	28.8645491147193	10.352567188402	10.352567188402\\
75	47.3915301375284	19.3548243063839	19.3548243063839\\
80	56.7046298428362	25.9673456881661	25.9673456881661\\
85	55.1218350297763	22.1214610603513	22.1214610603513\\
90	69.2989311309253	28.4130343731991	28.4130343731991\\
95	78.1010014752309	45.9665344937364	45.9665344937364\\
100	90.501762174164	21.1837867562733	21.1837867562733\\
105	85.2679675210889	42.3264540637423	42.3264540637423\\
110	120.630199941407	57.7269978413479	57.7269978413479\\
115	110.410845859054	58.6140644485731	58.6140644485731\\
120	120.358777011224	29.906469795273	29.906469795273\\
125	138.325797758359	46.9417804775426	46.9417804775426\\
130	152.077914654021	80.6548599717426	80.6548599717426\\
135	155.314690823711	68.0861682534598	68.0861682534598\\
140	173.704404779238	74.5303782339923	74.5303782339923\\
145	182.561791986124	103.397167671714	103.397167671714\\
150	195.576912360159	29.8464500278802	29.8464500278802\\
155	226.051065829533	70.2171198956616	70.2171198956616\\
160	236.096473463315	95.921071448788	95.921071448788\\
165	234.922891865202	130.081491182816	130.081491182816\\
170	276.614971199217	142.385238425239	142.385238425239\\
175	255.457890658331	116.907867579776	116.907867579776\\
180	289.918981543731	93.8743650256624	93.8743650256624\\
185	341.226778557949	124.814336242801	124.814336242801\\
190	333.561068886118	114.10612542846	114.10612542846\\
195	304.052598367158	114.980153722098	114.980153722098\\
200	320.264864636774	155.035541250983	155.035541250983\\
205	335.427391700634	151.202759371618	151.202759371618\\
210	428.494126107552	177.831584670771	177.831584670771\\
215	482.859921857595	120.380014107361	120.380014107361\\
220	400.241022256309	179.707287996483	179.707287996483\\
225	453.153068879463	108.692819791252	108.692819791252\\
230	444.462508638929	153.312494066919	153.312494066919\\
235	460.796351500776	129.251895571254	129.251895571254\\
240	529.54156131653	135.119648450192	135.119648450192\\
245	552.950562631243	157.736028225916	157.736028225916\\
250	546.404002722256	95.4660635407283	95.4660635407283\\
255	514.874987842098	82.4642587528272	82.4642587528272\\
260	572.607852616931	112.712232503566	112.712232503566\\
265	588.578259880998	148.760503324496	148.760503324496\\
270	652.396793158414	241.972154672728	241.972154672728\\
275	682.175693172543	184.037290002897	184.037290002897\\
280	689.765437954505	255.205578929031	255.205578929031\\
285	658.541211019633	181.590860787125	181.590860787125\\
290	697.919877296392	228.280786469083	228.280786469083\\
295	744.367291406111	265.479817090966	265.479817090966\\
300	795.603027530778	304.810727611887	304.810727611887\\
};
\addlegendentry{$||g_t||^2$ (ours)}

\end{axis}
\end{tikzpicture}%

